Diagrammatic Reasoning with Control as a Constructor, Applications to Quantum Circuits

Control is a fundamental concept in quantum and reversible computational models. It enables the conditional application of a transformation to a system, depending on the state of another system. We introduce a general framework for diagrammatic reasoning featuring control as a constructor. To this end, we provide an elementary axiomatization of control functors, extending the standard formalism of PROPs to controlled PROPs. As an application, we show that controlled PROPs facilitate diagrammatic reasoning for quantum circuits by introducing a simple and complete set of relations involving at most three qubits, whereas in the standard PROP setting any complete axiomatization necessarily requires relations acting on arbitrarily many qubits.

==> figures/0_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.4, -0.4) {};
		\node [style=none] (2) at (-0.4, -0.4) {};
		\node [style=none] (3) at (-0.4, 0.4) {};
		\node [style=none] (4) at (0.4, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyetc] (1.center) to (2.center);
		\draw [style=greyetc] (3.center) to (4.center);
		\draw [style=greyetc] (4.center) to (1.center);
		\draw [style=greyetc] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqcfalse_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C$};
		\node [style=whiteancilla] (13) at (-1.5, 1) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=control] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (1.25, -0.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -0.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -0.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -0.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -0.75) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqcfalse_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.75, -1) {};
		\node [style=none] (5) at (2.75, -1) {};
		\node [style=none] (6) at (-2.75, -2) {};
		\node [style=none] (7) at (2.75, -2) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=none] (10) at (0.75, -2.25) {};
		\node [style=none] (11) at (-0.75, -2.25) {};
		\node [style=none] (12) at (0, -0.5) {$C'$};
		\node [style=whiteancilla] (13) at (-2.75, 2) {};
		\node [style=none] (15) at (-2.75, 2) {};
		\node [style=none] (16) at (2.75, 2) {};
		\node [style=control] (17) at (0, 2) {};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (1.25, -1.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -1.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -1.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -1.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -1.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -1.75) {$\cdot$};
		\node [style=none] (25) at (-1.75, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (-1.75, 0) {};
		\node [style=none] (28) at (1.75, 0) {};
		\node [style=none] (29) at (1.25, 0.75) {$\cdot$};
		\node [style=none] (30) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (31) at (1.25, 0.25) {$\cdot$};
		\node [style=none] (32) at (-1.25, 0.75) {$\cdot$};
		\node [style=none] (33) at (-1.25, 0.5) {$\cdot$};
		\node [style=none] (34) at (-1.25, 0.25) {$\cdot$};
		\node [style=whiteancilla] (35) at (-1.75, 1) {};
		\node [style=whiteancilla] (36) at (-1.75, 0) {};
		\node [style=whiteancillaterm] (37) at (1.75, 1) {};
		\node [style=whiteancillaterm] (38) at (1.75, 0) {};
		\node [style=none] (39) at (-2.25, 1.5) {};
		\node [style=none] (40) at (2.25, 1.5) {};
		\node [style=none] (41) at (2.25, -2.5) {};
		\node [style=none] (42) at (-2.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
		\draw [style=greyetc] (39.center) to (42.center);
		\draw [style=greyetc] (42.center) to (41.center);
		\draw [style=greyetc] (41.center) to (40.center);
		\draw [style=greyetc] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqcfalse_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (-1.75, -2) {};
		\node [style=none] (7) at (1.75, -2) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=none] (10) at (0.75, -2.25) {};
		\node [style=none] (11) at (-0.75, -2.25) {};
		\node [style=none] (12) at (0, -0.5) {$C'$};
		\node [style=whiteancilla] (13) at (-1.75, 2) {};
		\node [style=none] (15) at (-1.75, 2) {};
		\node [style=none] (16) at (1.75, 2) {};
		\node [style=control] (17) at (0, 2) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (1.25, -1.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -1.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -1.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -1.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -1.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -1.75) {$\cdot$};
		\node [style=none] (25) at (-1.75, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (-1.75, 0) {};
		\node [style=none] (28) at (1.75, 0) {};
		\node [style=none] (29) at (1.25, 0.75) {$\cdot$};
		\node [style=none] (30) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (31) at (1.25, 0.25) {$\cdot$};
		\node [style=none] (32) at (-1.25, 0.75) {$\cdot$};
		\node [style=none] (33) at (-1.25, 0.5) {$\cdot$};
		\node [style=none] (34) at (-1.25, 0.25) {$\cdot$};
		\node [style=whiteancilla] (35) at (-1.75, 1) {};
		\node [style=whiteancilla] (36) at (-1.75, 0) {};
		\node [style=whiteancillaterm] (37) at (1.75, 1) {};
		\node [style=whiteancillaterm] (38) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqcfalse_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (-1.75, -2) {};
		\node [style=none] (7) at (1.75, -2) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=none] (10) at (0.75, -2.25) {};
		\node [style=none] (11) at (-0.75, -2.25) {};
		\node [style=none] (12) at (0, -0.5) {$C''$};
		\node [style=whiteancilla] (13) at (-1.75, 2) {};
		\node [style=none] (15) at (-1.75, 2) {};
		\node [style=none] (16) at (1.75, 2) {};
		\node [style=control] (17) at (0, 2) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (1.25, -1.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -1.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -1.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -1.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -1.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -1.75) {$\cdot$};
		\node [style=none] (25) at (-1.75, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (-1.75, 0) {};
		\node [style=none] (28) at (1.75, 0) {};
		\node [style=none] (29) at (1.25, 0.75) {$\cdot$};
		\node [style=none] (30) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (31) at (1.25, 0.25) {$\cdot$};
		\node [style=none] (32) at (-1.25, 0.75) {$\cdot$};
		\node [style=none] (33) at (-1.25, 0.5) {$\cdot$};
		\node [style=none] (34) at (-1.25, 0.25) {$\cdot$};
		\node [style=whiteancilla] (35) at (-1.75, 1) {};
		\node [style=whiteancilla] (36) at (-1.75, 0) {};
		\node [style=whiteancillaterm] (37) at (1.75, 1) {};
		\node [style=whiteancillaterm] (38) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqcfalse_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (-1.5, -2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=whiteancilla] (13) at (-1.5, 2) {};
		\node [style=none] (15) at (-1.5, 2) {};
		\node [style=none] (16) at (0, 2) {};
		\node [style=none] (22) at (-0.75, -1.25) {$\cdot$};
		\node [style=none] (23) at (-0.75, -1.5) {$\cdot$};
		\node [style=none] (24) at (-0.75, -1.75) {$\cdot$};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (0, 1) {};
		\node [style=none] (27) at (-1.5, 0) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (32) at (-0.75, 0.75) {$\cdot$};
		\node [style=none] (33) at (-0.75, 0.5) {$\cdot$};
		\node [style=none] (34) at (-0.75, 0.25) {$\cdot$};
		\node [style=whiteancilla] (35) at (-1.5, 1) {};
		\node [style=whiteancilla] (36) at (-1.5, 0) {};
		\node [style=whiteancillaterm] (37) at (0, 1) {};
		\node [style=whiteancillaterm] (38) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqcfalse_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=whiteancilla] (13) at (-0.75, 1) {};
		\node [style=none] (15) at (-0.75, 1) {};
		\node [style=none] (16) at (0.75, 1) {};
		\node [style=none] (22) at (0, -0.25) {$\cdot$};
		\node [style=none] (23) at (0, -0.5) {$\cdot$};
		\node [style=none] (24) at (0, -0.75) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqctrue_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C$};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=control] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (1.25, -0.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -0.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -0.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -0.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -0.75) {$\cdot$};
		\node [style=blackancilla] (25) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqctrue_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.75, -1) {};
		\node [style=none] (5) at (2.75, -1) {};
		\node [style=none] (6) at (-2.75, -2) {};
		\node [style=none] (7) at (2.75, -2) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=none] (10) at (0.75, -2.25) {};
		\node [style=none] (11) at (-0.75, -2.25) {};
		\node [style=none] (12) at (0, -0.5) {$C'$};
		\node [style=none] (15) at (-2.75, 2) {};
		\node [style=none] (16) at (2.75, 2) {};
		\node [style=control] (17) at (0, 2) {};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (1.25, -1.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -1.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -1.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -1.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -1.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -1.75) {$\cdot$};
		\node [style=none] (25) at (-1.75, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (-1.75, 0) {};
		\node [style=none] (28) at (1.75, 0) {};
		\node [style=none] (29) at (1.25, 0.75) {$\cdot$};
		\node [style=none] (30) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (31) at (1.25, 0.25) {$\cdot$};
		\node [style=none] (32) at (-1.25, 0.75) {$\cdot$};
		\node [style=none] (33) at (-1.25, 0.5) {$\cdot$};
		\node [style=none] (34) at (-1.25, 0.25) {$\cdot$};
		\node [style=whiteancilla] (35) at (-1.75, 1) {};
		\node [style=whiteancilla] (36) at (-1.75, 0) {};
		\node [style=whiteancillaterm] (37) at (1.75, 1) {};
		\node [style=whiteancillaterm] (38) at (1.75, 0) {};
		\node [style=none] (39) at (-2.25, 1.5) {};
		\node [style=none] (40) at (2.25, 1.5) {};
		\node [style=none] (41) at (2.25, -2.5) {};
		\node [style=none] (42) at (-2.25, -2.5) {};
		\node [style=blackancilla] (43) at (-2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
		\draw [style=greyetc] (39.center) to (42.center);
		\draw [style=greyetc] (42.center) to (41.center);
		\draw [style=greyetc] (41.center) to (40.center);
		\draw [style=greyetc] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqctrue_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (-1.75, -2) {};
		\node [style=none] (7) at (1.75, -2) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=none] (10) at (0.75, -2.25) {};
		\node [style=none] (11) at (-0.75, -2.25) {};
		\node [style=none] (12) at (0, -0.5) {$C'$};
		\node [style=none] (15) at (-1.75, 2) {};
		\node [style=none] (16) at (1.75, 2) {};
		\node [style=control] (17) at (0, 2) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (1.25, -1.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -1.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -1.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -1.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -1.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -1.75) {$\cdot$};
		\node [style=none] (25) at (-1.75, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (-1.75, 0) {};
		\node [style=none] (28) at (1.75, 0) {};
		\node [style=none] (29) at (1.25, 0.75) {$\cdot$};
		\node [style=none] (30) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (31) at (1.25, 0.25) {$\cdot$};
		\node [style=none] (32) at (-1.25, 0.75) {$\cdot$};
		\node [style=none] (33) at (-1.25, 0.5) {$\cdot$};
		\node [style=none] (34) at (-1.25, 0.25) {$\cdot$};
		\node [style=whiteancilla] (35) at (-1.75, 1) {};
		\node [style=whiteancilla] (36) at (-1.75, 0) {};
		\node [style=whiteancillaterm] (37) at (1.75, 1) {};
		\node [style=whiteancillaterm] (38) at (1.75, 0) {};
		\node [style=blackancilla] (39) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqctrue_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (-1.75, -2) {};
		\node [style=none] (7) at (1.75, -2) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=none] (10) at (0.75, -2.25) {};
		\node [style=none] (11) at (-0.75, -2.25) {};
		\node [style=none] (12) at (0, -0.5) {$C''$};
		\node [style=none] (15) at (-1.75, 2) {};
		\node [style=none] (16) at (1.75, 2) {};
		\node [style=control] (17) at (0, 2) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (1.25, -1.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -1.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -1.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -1.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -1.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -1.75) {$\cdot$};
		\node [style=none] (25) at (-1.75, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (-1.75, 0) {};
		\node [style=none] (28) at (1.75, 0) {};
		\node [style=none] (29) at (1.25, 0.75) {$\cdot$};
		\node [style=none] (30) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (31) at (1.25, 0.25) {$\cdot$};
		\node [style=none] (32) at (-1.25, 0.75) {$\cdot$};
		\node [style=none] (33) at (-1.25, 0.5) {$\cdot$};
		\node [style=none] (34) at (-1.25, 0.25) {$\cdot$};
		\node [style=whiteancilla] (35) at (-1.75, 1) {};
		\node [style=whiteancilla] (36) at (-1.75, 0) {};
		\node [style=whiteancillaterm] (37) at (1.75, 1) {};
		\node [style=whiteancillaterm] (38) at (1.75, 0) {};
		\node [style=blackancilla] (39) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqctrue_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (-1.75, -2) {};
		\node [style=none] (7) at (1.75, -2) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=none] (10) at (0.75, -2.25) {};
		\node [style=none] (11) at (-0.75, -2.25) {};
		\node [style=none] (12) at (0, -0.5) {$C''$};
		\node [style=none] (15) at (-1.75, 2) {};
		\node [style=none] (16) at (1.75, 2) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (1.25, -1.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -1.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -1.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -1.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -1.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -1.75) {$\cdot$};
		\node [style=none] (25) at (-1.75, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (-1.75, 0) {};
		\node [style=none] (28) at (1.75, 0) {};
		\node [style=none] (29) at (1.25, 0.75) {$\cdot$};
		\node [style=none] (30) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (31) at (1.25, 0.25) {$\cdot$};
		\node [style=none] (32) at (-1.25, 0.75) {$\cdot$};
		\node [style=none] (33) at (-1.25, 0.5) {$\cdot$};
		\node [style=none] (34) at (-1.25, 0.25) {$\cdot$};
		\node [style=whiteancilla] (35) at (-1.75, 1) {};
		\node [style=whiteancilla] (36) at (-1.75, 0) {};
		\node [style=whiteancillaterm] (37) at (1.75, 1) {};
		\node [style=whiteancillaterm] (38) at (1.75, 0) {};
		\node [style=blackancilla] (39) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqctrue_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (-1.75, -2) {};
		\node [style=none] (7) at (1.75, -2) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=none] (10) at (0.75, -2.25) {};
		\node [style=none] (11) at (-0.75, -2.25) {};
		\node [style=none] (12) at (0, -0.5) {$C'$};
		\node [style=none] (15) at (-1.75, 2) {};
		\node [style=none] (16) at (1.75, 2) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (1.25, -1.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -1.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -1.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -1.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -1.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -1.75) {$\cdot$};
		\node [style=none] (25) at (-1.75, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (-1.75, 0) {};
		\node [style=none] (28) at (1.75, 0) {};
		\node [style=none] (29) at (1.25, 0.75) {$\cdot$};
		\node [style=none] (30) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (31) at (1.25, 0.25) {$\cdot$};
		\node [style=none] (32) at (-1.25, 0.75) {$\cdot$};
		\node [style=none] (33) at (-1.25, 0.5) {$\cdot$};
		\node [style=none] (34) at (-1.25, 0.25) {$\cdot$};
		\node [style=whiteancilla] (35) at (-1.75, 1) {};
		\node [style=whiteancilla] (36) at (-1.75, 0) {};
		\node [style=whiteancillaterm] (37) at (1.75, 1) {};
		\node [style=whiteancillaterm] (38) at (1.75, 0) {};
		\node [style=blackancilla] (39) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqctrue_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C$};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (1.25, -0.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -0.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -0.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -0.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -0.75) {$\cdot$};
		\node [style=blackancilla] (25) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C$};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (1.25, -0.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -0.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -0.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -0.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -0.75) {$\cdot$};
		\node [style=blackancilla] (25) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcalpha_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=control] (5) at (0, 0) {};
		\node [style=globalphase] (7) at (0, -1) {$\alpha$};
		\node [style=blackancilla] (8) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcalpha_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=control] (5) at (0, 0) {};
		\node [style=globalphase] (7) at (0, -1) {$\alpha$};
		\node [style=whiteancilla] (8) at (-2, 0) {};
		\node [style=not] (9) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcalpha_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=control] (5) at (0, 0) {};
		\node [style=globalphase] (7) at (0, -1) {$\alpha$};
		\node [style=whiteancilla] (8) at (-5, 0) {};
		\node [style=control] (10) at (-2.5, 0) {};
		\node [style=globalphase] (11) at (-2.5, -1) {$\pi$};
		\node [style=gate] (12) at (-3.75, 0) {$H$};
		\node [style=gate] (13) at (-1.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5) to (7);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcalpha_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=control] (5) at (-3.75, 0) {};
		\node [style=globalphase] (7) at (-3.75, -1) {$-\alpha$};
		\node [style=whiteancilla] (8) at (-5, 0) {};
		\node [style=control] (10) at (-1.25, 0) {};
		\node [style=globalphase] (11) at (-1.25, -1) {$\pi$};
		\node [style=gate] (12) at (0, 0) {$H$};
		\node [style=gate] (13) at (-2.5, 0) {$H$};
		\node [style=globalphase] (14) at (-5.25, -1) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5) to (7);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcalpha_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (3.25, 0) {};
		\node [style=whiteancilla] (8) at (-1.5, 0) {};
		\node [style=globalphase] (14) at (-1.25, -1) {$\alpha$};
		\node [style=control] (15) at (1, 0) {};
		\node [style=globalphase] (16) at (1, -1) {$\pi$};
		\node [style=gate] (17) at (2.25, 0) {$H$};
		\node [style=gate] (18) at (-0.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C$};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=control] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (1.25, -0.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -0.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -0.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -0.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -0.75) {$\cdot$};
		\node [style=blackancilla] (25) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccalpha_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=blackancilla] (4) at (-1, 0.5) {};
		\node [style=control] (5) at (0, 0.5) {};
		\node [style=control] (6) at (0, -0.5) {};
		\node [style=globalphase] (7) at (0, -1.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccalpha_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (12, -0.5) {};
		\node [style=none] (3) at (12, 0.5) {};
		\node [style=blackancilla] (4) at (-1, 0.5) {};
		\node [style=control] (8) at (4.25, 0.5) {};
		\node [style=control] (9) at (4.25, -0.5) {};
		\node [style=globalphase] (10) at (4.25, -1.5) {$\pi$};
		\node [style=control] (11) at (9.75, 0.5) {};
		\node [style=control] (12) at (9.75, -0.5) {};
		\node [style=globalphase] (13) at (9.75, -1.5) {$\pi$};
		\node [style=gate] (14) at (3, -0.5) {$H$};
		\node [style=gate] (15) at (5.5, -0.5) {$H$};
		\node [style=gate] (16) at (11, -0.5) {$H$};
		\node [style=gate] (17) at (8.5, -0.5) {$H$};
		\node [style=control] (18) at (0, 0.5) {};
		\node [style=globalphase] (19) at (0, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (20) at (1.75, -0.5) {};
		\node [style=globalphase] (21) at (1.75, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (22) at (7, -0.5) {};
		\node [style=globalphase] (23) at (7, -1.5) {$\nicefrac{-\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (8) to (10);
		\draw (11) to (13);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccalpha_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (12, -0.5) {};
		\node [style=none] (3) at (12, 0.5) {};
		\node [style=blackancilla] (4) at (-1, 0.5) {};
		\node [style=control] (8) at (4.25, -0.5) {};
		\node [style=globalphase] (10) at (4.25, -1.5) {$\pi$};
		\node [style=control] (11) at (9.75, -0.5) {};
		\node [style=globalphase] (13) at (9.75, -1.5) {$\pi$};
		\node [style=gate] (14) at (3, -0.5) {$H$};
		\node [style=gate] (15) at (5.5, -0.5) {$H$};
		\node [style=gate] (16) at (11, -0.5) {$H$};
		\node [style=gate] (17) at (8.5, -0.5) {$H$};
		\node [style=globalphase] (19) at (0, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (20) at (1.75, -0.5) {};
		\node [style=globalphase] (21) at (1.75, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (22) at (7, -0.5) {};
		\node [style=globalphase] (23) at (7, -1.5) {$\nicefrac{-\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (8) to (10);
		\draw (11) to (13);
		\draw (20) to (21);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccalpha_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (12, -0.5) {};
		\node [style=none] (3) at (12, 0.5) {};
		\node [style=blackancilla] (4) at (-1, 0.5) {};
		\node [style=control] (8) at (6, -0.5) {};
		\node [style=globalphase] (10) at (6, -1.5) {$\pi$};
		\node [style=control] (11) at (9.75, -0.5) {};
		\node [style=globalphase] (13) at (9.75, -1.5) {$\pi$};
		\node [style=gate] (14) at (7.25, -0.5) {$H$};
		\node [style=gate] (15) at (4.75, -0.5) {$H$};
		\node [style=gate] (16) at (11, -0.5) {$H$};
		\node [style=gate] (17) at (8.5, -0.5) {$H$};
		\node [style=globalphase] (19) at (-2.25, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (20) at (1.75, -0.5) {};
		\node [style=globalphase] (21) at (1.75, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (22) at (3.5, -0.5) {};
		\node [style=globalphase] (23) at (3.5, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=globalphase] (24) at (-0.25, -1.5) {$\nicefrac{-\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (8) to (10);
		\draw (11) to (13);
		\draw (20) to (21);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccalpha_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (8.5, -0.5) {};
		\node [style=none] (3) at (8.5, 0.5) {};
		\node [style=blackancilla] (4) at (-1, 0.5) {};
		\node [style=control] (8) at (2.5, -0.5) {};
		\node [style=globalphase] (10) at (2.5, -1.5) {$\pi$};
		\node [style=control] (11) at (6.25, -0.5) {};
		\node [style=globalphase] (13) at (6.25, -1.5) {$\pi$};
		\node [style=gate] (14) at (3.75, -0.5) {$H$};
		\node [style=gate] (15) at (1.25, -0.5) {$H$};
		\node [style=gate] (16) at (7.5, -0.5) {$H$};
		\node [style=gate] (17) at (5, -0.5) {$H$};
		\node [style=control] (22) at (0, -0.5) {};
		\node [style=globalphase] (23) at (0, -1.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (8) to (10);
		\draw (11) to (13);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccalpha_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=blackancilla] (4) at (-1, 0.5) {};
		\node [style=control] (22) at (0, -0.5) {};
		\node [style=globalphase] (23) at (0, -1.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcccpi_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=blackancilla] (4) at (-1, 1) {};
		\node [style=control] (22) at (0, 1) {};
		\node [style=globalphase] (23) at (0, -2) {$\pi$};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (1, -1) {};
		\node [style=control] (26) at (0, 0) {};
		\node [style=control] (27) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (22) to (23);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcccpi_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (11.5, 0) {};
		\node [style=none] (3) at (11.5, 1) {};
		\node [style=blackancilla] (4) at (-1, 1) {};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (11.5, -1) {};
		\node [style=control] (28) at (4.25, 0) {};
		\node [style=control] (29) at (4.25, -1) {};
		\node [style=globalphase] (30) at (4.25, -2) {$\pi$};
		\node [style=control] (31) at (9.25, 0) {};
		\node [style=control] (32) at (9.25, -1) {};
		\node [style=globalphase] (33) at (9.25, -2) {$\pi$};
		\node [style=gate] (34) at (3, -1) {$H$};
		\node [style=gate] (35) at (5.5, -1) {$H$};
		\node [style=gate] (36) at (10.5, -1) {$H$};
		\node [style=gate] (37) at (8, -1) {$H$};
		\node [style=control] (38) at (0, 0) {};
		\node [style=globalphase] (39) at (0, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (40) at (1.75, -1) {};
		\node [style=globalphase] (41) at (1.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (42) at (6.75, -1) {};
		\node [style=globalphase] (43) at (6.75, -2) {$\nicefrac{-\pi}{2}$};
		\node [style=control] (44) at (0, 1) {};
		\node [style=control] (45) at (1.75, 1) {};
		\node [style=control] (46) at (6.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (25.center) to (24.center);
		\draw (28) to (30);
		\draw (31) to (33);
		\draw (38) to (39);
		\draw (40) to (41);
		\draw (42) to (43);
		\draw (44) to (38);
		\draw (45) to (40);
		\draw (46) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcccpi_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (11.5, 0) {};
		\node [style=none] (3) at (11.5, 1) {};
		\node [style=blackancilla] (4) at (-1, 1) {};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (11.5, -1) {};
		\node [style=control] (28) at (4.25, 0) {};
		\node [style=control] (29) at (4.25, -1) {};
		\node [style=globalphase] (30) at (4.25, -2) {$\pi$};
		\node [style=control] (31) at (9.25, 0) {};
		\node [style=control] (32) at (9.25, -1) {};
		\node [style=globalphase] (33) at (9.25, -2) {$\pi$};
		\node [style=gate] (34) at (3, -1) {$H$};
		\node [style=gate] (35) at (5.5, -1) {$H$};
		\node [style=gate] (36) at (10.5, -1) {$H$};
		\node [style=gate] (37) at (8, -1) {$H$};
		\node [style=control] (38) at (0, 0) {};
		\node [style=globalphase] (39) at (0, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (40) at (1.75, -1) {};
		\node [style=globalphase] (41) at (1.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (42) at (6.75, -1) {};
		\node [style=globalphase] (43) at (6.75, -2) {$\nicefrac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (25.center) to (24.center);
		\draw (28) to (30);
		\draw (31) to (33);
		\draw (38) to (39);
		\draw (40) to (41);
		\draw (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcccpi_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=blackancilla] (4) at (-1, 1) {};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (1, -1) {};
		\node [style=control] (28) at (0, 0) {};
		\node [style=control] (29) at (0, -1) {};
		\node [style=globalphase] (30) at (0, -2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (25.center) to (24.center);
		\draw (28) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccpi_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=blackancilla] (4) at (-1, 0.5) {};
		\node [style=control] (5) at (0, 0.5) {};
		\node [style=control] (6) at (0, -0.5) {};
		\node [style=globalphase] (7) at (0, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccpi_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=control] (5) at (0, 0.5) {};
		\node [style=control] (6) at (0, -0.5) {};
		\node [style=globalphase] (7) at (0, -1.5) {$\pi$};
		\node [style=whiteancilla] (8) at (-2, 0.5) {};
		\node [style=not] (9) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccpi_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.5) {};
		\node [style=none] (1) at (-3.75, -0.5) {};
		\node [style=none] (2) at (5.25, -0.5) {};
		\node [style=none] (3) at (5.25, 0.5) {};
		\node [style=control] (5) at (2.25, 0.5) {};
		\node [style=control] (6) at (2.25, -0.5) {};
		\node [style=globalphase] (7) at (2.25, -1.5) {$\pi$};
		\node [style=whiteancilla] (8) at (-3.75, 0.5) {};
		\node [style=not] (9) at (1.25, 0.5) {};
		\node [style=gate] (10) at (3.25, 0.5) {$H$};
		\node [style=gate] (11) at (4.5, 0.5) {$H$};
		\node [style=control] (12) at (-2.75, 0.5) {};
		\node [style=control] (13) at (-2.75, -0.5) {};
		\node [style=globalphase] (14) at (-2.75, -1.5) {$\pi$};
		\node [style=control] (15) at (0.25, 0.5) {};
		\node [style=control] (16) at (0.25, -0.5) {};
		\node [style=globalphase] (17) at (0.25, -1.5) {$\pi$};
		\node [style=control] (18) at (-0.75, -0.5) {};
		\node [style=globalphase] (19) at (-0.75, -1.5) {$\pi$};
		\node [style=control] (20) at (-1.75, -0.5) {};
		\node [style=globalphase] (21) at (-1.75, -1.5) {$\pi$};
		\node [style=not] (22) at (-1.75, 0.5) {};
		\node [style=not] (23) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (5) to (7);
		\draw (12) to (14);
		\draw (15) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccpi_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.5) {};
		\node [style=none] (1) at (-4.25, -0.5) {};
		\node [style=none] (2) at (9.5, -0.5) {};
		\node [style=none] (3) at (9.5, 0.5) {};
		\node [style=control] (5) at (6.5, 0.5) {};
		\node [style=control] (6) at (6.5, -0.5) {};
		\node [style=globalphase] (7) at (6.5, -1.5) {$\pi$};
		\node [style=whiteancilla] (8) at (-4.25, 0.5) {};
		\node [style=gate] (10) at (7.5, 0.5) {$H$};
		\node [style=gate] (11) at (8.75, 0.5) {$H$};
		\node [style=control] (12) at (-3.25, 0.5) {};
		\node [style=control] (13) at (-3.25, -0.5) {};
		\node [style=globalphase] (14) at (-3.25, -1.5) {$\pi$};
		\node [style=control] (15) at (2.5, 0.5) {};
		\node [style=control] (16) at (2.5, -0.5) {};
		\node [style=globalphase] (17) at (2.5, -1.5) {$\pi$};
		\node [style=control] (18) at (-1.25, -0.5) {};
		\node [style=globalphase] (19) at (-1.25, -1.5) {$\pi$};
		\node [style=control] (20) at (-2.25, -0.5) {};
		\node [style=globalphase] (21) at (-2.25, -1.5) {$\pi$};
		\node [style=not] (22) at (-2.25, 0.5) {};
		\node [style=gate] (24) at (-0.75, 0.5) {$H$};
		\node [style=control] (25) at (0.25, 0.5) {};
		\node [style=globalphase] (26) at (0.25, -1.5) {$\pi$};
		\node [style=gate] (27) at (1.25, 0.5) {$H$};
		\node [style=gate] (28) at (3.5, 0.5) {$H$};
		\node [style=control] (29) at (4.5, 0.5) {};
		\node [style=globalphase] (30) at (4.5, -1.5) {$\pi$};
		\node [style=gate] (31) at (5.5, 0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (5) to (7);
		\draw (12) to (14);
		\draw (15) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (25) to (26);
		\draw (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccpi_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0.5) {};
		\node [style=none] (1) at (-7.75, -0.5) {};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-3.5, 0.5) {};
		\node [style=control] (5) at (5.25, 0.5) {};
		\node [style=control] (6) at (5.25, -0.5) {};
		\node [style=globalphase] (7) at (5.25, -1.5) {$\pi$};
		\node [style=whiteancilla] (8) at (-7.75, 0.5) {};
		\node [style=gate] (10) at (6.25, -0.5) {$H$};
		\node [style=gate] (11) at (9.25, 0.5) {$H$};
		\node [style=control] (12) at (-6.75, 0.5) {};
		\node [style=control] (13) at (-6.75, -0.5) {};
		\node [style=globalphase] (14) at (-6.75, -1.5) {$\pi$};
		\node [style=control] (15) at (1.25, 0.5) {};
		\node [style=control] (16) at (1.25, -0.5) {};
		\node [style=globalphase] (17) at (1.25, -1.5) {$\pi$};
		\node [style=control] (18) at (-1.75, 0.5) {};
		\node [style=globalphase] (19) at (-1.75, -1.5) {$\pi$};
		\node [style=control] (20) at (-5.75, -0.5) {};
		\node [style=globalphase] (21) at (-5.75, -1.5) {$\pi$};
		\node [style=not] (22) at (-5.75, 0.5) {};
		\node [style=gate] (24) at (-4.5, 0.5) {$H$};
		\node [style=control] (25) at (-0.75, -0.5) {};
		\node [style=globalphase] (26) at (-0.75, -1.5) {$\pi$};
		\node [style=gate] (27) at (0.25, -0.5) {$H$};
		\node [style=gate] (28) at (2.25, -0.5) {$H$};
		\node [style=control] (29) at (3.25, -0.5) {};
		\node [style=globalphase] (30) at (3.25, -1.5) {$\pi$};
		\node [style=gate] (31) at (4.25, -0.5) {$H$};
		\node [style=none] (32) at (-2.5, -0.5) {};
		\node [style=none] (33) at (-2.5, 0.5) {};
		\node [style=none] (36) at (7.25, -0.5) {};
		\node [style=none] (37) at (7.25, 0.5) {};
		\node [style=none] (38) at (8.25, -0.5) {};
		\node [style=none] (39) at (8.25, 0.5) {};
		\node [style=none] (40) at (10, -0.5) {};
		\node [style=none] (41) at (10, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (5) to (7);
		\draw (12) to (14);
		\draw (15) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (25) to (26);
		\draw (29) to (30);
		\draw (3.center) to (32.center);
		\draw (2.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (38.center) to (40.center);
		\draw (37.center) to (33.center);
		\draw (32.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccpi_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.5) {};
		\node [style=none] (1) at (-5.5, -0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=whiteancilla] (8) at (-5.5, 0.5) {};
		\node [style=gate] (11) at (3.25, 0.5) {$H$};
		\node [style=control] (12) at (-4.5, 0.5) {};
		\node [style=control] (13) at (-4.5, -0.5) {};
		\node [style=globalphase] (14) at (-4.5, -1.5) {$\pi$};
		\node [style=control] (15) at (0.5, 0.5) {};
		\node [style=control] (16) at (0.5, -0.5) {};
		\node [style=globalphase] (17) at (0.5, -1.5) {$2\pi$};
		\node [style=control] (20) at (-3.5, -0.5) {};
		\node [style=globalphase] (21) at (-3.5, -1.5) {$\pi$};
		\node [style=not] (22) at (-3.5, 0.5) {};
		\node [style=none] (32) at (-0.25, -0.5) {};
		\node [style=none] (33) at (-0.25, 0.5) {};
		\node [style=none] (36) at (1.25, -0.5) {};
		\node [style=none] (37) at (1.25, 0.5) {};
		\node [style=none] (38) at (2.25, -0.5) {};
		\node [style=none] (39) at (2.25, 0.5) {};
		\node [style=none] (40) at (4, -0.5) {};
		\node [style=none] (41) at (4, 0.5) {};
		\node [style=gate] (42) at (-2.25, 0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (12) to (14);
		\draw (15) to (17);
		\draw (20) to (21);
		\draw (3.center) to (32.center);
		\draw (2.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (38.center) to (40.center);
		\draw (37.center) to (33.center);
		\draw (32.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccpi_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.5) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=whiteancilla] (8) at (-4, 0.5) {};
		\node [style=gate] (11) at (-0.75, 0.5) {$H$};
		\node [style=control] (12) at (-3, 0.5) {};
		\node [style=control] (13) at (-3, -0.5) {};
		\node [style=globalphase] (14) at (-3, -1.5) {$\pi$};
		\node [style=control] (20) at (-2, -0.5) {};
		\node [style=globalphase] (21) at (-2, -1.5) {$\pi$};
		\node [style=not] (22) at (-2, 0.5) {};
		\node [style=gate] (23) at (0.5, 0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (12) to (14);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccpi_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.5) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=whiteancilla] (8) at (-4, 0.5) {};
		\node [style=control] (12) at (-3, 0.5) {};
		\node [style=control] (13) at (-3, -0.5) {};
		\node [style=globalphase] (14) at (-3, -1.5) {$\pi$};
		\node [style=control] (20) at (-2, -0.5) {};
		\node [style=globalphase] (21) at (-2, -1.5) {$\pi$};
		\node [style=not] (22) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (12) to (14);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccpi_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=whiteancilla] (8) at (-3, 0.5) {};
		\node [style=control] (20) at (-2, -0.5) {};
		\node [style=globalphase] (21) at (-2, -1.5) {$\pi$};
		\node [style=not] (22) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccpi_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=control] (20) at (-2, -0.5) {};
		\node [style=globalphase] (21) at (-2, -1.5) {$\pi$};
		\node [style=blackancilla] (23) at (-3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=control] (17) at (0, 0.5) {};
		\node [style=gate] (18) at (0, -0.5) {$f$};
		\node [style=blackancilla] (19) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (16.center) to (15.center);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitch_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=blackancilla] (4) at (-1, 0.5) {};
		\node [style=control] (28) at (0, 0.5) {};
		\node [style=gate] (29) at (0, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitch_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (11, -0.5) {};
		\node [style=none] (3) at (11, 0.5) {};
		\node [style=blackancilla] (4) at (-1, 0.5) {};
		\node [style=gate] (30) at (1.25, -0.5) {$H$};
		\node [style=control] (31) at (0, -0.5) {};
		\node [style=control] (32) at (5, 0.5) {};
		\node [style=control] (33) at (5, -0.5) {};
		\node [style=globalphase] (34) at (5, -1.5) {$\pi$};
		\node [style=globalphase] (35) at (0, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (36) at (3.75, -0.5) {$H$};
		\node [style=control] (37) at (2.5, -0.5) {};
		\node [style=globalphase] (38) at (2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (39) at (8.75, -0.5) {$H$};
		\node [style=control] (40) at (10, -0.5) {};
		\node [style=globalphase] (41) at (10, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (42) at (6.25, -0.5) {$H$};
		\node [style=control] (43) at (7.5, -0.5) {};
		\node [style=globalphase] (44) at (7.5, -1.5) {$\nicefrac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (31) to (35);
		\draw (32) to (34);
		\draw (37) to (38);
		\draw (40) to (41);
		\draw (43) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitch_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (11, -0.5) {};
		\node [style=none] (3) at (11, 0.5) {};
		\node [style=blackancilla] (4) at (-1, 0.5) {};
		\node [style=gate] (30) at (1.25, -0.5) {$H$};
		\node [style=control] (31) at (0, -0.5) {};
		\node [style=control] (32) at (5, -0.5) {};
		\node [style=globalphase] (34) at (5, -1.5) {$\pi$};
		\node [style=globalphase] (35) at (0, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (36) at (3.75, -0.5) {$H$};
		\node [style=control] (37) at (2.5, -0.5) {};
		\node [style=globalphase] (38) at (2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (39) at (8.75, -0.5) {$H$};
		\node [style=control] (40) at (10, -0.5) {};
		\node [style=globalphase] (41) at (10, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (42) at (6.25, -0.5) {$H$};
		\node [style=control] (43) at (7.5, -0.5) {};
		\node [style=globalphase] (44) at (7.5, -1.5) {$\nicefrac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (31) to (35);
		\draw (32) to (34);
		\draw (37) to (38);
		\draw (40) to (41);
		\draw (43) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitch_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=blackancilla] (4) at (-1, 0.5) {};
		\node [style=gate] (39) at (0, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=gate] (18) at (0, -0.5) {$f$};
		\node [style=blackancilla] (19) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitidid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (0, -0.25) {$\cdot$};
		\node [style=none] (8) at (0, -0.5) {$\cdot$};
		\node [style=none] (9) at (0, -0.75) {$\cdot$};
		\node [style=blackancilla] (10) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitwcc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C$};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (1.25, -0.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -0.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -0.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -0.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -0.75) {$\cdot$};
		\node [style=blackancilla] (25) at (-1.5, 1) {};
		\node [style=wcontrol] (26) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
		\draw (26) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bwcontrol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=bwcontrol] (5) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/calphagen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=control] (30) at (0, 0.5) {};
		\node [style=globalphase] (31) at (0, -0.5) {$\alpha$};
		\node [style=void] (32) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccalphadef_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=control] (29) at (0, 0.5) {};
		\node [style=control] (30) at (0, -0.5) {};
		\node [style=globalphase] (31) at (0, -1.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccalphadef_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (2.75, -0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (2.75, 0.5) {};
		\node [style=control] (29) at (0, 0.5) {};
		\node [style=control] (30) at (0, -0.5) {};
		\node [style=globalphase] (31) at (0, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (32) at (1.75, 0.5) {};
		\node [style=control] (33) at (1.75, -0.5) {};
		\node [style=globalphase] (34) at (1.75, -1.5) {$\nicefrac{\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (31);
		\draw (32) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccalphadef_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (10, -0.5) {};
		\node [style=none] (27) at (-2.25, 0.5) {};
		\node [style=none] (28) at (10, 0.5) {};
		\node [style=control] (29) at (-1.25, 0.5) {};
		\node [style=control] (30) at (-1.25, -0.5) {};
		\node [style=globalphase] (31) at (-1.25, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (32) at (4.75, 0.5) {};
		\node [style=control] (33) at (8.5, -0.5) {};
		\node [style=globalphase] (34) at (8.5, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (36) at (5.75, -0.5) {};
		\node [style=globalphase] (37) at (5.75, -1.5) {$\pi$};
		\node [style=gate] (38) at (4.5, -0.5) {$H$};
		\node [style=gate] (39) at (7, -0.5) {$H$};
		\node [style=control] (41) at (1.75, -0.5) {};
		\node [style=globalphase] (42) at (1.75, -1.5) {$\pi$};
		\node [style=gate] (43) at (3, -0.5) {$H$};
		\node [style=gate] (44) at (0.5, -0.5) {$H$};
		\node [style=none] (52) at (-0.25, 0.25) {};
		\node [style=none] (53) at (9.75, 0.25) {};
		\node [style=none] (54) at (9.75, -2.25) {};
		\node [style=none] (55) at (-0.25, -2.25) {};
		\node [style=none] (56) at (4.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (31);
		\draw (33) to (34);
		\draw (36) to (37);
		\draw (41) to (42);
		\draw (32) to (56.center);
		\draw [style=greyetc] (55.center) to (54.center);
		\draw [style=greyetc] (54.center) to (53.center);
		\draw [style=greyetc] (53.center) to (52.center);
		\draw [style=greyetc] (52.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccalphadef_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (11, -0.5) {};
		\node [style=none] (27) at (-2.25, 0.5) {};
		\node [style=none] (28) at (11, 0.5) {};
		\node [style=control] (29) at (-1.25, 0.5) {};
		\node [style=control] (30) at (-1.25, -0.5) {};
		\node [style=globalphase] (31) at (-1.25, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (32) at (6.25, 0.5) {};
		\node [style=control] (33) at (6, -0.5) {};
		\node [style=globalphase] (34) at (6, -1.5) {$\nicefrac{-\alpha}{2}$};
		\node [style=control] (36) at (8.75, -0.5) {};
		\node [style=globalphase] (37) at (8.75, -1.5) {$\pi$};
		\node [style=gate] (38) at (10, -0.5) {$H$};
		\node [style=gate] (39) at (7.5, -0.5) {$H$};
		\node [style=control] (41) at (3.25, -0.5) {};
		\node [style=globalphase] (42) at (3.25, -1.5) {$\pi$};
		\node [style=gate] (43) at (4.5, -0.5) {$H$};
		\node [style=gate] (44) at (2, -0.5) {$H$};
		\node [style=none] (52) at (-0.25, 0.25) {};
		\node [style=none] (53) at (10.75, 0.25) {};
		\node [style=none] (54) at (10.75, -2.25) {};
		\node [style=none] (55) at (-0.25, -2.25) {};
		\node [style=none] (56) at (6.25, 0.25) {};
		\node [style=globalphase] (57) at (0.75, -1.5) {$\nicefrac{\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (31);
		\draw (33) to (34);
		\draw (36) to (37);
		\draw (41) to (42);
		\draw (32) to (56.center);
		\draw [style=greyetc] (55.center) to (54.center);
		\draw [style=greyetc] (54.center) to (53.center);
		\draw [style=greyetc] (53.center) to (52.center);
		\draw [style=greyetc] (52.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccalphadef_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (10.75, -0.5) {};
		\node [style=none] (27) at (-2.25, 0.5) {};
		\node [style=none] (28) at (10.75, 0.5) {};
		\node [style=control] (29) at (-1.25, 0.5) {};
		\node [style=control] (30) at (-1.25, -0.5) {};
		\node [style=globalphase] (31) at (-1.25, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (32) at (5.75, 0.5) {};
		\node [style=control] (33) at (5.75, -0.5) {};
		\node [style=globalphase] (34) at (5.75, -1.5) {$\nicefrac{-\alpha}{2}$};
		\node [style=control] (35) at (3, 0.5) {};
		\node [style=control] (36) at (3, -0.5) {};
		\node [style=globalphase] (37) at (3, -1.5) {$\pi$};
		\node [style=gate] (38) at (1.75, -0.5) {$H$};
		\node [style=gate] (39) at (4.25, -0.5) {$H$};
		\node [style=control] (40) at (8.5, 0.5) {};
		\node [style=control] (41) at (8.5, -0.5) {};
		\node [style=globalphase] (42) at (8.5, -1.5) {$\pi$};
		\node [style=gate] (43) at (7.25, -0.5) {$H$};
		\node [style=gate] (44) at (9.75, -0.5) {$H$};
		\node [style=control] (45) at (1.75, 0.5) {};
		\node [style=control] (46) at (4.25, 0.5) {};
		\node [style=control] (47) at (7.25, 0.5) {};
		\node [style=control] (48) at (9.75, 0.5) {};
		\node [style=control] (49) at (0.5, 0.5) {};
		\node [style=globalphase] (51) at (0.5, -1.5) {$\nicefrac{\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (31);
		\draw (32) to (34);
		\draw (35) to (37);
		\draw (40) to (42);
		\draw (49) to (51);
		\draw (45) to (38);
		\draw (46) to (39);
		\draw (47) to (43);
		\draw (48) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccalphadef_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (10.5, -0.5) {};
		\node [style=none] (27) at (-2, 0.5) {};
		\node [style=none] (28) at (10.5, 0.5) {};
		\node [style=control] (29) at (0.75, 0.5) {};
		\node [style=control] (30) at (0.75, -0.5) {};
		\node [style=globalphase] (31) at (0.75, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (32) at (5.75, 0.5) {};
		\node [style=control] (33) at (5.75, -0.5) {};
		\node [style=globalphase] (34) at (5.75, -1.5) {$\nicefrac{-\alpha}{2}$};
		\node [style=control] (35) at (3.25, 0.5) {};
		\node [style=control] (36) at (3.25, -0.5) {};
		\node [style=globalphase] (37) at (3.25, -1.5) {$\pi$};
		\node [style=gate] (38) at (2, -0.5) {$H$};
		\node [style=gate] (39) at (4.5, -0.5) {$H$};
		\node [style=control] (40) at (8.25, 0.5) {};
		\node [style=control] (41) at (8.25, -0.5) {};
		\node [style=globalphase] (42) at (8.25, -1.5) {$\pi$};
		\node [style=gate] (43) at (7, -0.5) {$H$};
		\node [style=gate] (44) at (9.5, -0.5) {$H$};
		\node [style=control] (45) at (2, 0.5) {};
		\node [style=control] (46) at (4.5, 0.5) {};
		\node [style=control] (47) at (7, 0.5) {};
		\node [style=control] (48) at (9.5, 0.5) {};
		\node [style=control] (49) at (-1, 0.5) {};
		\node [style=globalphase] (51) at (-1, -1.5) {$\nicefrac{\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (31);
		\draw (32) to (34);
		\draw (35) to (37);
		\draw (40) to (42);
		\draw (49) to (51);
		\draw (45) to (38);
		\draw (46) to (39);
		\draw (47) to (43);
		\draw (48) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccalphadef_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6.5, -0.5) {};
		\node [style=none] (6) at (10.75, -0.5) {};
		\node [style=none] (27) at (-6.5, 0.5) {};
		\node [style=none] (28) at (10.75, 0.5) {};
		\node [style=control] (29) at (-3.5, 0.5) {};
		\node [style=control] (30) at (-3.5, -0.5) {};
		\node [style=globalphase] (31) at (-3.5, -1.5) {$\nicefrac{+\alpha}{2}$};
		\node [style=control] (32) at (5.75, 0.5) {};
		\node [style=control] (33) at (5.75, -0.5) {};
		\node [style=globalphase] (34) at (5.75, -1.5) {$\nicefrac{-\alpha}{2}$};
		\node [style=control] (35) at (1, 0.5) {};
		\node [style=control] (36) at (1, -0.5) {};
		\node [style=globalphase] (37) at (1, -1.5) {$\pi$};
		\node [style=gate] (38) at (-2.25, -0.5) {$H$};
		\node [style=gate] (39) at (4.25, -0.5) {$H$};
		\node [style=control] (40) at (8.5, 0.5) {};
		\node [style=control] (41) at (8.5, -0.5) {};
		\node [style=globalphase] (42) at (8.5, -1.5) {$\pi$};
		\node [style=gate] (43) at (7.25, -0.5) {$H$};
		\node [style=gate] (44) at (9.75, -0.5) {$H$};
		\node [style=control] (45) at (-2.25, 0.5) {};
		\node [style=control] (46) at (4.25, 0.5) {};
		\node [style=control] (47) at (7.25, 0.5) {};
		\node [style=control] (48) at (9.75, 0.5) {};
		\node [style=control] (49) at (-5.5, 0.5) {};
		\node [style=globalphase] (51) at (-5.5, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (52) at (2.75, 0.5) {};
		\node [style=control] (53) at (2.75, -0.5) {};
		\node [style=globalphase] (54) at (2.75, -1.5) {$\nicefrac{+\alpha}{2}$};
		\node [style=control] (55) at (-0.75, 0.5) {};
		\node [style=control] (56) at (-0.75, -0.5) {};
		\node [style=globalphase] (57) at (-0.75, -1.5) {$\nicefrac{-\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (31);
		\draw (32) to (34);
		\draw (35) to (37);
		\draw (40) to (42);
		\draw (49) to (51);
		\draw (45) to (38);
		\draw (46) to (39);
		\draw (47) to (43);
		\draw (48) to (44);
		\draw (52) to (54);
		\draw (55) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccalphadef_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6.5, -0.5) {};
		\node [style=none] (6) at (10.75, -0.5) {};
		\node [style=none] (27) at (-6.5, 0.5) {};
		\node [style=none] (28) at (10.75, 0.5) {};
		\node [style=control] (29) at (-3.5, -0.5) {};
		\node [style=globalphase] (31) at (-3.5, -1.5) {$\nicefrac{+\alpha}{2}$};
		\node [style=control] (32) at (5.75, -0.5) {};
		\node [style=globalphase] (34) at (5.75, -1.5) {$\nicefrac{-\alpha}{2}$};
		\node [style=control] (35) at (1, 0.5) {};
		\node [style=control] (36) at (1, -0.5) {};
		\node [style=globalphase] (37) at (1, -1.5) {$\pi$};
		\node [style=gate] (38) at (-2.25, -0.5) {$H$};
		\node [style=gate] (39) at (4.25, -0.5) {$H$};
		\node [style=control] (40) at (8.5, 0.5) {};
		\node [style=control] (41) at (8.5, -0.5) {};
		\node [style=globalphase] (42) at (8.5, -1.5) {$\pi$};
		\node [style=gate] (43) at (7.25, -0.5) {$H$};
		\node [style=gate] (44) at (9.75, -0.5) {$H$};
		\node [style=control] (45) at (-2.25, 0.5) {};
		\node [style=control] (46) at (4.25, 0.5) {};
		\node [style=control] (47) at (7.25, 0.5) {};
		\node [style=control] (48) at (9.75, 0.5) {};
		\node [style=control] (49) at (-5.5, 0.5) {};
		\node [style=globalphase] (51) at (-5.5, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (52) at (2.75, -0.5) {};
		\node [style=globalphase] (54) at (2.75, -1.5) {$\nicefrac{+\alpha}{2}$};
		\node [style=control] (55) at (-0.75, -0.5) {};
		\node [style=globalphase] (57) at (-0.75, -1.5) {$\nicefrac{-\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (31);
		\draw (32) to (34);
		\draw (35) to (37);
		\draw (40) to (42);
		\draw (49) to (51);
		\draw (45) to (38);
		\draw (46) to (39);
		\draw (47) to (43);
		\draw (48) to (44);
		\draw (52) to (54);
		\draw (55) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccalphadef_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-4.25, -0.5) {};
		\node [style=none] (6) at (8.75, -0.5) {};
		\node [style=none] (27) at (-4.25, 0.5) {};
		\node [style=none] (28) at (8.75, 0.5) {};
		\node [style=control] (29) at (-1.5, -0.5) {};
		\node [style=globalphase] (31) at (-1.5, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (32) at (3.75, -0.5) {};
		\node [style=globalphase] (34) at (3.75, -1.5) {$\nicefrac{-\alpha}{2}$};
		\node [style=control] (35) at (1, 0.5) {};
		\node [style=control] (36) at (1, -0.5) {};
		\node [style=globalphase] (37) at (1, -1.5) {$\pi$};
		\node [style=gate] (38) at (-0.25, -0.5) {$H$};
		\node [style=gate] (39) at (2.25, -0.5) {$H$};
		\node [style=control] (40) at (6.5, 0.5) {};
		\node [style=control] (41) at (6.5, -0.5) {};
		\node [style=globalphase] (42) at (6.5, -1.5) {$\pi$};
		\node [style=gate] (43) at (5.25, -0.5) {$H$};
		\node [style=gate] (44) at (7.75, -0.5) {$H$};
		\node [style=control] (45) at (-0.25, 0.5) {};
		\node [style=control] (46) at (2.25, 0.5) {};
		\node [style=control] (47) at (5.25, 0.5) {};
		\node [style=control] (48) at (7.75, 0.5) {};
		\node [style=control] (49) at (-3.25, 0.5) {};
		\node [style=globalphase] (51) at (-3.25, -1.5) {$\nicefrac{\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (31);
		\draw (32) to (34);
		\draw (35) to (37);
		\draw (40) to (42);
		\draw (49) to (51);
		\draw (45) to (38);
		\draw (46) to (39);
		\draw (47) to (43);
		\draw (48) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccalphadef_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5.25, -0.5) {};
		\node [style=none] (6) at (7.5, -0.5) {};
		\node [style=none] (27) at (-5.25, 0.5) {};
		\node [style=none] (28) at (7.5, 0.5) {};
		\node [style=control] (29) at (-0.25, 0.5) {};
		\node [style=control] (30) at (-0.25, -0.5) {};
		\node [style=globalphase] (31) at (-0.25, -1.5) {$\pi$};
		\node [style=control] (32) at (5.25, 0.5) {};
		\node [style=control] (33) at (5.25, -0.5) {};
		\node [style=globalphase] (34) at (5.25, -1.5) {$\pi$};
		\node [style=gate] (35) at (-1.5, -0.5) {$H$};
		\node [style=gate] (36) at (1, -0.5) {$H$};
		\node [style=gate] (37) at (6.5, -0.5) {$H$};
		\node [style=gate] (38) at (4, -0.5) {$H$};
		\node [style=control] (39) at (-4.5, 0.5) {};
		\node [style=globalphase] (41) at (-4.5, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (42) at (-2.75, -0.5) {};
		\node [style=globalphase] (43) at (-2.75, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (44) at (2.5, -0.5) {};
		\node [style=globalphase] (45) at (2.5, -1.5) {$\nicefrac{-\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (31);
		\draw (32) to (34);
		\draw (39) to (41);
		\draw (42) to (43);
		\draw (44) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccpidef_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=control] (34) at (0, 1) {};
		\node [style=globalphase] (41) at (0, -2) {$\pi$};
		\node [style=none] (47) at (1, 1) {};
		\node [style=none] (48) at (-1, 1) {};
		\node [style=control] (49) at (0, -1) {};
		\node [style=control] (52) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (34) to (41);
		\draw (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccpidef_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (27) at (1.25, 0) {};
		\node [style=none] (28) at (-1.25, 0) {};
		\node [style=control] (34) at (0, 1) {};
		\node [style=globalphase] (41) at (0, -2) {$\pi$};
		\node [style=none] (47) at (1.25, 1) {};
		\node [style=none] (48) at (-1.25, 1) {};
		\node [style=control] (49) at (0, -1) {};
		\node [style=control] (52) at (0, 0) {};
		\node [style=none] (53) at (-0.75, 0.5) {};
		\node [style=none] (54) at (0.75, 0.5) {};
		\node [style=none] (55) at (0.75, -2.75) {};
		\node [style=none] (56) at (-0.75, -2.75) {};
		\node [style=none] (57) at (0, 0.5) {};
		\node [style=none] (58) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (47.center) to (48.center);
		\draw [style=greyetc] (53.center) to (58.center);
		\draw [style=greyetc] (58.center) to (55.center);
		\draw [style=greyetc] (55.center) to (56.center);
		\draw [style=greyetc] (56.center) to (53.center);
		\draw (52) to (41);
		\draw (34) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccpidef_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (6.75, -1) {};
		\node [style=none] (6) at (-7, -1) {};
		\node [style=none] (27) at (6.75, 0) {};
		\node [style=none] (28) at (-7, 0) {};
		\node [style=control] (34) at (0, 1) {};
		\node [style=none] (47) at (6.75, 1) {};
		\node [style=none] (48) at (-7, 1) {};
		\node [style=none] (53) at (-6.5, 0.5) {};
		\node [style=none] (54) at (6.25, 0.5) {};
		\node [style=none] (55) at (6.25, -2.75) {};
		\node [style=none] (56) at (-6.5, -2.75) {};
		\node [style=none] (57) at (0, 0.5) {};
		\node [style=none] (58) at (6.25, 0.5) {};
		\node [style=control] (59) at (-1.25, 0) {};
		\node [style=control] (60) at (-1.25, -1) {};
		\node [style=globalphase] (61) at (-1.25, -2) {$\pi$};
		\node [style=control] (62) at (4.25, 0) {};
		\node [style=control] (63) at (4.25, -1) {};
		\node [style=globalphase] (64) at (4.25, -2) {$\pi$};
		\node [style=gate] (65) at (-2.5, -1) {$H$};
		\node [style=gate] (66) at (0, -1) {$H$};
		\node [style=gate] (67) at (5.5, -1) {$H$};
		\node [style=gate] (68) at (3, -1) {$H$};
		\node [style=control] (69) at (-5.5, 0) {};
		\node [style=globalphase] (70) at (-5.5, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (71) at (-3.75, -1) {};
		\node [style=globalphase] (72) at (-3.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (73) at (1.5, -1) {};
		\node [style=globalphase] (74) at (1.5, -2) {$\nicefrac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (47.center) to (48.center);
		\draw [style=greyetc] (53.center) to (58.center);
		\draw [style=greyetc] (58.center) to (55.center);
		\draw [style=greyetc] (55.center) to (56.center);
		\draw [style=greyetc] (56.center) to (53.center);
		\draw (34) to (57.center);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (73) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccpidef_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (6.5, -1) {};
		\node [style=none] (6) at (-6.5, -1) {};
		\node [style=none] (27) at (6.5, 0) {};
		\node [style=none] (28) at (-6.5, 0) {};
		\node [style=none] (47) at (6.5, 1) {};
		\node [style=none] (48) at (-6.5, 1) {};
		\node [style=control] (59) at (-1.25, 0) {};
		\node [style=control] (60) at (-1.25, -1) {};
		\node [style=globalphase] (61) at (-1.25, -2) {$\pi$};
		\node [style=control] (62) at (4.25, 0) {};
		\node [style=control] (63) at (4.25, -1) {};
		\node [style=globalphase] (64) at (4.25, -2) {$\pi$};
		\node [style=gate] (65) at (-2.5, -1) {$H$};
		\node [style=gate] (66) at (0, -1) {$H$};
		\node [style=gate] (67) at (5.5, -1) {$H$};
		\node [style=gate] (68) at (3, -1) {$H$};
		\node [style=control] (69) at (-5.5, 0) {};
		\node [style=globalphase] (70) at (-5.5, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (71) at (-3.75, -1) {};
		\node [style=globalphase] (72) at (-3.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (73) at (1.5, -1) {};
		\node [style=globalphase] (74) at (1.5, -2) {$\nicefrac{-\pi}{2}$};
		\node [style=control] (75) at (-5.5, 1) {};
		\node [style=control] (76) at (-3.75, 1) {};
		\node [style=control] (77) at (-2.5, 1) {};
		\node [style=control] (78) at (-1.25, 1) {};
		\node [style=control] (79) at (0, 1) {};
		\node [style=control] (80) at (1.5, 1) {};
		\node [style=control] (81) at (3, 1) {};
		\node [style=control] (82) at (4.25, 1) {};
		\node [style=control] (83) at (5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (47.center) to (48.center);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (75) to (69);
		\draw (76) to (71);
		\draw (77) to (65);
		\draw (78) to (59);
		\draw (79) to (66);
		\draw (80) to (73);
		\draw (81) to (68);
		\draw (82) to (62);
		\draw (83) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccpidef_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (6.5, -1) {};
		\node [style=none] (6) at (-6.5, -1) {};
		\node [style=none] (27) at (6.5, 0) {};
		\node [style=none] (28) at (-6.5, 0) {};
		\node [style=none] (47) at (6.5, 1) {};
		\node [style=none] (48) at (-6.5, 1) {};
		\node [style=control] (59) at (-1.25, 0) {};
		\node [style=control] (60) at (-1.25, -1) {};
		\node [style=globalphase] (61) at (-1.25, -2) {$\pi$};
		\node [style=control] (62) at (4.25, 0) {};
		\node [style=control] (63) at (4.25, -1) {};
		\node [style=globalphase] (64) at (4.25, -2) {$\pi$};
		\node [style=gate] (65) at (-2.5, -1) {$H$};
		\node [style=gate] (66) at (0, -1) {$H$};
		\node [style=gate] (67) at (5.5, -1) {$H$};
		\node [style=gate] (68) at (3, -1) {$H$};
		\node [style=control] (69) at (-5.5, 0) {};
		\node [style=globalphase] (70) at (-5.5, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (71) at (-3.75, -1) {};
		\node [style=globalphase] (72) at (-3.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (73) at (1.5, -1) {};
		\node [style=globalphase] (74) at (1.5, -2) {$\nicefrac{-\pi}{2}$};
		\node [style=control] (75) at (-5.5, 1) {};
		\node [style=control] (76) at (-3.75, 1) {};
		\node [style=control] (78) at (-1.25, 1) {};
		\node [style=control] (80) at (1.5, 1) {};
		\node [style=control] (82) at (4.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (47.center) to (48.center);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (75) to (69);
		\draw (76) to (71);
		\draw (78) to (59);
		\draw (80) to (73);
		\draw (82) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccpidef_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (6.5, -1) {};
		\node [style=none] (6) at (-6.5, -1) {};
		\node [style=none] (27) at (6.5, 0) {};
		\node [style=none] (28) at (-6.5, 0) {};
		\node [style=none] (47) at (6.5, 1) {};
		\node [style=none] (48) at (-6.5, 1) {};
		\node [style=control] (59) at (-1.25, 0) {};
		\node [style=control] (60) at (-1.25, -1) {};
		\node [style=globalphase] (61) at (-1.25, -2) {$\pi$};
		\node [style=control] (62) at (4.25, 0) {};
		\node [style=control] (63) at (4.25, -1) {};
		\node [style=globalphase] (64) at (4.25, -2) {$\pi$};
		\node [style=gate] (65) at (-2.5, -1) {$H$};
		\node [style=gate] (66) at (0, -1) {$H$};
		\node [style=gate] (67) at (5.5, -1) {$H$};
		\node [style=gate] (68) at (3, -1) {$H$};
		\node [style=control] (69) at (-5.5, 0) {};
		\node [style=globalphase] (70) at (-5.5, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (71) at (-3.75, -1) {};
		\node [style=globalphase] (72) at (-3.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (73) at (1.5, -1) {};
		\node [style=globalphase] (74) at (1.5, -2) {$\nicefrac{-\pi}{2}$};
		\node [style=control] (75) at (-5.5, 1) {};
		\node [style=control] (76) at (-3.75, 1) {};
		\node [style=control] (78) at (-1.25, 1) {};
		\node [style=control] (79) at (0, 1) {};
		\node [style=control] (80) at (1.5, 1) {};
		\node [style=control] (81) at (3, 1) {};
		\node [style=control] (82) at (4.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (47.center) to (48.center);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (75) to (69);
		\draw (76) to (71);
		\draw (78) to (59);
		\draw (79) to (66);
		\draw (80) to (73);
		\draw (81) to (68);
		\draw (82) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccpidef_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (9.5, -1) {};
		\node [style=none] (6) at (-6.5, -1) {};
		\node [style=none] (27) at (9.5, 0) {};
		\node [style=none] (28) at (-6.5, 0) {};
		\node [style=none] (47) at (9.5, 1) {};
		\node [style=none] (48) at (-6.5, 1) {};
		\node [style=control] (59) at (-1.25, 0) {};
		\node [style=control] (60) at (-1.25, -1) {};
		\node [style=globalphase] (61) at (-1.25, -2) {$\pi$};
		\node [style=control] (62) at (7.25, 0) {};
		\node [style=control] (63) at (7.25, -1) {};
		\node [style=globalphase] (64) at (7.25, -2) {$\pi$};
		\node [style=gate] (65) at (-2.5, -1) {$H$};
		\node [style=gate] (66) at (0, -1) {$H$};
		\node [style=gate] (67) at (8.5, -1) {$H$};
		\node [style=gate] (68) at (6, -1) {$H$};
		\node [style=control] (69) at (-5.5, 0) {};
		\node [style=globalphase] (70) at (-5.5, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (71) at (-3.75, -1) {};
		\node [style=globalphase] (72) at (-3.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (73) at (3, -1) {};
		\node [style=globalphase] (74) at (3, -2) {$\nicefrac{-\pi}{2}$};
		\node [style=control] (75) at (-5.5, 1) {};
		\node [style=control] (76) at (-3.75, 1) {};
		\node [style=control] (78) at (-1.25, 1) {};
		\node [style=control] (79) at (0, 1) {};
		\node [style=control] (80) at (3, 1) {};
		\node [style=control] (81) at (6, 1) {};
		\node [style=control] (82) at (7.25, 1) {};
		\node [style=control] (83) at (1.25, 0) {};
		\node [style=control] (84) at (1.25, -1) {};
		\node [style=globalphase] (85) at (1.25, -2) {$\pi$};
		\node [style=control] (86) at (1.25, 1) {};
		\node [style=control] (87) at (4.75, 0) {};
		\node [style=control] (88) at (4.75, -1) {};
		\node [style=globalphase] (89) at (4.75, -2) {$\pi$};
		\node [style=control] (90) at (4.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (47.center) to (48.center);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (75) to (69);
		\draw (76) to (71);
		\draw (78) to (59);
		\draw (79) to (66);
		\draw (80) to (73);
		\draw (81) to (68);
		\draw (82) to (62);
		\draw (83) to (85);
		\draw (86) to (83);
		\draw (87) to (89);
		\draw (90) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccpidef_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (9.5, -1) {};
		\node [style=none] (6) at (-6.5, -1) {};
		\node [style=none] (27) at (9.5, 0) {};
		\node [style=none] (28) at (-6.5, 0) {};
		\node [style=none] (47) at (9.5, 1) {};
		\node [style=none] (48) at (-6.5, 1) {};
		\node [style=control] (59) at (-1.25, 0) {};
		\node [style=control] (60) at (-1.25, -1) {};
		\node [style=globalphase] (61) at (-1.25, -2) {$\pi$};
		\node [style=control] (62) at (7.25, 0) {};
		\node [style=control] (63) at (7.25, -1) {};
		\node [style=globalphase] (64) at (7.25, -2) {$\pi$};
		\node [style=gate] (65) at (-2.5, -1) {$H$};
		\node [style=gate] (66) at (0, -1) {$H$};
		\node [style=gate] (67) at (8.5, -1) {$H$};
		\node [style=gate] (68) at (6, -1) {$H$};
		\node [style=control] (69) at (-5.5, 0) {};
		\node [style=globalphase] (70) at (-5.5, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (71) at (-3.75, -1) {};
		\node [style=globalphase] (72) at (-3.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (73) at (3, -1) {};
		\node [style=globalphase] (74) at (3, -2) {$\nicefrac{-\pi}{2}$};
		\node [style=control] (75) at (-5.5, 1) {};
		\node [style=control] (76) at (-3.75, 1) {};
		\node [style=control] (79) at (0, 1) {};
		\node [style=control] (80) at (3, 1) {};
		\node [style=control] (81) at (6, 1) {};
		\node [style=control] (83) at (1.25, 0) {};
		\node [style=control] (84) at (1.25, -1) {};
		\node [style=globalphase] (85) at (1.25, -2) {$\pi$};
		\node [style=control] (87) at (4.75, 0) {};
		\node [style=control] (88) at (4.75, -1) {};
		\node [style=globalphase] (89) at (4.75, -2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (47.center) to (48.center);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (75) to (69);
		\draw (76) to (71);
		\draw (79) to (66);
		\draw (80) to (73);
		\draw (81) to (68);
		\draw (83) to (85);
		\draw (87) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccpidef_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (6, -1) {};
		\node [style=none] (6) at (-6.5, -1) {};
		\node [style=none] (27) at (6, 0) {};
		\node [style=none] (28) at (-6.5, 0) {};
		\node [style=none] (47) at (6, 1) {};
		\node [style=none] (48) at (-6.5, 1) {};
		\node [style=control] (59) at (-1.25, 0) {};
		\node [style=control] (60) at (-1.25, -1) {};
		\node [style=globalphase] (61) at (-1.25, -2) {$\pi$};
		\node [style=control] (62) at (3.75, 0) {};
		\node [style=control] (63) at (3.75, -1) {};
		\node [style=globalphase] (64) at (3.75, -2) {$\pi$};
		\node [style=gate] (65) at (-2.5, -1) {$H$};
		\node [style=gate] (66) at (0, -1) {$H$};
		\node [style=gate] (67) at (5, -1) {$H$};
		\node [style=gate] (68) at (2.5, -1) {$H$};
		\node [style=control] (69) at (-5.5, 0) {};
		\node [style=globalphase] (70) at (-5.5, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (71) at (-3.75, -1) {};
		\node [style=globalphase] (72) at (-3.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (73) at (1.25, -1) {};
		\node [style=globalphase] (74) at (1.25, -2) {$\nicefrac{-\pi}{2}$};
		\node [style=control] (75) at (-5.5, 1) {};
		\node [style=control] (76) at (-3.75, 1) {};
		\node [style=control] (79) at (0, 1) {};
		\node [style=control] (80) at (1.25, 1) {};
		\node [style=control] (81) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (47.center) to (48.center);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (75) to (69);
		\draw (76) to (71);
		\draw (79) to (66);
		\draw (80) to (73);
		\draw (81) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccpidef_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (6, -1) {};
		\node [style=none] (6) at (-6.5, -1) {};
		\node [style=none] (27) at (6, 0) {};
		\node [style=none] (28) at (-6.5, 0) {};
		\node [style=none] (47) at (6, 1) {};
		\node [style=none] (48) at (-6.5, 1) {};
		\node [style=control] (59) at (-1.25, 0) {};
		\node [style=control] (60) at (-1.25, -1) {};
		\node [style=globalphase] (61) at (-1.25, -2) {$\pi$};
		\node [style=control] (62) at (3.75, 0) {};
		\node [style=control] (63) at (3.75, -1) {};
		\node [style=globalphase] (64) at (3.75, -2) {$\pi$};
		\node [style=gate] (65) at (-2.5, -1) {$H$};
		\node [style=gate] (66) at (0, -1) {$H$};
		\node [style=gate] (67) at (5, -1) {$H$};
		\node [style=gate] (68) at (2.5, -1) {$H$};
		\node [style=control] (69) at (-5.5, 0) {};
		\node [style=globalphase] (70) at (-5.5, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (71) at (-3.75, -1) {};
		\node [style=globalphase] (72) at (-3.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (73) at (1.25, -1) {};
		\node [style=globalphase] (74) at (1.25, -2) {$\nicefrac{-\pi}{2}$};
		\node [style=control] (75) at (-5.5, 1) {};
		\node [style=control] (76) at (-3.75, 1) {};
		\node [style=control] (80) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (47.center) to (48.center);
		\draw (59) to (61);
		\draw (62) to (64);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (75) to (69);
		\draw (76) to (71);
		\draw (80) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=control] (29) at (0, 0.5) {};
		\node [style=control] (30) at (0, -0.5) {};
		\node [style=globalphase] (31) at (0, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccpibox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (1.25, 0.75) {};
		\node [style=none] (10) at (1.25, -0.75) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (0, 0) {$\lambda^{2}(\pi)$};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (19) at (1.25, -0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (0.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (19.center);
		\draw (16.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccpigen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (27) at (-1, 1) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=control] (29) at (0, 1) {};
		\node [style=control] (30) at (0, 0) {};
		\node [style=globalphase] (31) at (0, -1) {$\pi$};
		\node [style=void] (32) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (-1, 0.5) {};
		\node [style=gate] (30) at (0, -0.5) {$H$};
		\node [style=control] (43) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (43) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (6, -0.5) {};
		\node [style=none] (6) at (-6, -0.5) {};
		\node [style=none] (27) at (6, 0.5) {};
		\node [style=none] (28) at (-6, 0.5) {};
		\node [style=gate] (30) at (-3.75, -0.5) {$H$};
		\node [style=control] (33) at (-5, -0.5) {};
		\node [style=control] (35) at (0, 0.5) {};
		\node [style=control] (36) at (0, -0.5) {};
		\node [style=globalphase] (40) at (0, -1.5) {$\pi$};
		\node [style=globalphase] (41) at (-5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (42) at (-1.25, -0.5) {$H$};
		\node [style=control] (43) at (-2.5, -0.5) {};
		\node [style=globalphase] (44) at (-2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (45) at (3.75, -0.5) {$H$};
		\node [style=control] (46) at (5, -0.5) {};
		\node [style=globalphase] (47) at (5, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (48) at (1.25, -0.5) {$H$};
		\node [style=control] (49) at (2.5, -0.5) {};
		\node [style=globalphase] (50) at (2.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=control] (51) at (-5, 0.5) {};
		\node [style=control] (52) at (-3.75, 0.5) {};
		\node [style=control] (53) at (-2.5, 0.5) {};
		\node [style=control] (54) at (-1.25, 0.5) {};
		\node [style=control] (55) at (1.25, 0.5) {};
		\node [style=control] (56) at (2.5, 0.5) {};
		\node [style=control] (57) at (3.75, 0.5) {};
		\node [style=control] (58) at (5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (33) to (41);
		\draw (35) to (40);
		\draw (43) to (44);
		\draw (46) to (47);
		\draw (49) to (50);
		\draw (51) to (33);
		\draw (52) to (30);
		\draw (53) to (43);
		\draw (54) to (42);
		\draw (55) to (48);
		\draw (56) to (49);
		\draw (57) to (45);
		\draw (58) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (12.25, -0.5) {};
		\node [style=none] (6) at (-12.25, -0.5) {};
		\node [style=none] (27) at (12.25, 0.5) {};
		\node [style=none] (28) at (-12.25, 0.5) {};
		\node [style=gate] (30) at (-10, -0.5) {$H$};
		\node [style=control] (33) at (-11.25, -0.5) {};
		\node [style=control] (35) at (0, 0.5) {};
		\node [style=control] (36) at (0, -0.5) {};
		\node [style=globalphase] (40) at (0, -1.5) {$\pi$};
		\node [style=globalphase] (41) at (-11.25, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (42) at (-3, -0.5) {$H$};
		\node [style=control] (43) at (-6.5, -0.5) {};
		\node [style=globalphase] (44) at (-6.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (45) at (10, -0.5) {$H$};
		\node [style=control] (46) at (11.25, -0.5) {};
		\node [style=globalphase] (47) at (11.25, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (48) at (3, -0.5) {$H$};
		\node [style=control] (51) at (-11.25, 0.5) {};
		\node [style=control] (52) at (-10, 0.5) {};
		\node [style=control] (53) at (-6.5, 0.5) {};
		\node [style=control] (54) at (-3, 0.5) {};
		\node [style=control] (55) at (3, 0.5) {};
		\node [style=control] (57) at (10, 0.5) {};
		\node [style=control] (58) at (11.25, 0.5) {};
		\node [style=control] (59) at (-8.75, -0.5) {};
		\node [style=globalphase] (60) at (-8.75, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=control] (61) at (-8.75, 0.5) {};
		\node [style=control] (62) at (-4.25, -0.5) {};
		\node [style=globalphase] (63) at (-4.25, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=control] (64) at (-4.25, 0.5) {};
		\node [style=control] (65) at (6.5, -0.5) {};
		\node [style=globalphase] (66) at (6.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=control] (67) at (6.5, 0.5) {};
		\node [style=control] (68) at (-1.75, -0.5) {};
		\node [style=globalphase] (69) at (-1.75, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=control] (70) at (-1.75, 0.5) {};
		\node [style=control] (71) at (1.75, -0.5) {};
		\node [style=globalphase] (72) at (1.75, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=control] (73) at (1.75, 0.5) {};
		\node [style=control] (74) at (8.75, -0.5) {};
		\node [style=globalphase] (75) at (8.75, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=control] (76) at (8.75, 0.5) {};
		\node [style=control] (77) at (4.25, -0.5) {};
		\node [style=globalphase] (78) at (4.25, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=control] (79) at (4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (33) to (41);
		\draw (35) to (40);
		\draw (43) to (44);
		\draw (46) to (47);
		\draw (51) to (33);
		\draw (52) to (30);
		\draw (53) to (43);
		\draw (54) to (42);
		\draw (55) to (48);
		\draw (57) to (45);
		\draw (58) to (46);
		\draw (59) to (60);
		\draw (61) to (59);
		\draw (62) to (63);
		\draw (64) to (62);
		\draw (65) to (66);
		\draw (67) to (65);
		\draw (68) to (69);
		\draw (70) to (68);
		\draw (71) to (72);
		\draw (73) to (71);
		\draw (74) to (75);
		\draw (76) to (74);
		\draw (77) to (78);
		\draw (79) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (12.25, -0.5) {};
		\node [style=none] (6) at (-12.25, -0.5) {};
		\node [style=none] (27) at (12.25, 0.5) {};
		\node [style=none] (28) at (-12.25, 0.5) {};
		\node [style=gate] (30) at (-10, -0.5) {$H$};
		\node [style=control] (33) at (-11.25, -0.5) {};
		\node [style=control] (35) at (0, 0.5) {};
		\node [style=control] (36) at (0, -0.5) {};
		\node [style=globalphase] (40) at (0, -1.5) {$\pi$};
		\node [style=globalphase] (41) at (-11.25, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (42) at (-3, -0.5) {$H$};
		\node [style=control] (43) at (-6.5, -0.5) {};
		\node [style=globalphase] (44) at (-6.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (45) at (10, -0.5) {$H$};
		\node [style=control] (46) at (11.25, -0.5) {};
		\node [style=globalphase] (47) at (11.25, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (48) at (3, -0.5) {$H$};
		\node [style=control] (52) at (-10, 0.5) {};
		\node [style=control] (53) at (-6.5, 0.5) {};
		\node [style=control] (54) at (-3, 0.5) {};
		\node [style=control] (55) at (3, 0.5) {};
		\node [style=control] (57) at (10, 0.5) {};
		\node [style=control] (59) at (-8.75, -0.5) {};
		\node [style=globalphase] (60) at (-8.75, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=control] (62) at (-4.25, -0.5) {};
		\node [style=globalphase] (63) at (-4.25, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=control] (65) at (6.5, -0.5) {};
		\node [style=globalphase] (66) at (6.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=control] (67) at (6.5, 0.5) {};
		\node [style=control] (68) at (-1.75, -0.5) {};
		\node [style=globalphase] (69) at (-1.75, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=control] (71) at (1.75, -0.5) {};
		\node [style=globalphase] (72) at (1.75, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=control] (74) at (8.75, -0.5) {};
		\node [style=globalphase] (75) at (8.75, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=control] (77) at (4.25, -0.5) {};
		\node [style=globalphase] (78) at (4.25, -1.5) {$\nicefrac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (33) to (41);
		\draw (35) to (40);
		\draw (43) to (44);
		\draw (46) to (47);
		\draw (52) to (30);
		\draw (53) to (43);
		\draw (54) to (42);
		\draw (55) to (48);
		\draw (57) to (45);
		\draw (59) to (60);
		\draw (62) to (63);
		\draw (65) to (66);
		\draw (67) to (65);
		\draw (68) to (69);
		\draw (71) to (72);
		\draw (74) to (75);
		\draw (77) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (6, -0.5) {};
		\node [style=none] (6) at (-6, -0.5) {};
		\node [style=none] (27) at (6, 0.5) {};
		\node [style=none] (28) at (-6, 0.5) {};
		\node [style=gate] (30) at (-3.75, -0.5) {$H$};
		\node [style=control] (33) at (-5, -0.5) {};
		\node [style=control] (35) at (0, 0.5) {};
		\node [style=control] (36) at (0, -0.5) {};
		\node [style=globalphase] (40) at (0, -1.5) {$\pi$};
		\node [style=globalphase] (41) at (-5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (42) at (-1.25, -0.5) {$H$};
		\node [style=control] (43) at (-2.5, -0.5) {};
		\node [style=globalphase] (44) at (-2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (45) at (3.75, -0.5) {$H$};
		\node [style=control] (46) at (5, -0.5) {};
		\node [style=globalphase] (47) at (5, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (48) at (1.25, -0.5) {$H$};
		\node [style=control] (52) at (-3.75, 0.5) {};
		\node [style=control] (53) at (-2.5, 0.5) {};
		\node [style=control] (54) at (-1.25, 0.5) {};
		\node [style=control] (55) at (1.25, 0.5) {};
		\node [style=control] (57) at (3.75, 0.5) {};
		\node [style=control] (65) at (2.5, -0.5) {};
		\node [style=globalphase] (66) at (2.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=control] (67) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (33) to (41);
		\draw (35) to (40);
		\draw (43) to (44);
		\draw (46) to (47);
		\draw (52) to (30);
		\draw (53) to (43);
		\draw (54) to (42);
		\draw (55) to (48);
		\draw (57) to (45);
		\draw (65) to (66);
		\draw (67) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (6, -0.5) {};
		\node [style=none] (6) at (-6, -0.5) {};
		\node [style=none] (27) at (6, 0.5) {};
		\node [style=none] (28) at (-6, 0.5) {};
		\node [style=gate] (30) at (-3.75, -0.5) {$H$};
		\node [style=control] (33) at (-5, -0.5) {};
		\node [style=control] (35) at (0, 0.5) {};
		\node [style=control] (36) at (0, -0.5) {};
		\node [style=globalphase] (40) at (0, -1.5) {$\pi$};
		\node [style=globalphase] (41) at (-5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (42) at (-1.25, -0.5) {$H$};
		\node [style=control] (43) at (-2.5, -0.5) {};
		\node [style=globalphase] (44) at (-2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (45) at (3.75, -0.5) {$H$};
		\node [style=control] (46) at (5, -0.5) {};
		\node [style=globalphase] (47) at (5, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (48) at (1.25, -0.5) {$H$};
		\node [style=control] (53) at (-2.5, 0.5) {};
		\node [style=control] (65) at (2.5, -0.5) {};
		\node [style=globalphase] (66) at (2.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=control] (67) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (33) to (41);
		\draw (35) to (40);
		\draw (43) to (44);
		\draw (46) to (47);
		\draw (53) to (43);
		\draw (65) to (66);
		\draw (67) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (6, -0.5) {};
		\node [style=none] (6) at (-6, -0.5) {};
		\node [style=none] (27) at (6, 0.5) {};
		\node [style=none] (28) at (-6, 0.5) {};
		\node [style=gate] (30) at (-3.75, -0.5) {$H$};
		\node [style=control] (33) at (-5, -0.5) {};
		\node [style=control] (35) at (0, 0.5) {};
		\node [style=control] (36) at (0, -0.5) {};
		\node [style=globalphase] (40) at (0, -1.5) {$\pi$};
		\node [style=globalphase] (41) at (-5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (42) at (-1.25, -0.5) {$H$};
		\node [style=control] (43) at (-2.5, -0.5) {};
		\node [style=globalphase] (44) at (-2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (45) at (3.75, -0.5) {$H$};
		\node [style=control] (46) at (5, -0.5) {};
		\node [style=globalphase] (47) at (5, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (48) at (1.25, -0.5) {$H$};
		\node [style=control] (53) at (-2.5, 0.5) {};
		\node [style=control] (54) at (-1.25, 0.5) {};
		\node [style=control] (55) at (1.25, 0.5) {};
		\node [style=control] (65) at (2.5, -0.5) {};
		\node [style=globalphase] (66) at (2.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=control] (67) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (33) to (41);
		\draw (35) to (40);
		\draw (43) to (44);
		\draw (46) to (47);
		\draw (53) to (43);
		\draw (54) to (42);
		\draw (55) to (48);
		\draw (65) to (66);
		\draw (67) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (7, -0.5) {};
		\node [style=none] (6) at (-8.5, -0.5) {};
		\node [style=none] (27) at (7, 0.5) {};
		\node [style=none] (28) at (-8.5, 0.5) {};
		\node [style=gate] (30) at (-6.25, -0.5) {$H$};
		\node [style=control] (33) at (-7.5, -0.5) {};
		\node [style=control] (35) at (-0.75, 0.5) {};
		\node [style=control] (36) at (-0.75, -0.5) {};
		\node [style=globalphase] (40) at (-0.75, -1.5) {$\pi$};
		\node [style=globalphase] (41) at (-7.5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (42) at (-3.75, -0.5) {$H$};
		\node [style=control] (43) at (-5, -0.5) {};
		\node [style=globalphase] (44) at (-5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (45) at (4.75, -0.5) {$H$};
		\node [style=control] (46) at (6, -0.5) {};
		\node [style=globalphase] (47) at (6, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (48) at (2.25, -0.5) {$H$};
		\node [style=control] (53) at (-5, 0.5) {};
		\node [style=control] (54) at (-3.75, 0.5) {};
		\node [style=control] (55) at (2.25, 0.5) {};
		\node [style=control] (65) at (3.5, -0.5) {};
		\node [style=globalphase] (66) at (3.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=control] (67) at (3.5, 0.5) {};
		\node [style=control] (68) at (-2.5, -0.5) {};
		\node [style=globalphase] (69) at (-2.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=control] (70) at (-2.5, 0.5) {};
		\node [style=control] (71) at (1, -0.5) {};
		\node [style=globalphase] (72) at (1, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=control] (73) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (33) to (41);
		\draw (35) to (40);
		\draw (43) to (44);
		\draw (46) to (47);
		\draw (53) to (43);
		\draw (54) to (42);
		\draw (55) to (48);
		\draw (65) to (66);
		\draw (67) to (65);
		\draw (68) to (69);
		\draw (70) to (68);
		\draw (71) to (72);
		\draw (73) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (7, -0.5) {};
		\node [style=none] (6) at (-8.5, -0.5) {};
		\node [style=none] (27) at (7, 0.5) {};
		\node [style=none] (28) at (-8.5, 0.5) {};
		\node [style=gate] (30) at (-6.25, -0.5) {$H$};
		\node [style=control] (33) at (-7.5, -0.5) {};
		\node [style=control] (35) at (-0.75, 0.5) {};
		\node [style=control] (36) at (-0.75, -0.5) {};
		\node [style=globalphase] (40) at (-0.75, -1.5) {$\pi$};
		\node [style=globalphase] (41) at (-7.5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (42) at (-3.75, -0.5) {$H$};
		\node [style=control] (43) at (-5, -0.5) {};
		\node [style=globalphase] (44) at (-5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (45) at (4.75, -0.5) {$H$};
		\node [style=control] (46) at (6, -0.5) {};
		\node [style=globalphase] (47) at (6, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (48) at (2.25, -0.5) {$H$};
		\node [style=control] (54) at (-3.75, 0.5) {};
		\node [style=control] (55) at (2.25, 0.5) {};
		\node [style=control] (65) at (3.5, -0.5) {};
		\node [style=globalphase] (66) at (3.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=control] (68) at (-2.5, -0.5) {};
		\node [style=globalphase] (69) at (-2.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=control] (71) at (1, -0.5) {};
		\node [style=globalphase] (72) at (1, -1.5) {$\nicefrac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (33) to (41);
		\draw (35) to (40);
		\draw (43) to (44);
		\draw (46) to (47);
		\draw (54) to (42);
		\draw (55) to (48);
		\draw (65) to (66);
		\draw (68) to (69);
		\draw (71) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (5.25, -0.5) {};
		\node [style=none] (6) at (-6.75, -0.5) {};
		\node [style=none] (27) at (5.25, 0.5) {};
		\node [style=none] (28) at (-6.75, 0.5) {};
		\node [style=gate] (30) at (-4.5, -0.5) {$H$};
		\node [style=control] (33) at (-5.75, -0.5) {};
		\node [style=control] (35) at (-0.75, 0.5) {};
		\node [style=control] (36) at (-0.75, -0.5) {};
		\node [style=globalphase] (40) at (-0.75, -1.5) {$\pi$};
		\node [style=globalphase] (41) at (-5.75, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (42) at (-2, -0.5) {$H$};
		\node [style=control] (43) at (-3.25, -0.5) {};
		\node [style=globalphase] (44) at (-3.25, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (45) at (3, -0.5) {$H$};
		\node [style=control] (46) at (4.25, -0.5) {};
		\node [style=globalphase] (47) at (4.25, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (48) at (0.5, -0.5) {$H$};
		\node [style=control] (54) at (-2, 0.5) {};
		\node [style=control] (55) at (0.5, 0.5) {};
		\node [style=control] (65) at (1.75, -0.5) {};
		\node [style=globalphase] (66) at (1.75, -1.5) {$\nicefrac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (33) to (41);
		\draw (35) to (40);
		\draw (43) to (44);
		\draw (46) to (47);
		\draw (54) to (42);
		\draw (55) to (48);
		\draw (65) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (7.5, -0.5) {};
		\node [style=none] (6) at (-4.5, -0.5) {};
		\node [style=none] (27) at (7.5, 0.5) {};
		\node [style=none] (28) at (-4.5, 0.5) {};
		\node [style=gate] (30) at (-2.25, -0.5) {$H$};
		\node [style=control] (33) at (-3.5, -0.5) {};
		\node [style=control] (35) at (1.5, 0.5) {};
		\node [style=control] (36) at (1.5, -0.5) {};
		\node [style=globalphase] (40) at (1.5, -1.5) {$\pi$};
		\node [style=globalphase] (41) at (-3.5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (42) at (0.25, -0.5) {$H$};
		\node [style=control] (43) at (-1, -0.5) {};
		\node [style=globalphase] (44) at (-1, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (45) at (5.25, -0.5) {$H$};
		\node [style=control] (46) at (6.5, -0.5) {};
		\node [style=globalphase] (47) at (6.5, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (48) at (2.75, -0.5) {$H$};
		\node [style=control] (49) at (4, -0.5) {};
		\node [style=globalphase] (50) at (4, -1.5) {$\nicefrac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (33) to (41);
		\draw (35) to (40);
		\draw (43) to (44);
		\draw (46) to (47);
		\draw (49) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ckn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0, 0) {$C$};
		\node [style=none] (21) at (1.25, 0.25) {$\cdot$};
		\node [style=none] (22) at (1.25, 0) {$\cdot$};
		\node [style=none] (23) at (1.25, -0.25) {$\cdot$};
		\node [style=none] (24) at (-1.25, 0.25) {$\cdot$};
		\node [style=none] (25) at (-1.25, 0) {$\cdot$};
		\node [style=none] (26) at (-1.25, -0.25) {$\cdot$};
		\node [style=none] (30) at (-2.5, 0) {$k\Bigl\{$};
		\node [style=none] (34) at (3, 0) {$\Bigl\}k{+}n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=control] (6) at (0.25, 0.5) {};
		\node [style=not] (19) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (6) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnotcnotsmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=control] (6) at (-0.5, 0.25) {};
		\node [style=not] (19) at (-0.5, -0.5) {};
		\node [style=control] (20) at (0.25, 0.25) {};
		\node [style=not] (21) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (6) to (19);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnotnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-0.5, 0.25) {};
		\node [style=none] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=control] (14) at (0, 0.25) {};
		\node [style=not] (15) at (0, -0.5) {};
		\node [style=not] (16) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnotsmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=control] (6) at (0.25, 0.25) {};
		\node [style=not] (19) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (6) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnotswapL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=control] (6) at (-0.75, 0.25) {};
		\node [style=not] (19) at (-0.75, -0.5) {};
		\node [style=control] (20) at (1, 0.25) {};
		\node [style=not] (21) at (1, -0.5) {};
		\node [style=none] (22) at (-0.25, 0.25) {};
		\node [style=none] (23) at (0.5, 0.25) {};
		\node [style=none] (24) at (0.5, -0.5) {};
		\node [style=none] (26) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (19);
		\draw (20) to (21);
		\draw (20) to (2.center);
		\draw (3.center) to (6);
		\draw (22.center) to (24.center);
		\draw (26.center) to (23.center);
		\draw (23.center) to (20);
		\draw (22.center) to (6);
		\draw (1.center) to (26.center);
		\draw (24.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnotswapR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=control] (20) at (0.25, 0.25) {};
		\node [style=not] (21) at (0.25, -0.5) {};
		\node [style=none] (22) at (-1, 0.25) {};
		\node [style=none] (23) at (-1.25, 0.25) {};
		\node [style=none] (24) at (-1, -0.5) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=none] (26) at (1.5, -0.5) {};
		\node [style=none] (27) at (1.75, -0.5) {};
		\node [style=none] (28) at (1.5, 0.25) {};
		\node [style=none] (29) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (21);
		\draw [in=0, out=-180] (2.center) to (21);
		\draw [in=0, out=-180] (21) to (3.center);
		\draw [in=-180, out=0] (1.center) to (20);
		\draw [in=180, out=0] (20) to (0.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (0.center);
		\draw (1.center) to (24.center);
		\draw (22.center) to (3.center);
		\draw (2.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnotzalphacnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (32) at (-2.25, -0.5) {};
		\node [style=none] (33) at (2.25, -0.5) {};
		\node [style=control] (34) at (-1.5, 0.5) {};
		\node [style=control] (37) at (1.5, 0.5) {};
		\node [style=gate] (38) at (0, 0.5) {$Z(\alpha)$};
		\node [style=not] (39) at (-1.5, -0.5) {};
		\node [style=not] (40) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (32.center) to (33.center);
		\draw (34) to (39);
		\draw (40) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commutativity_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (2.25, 0.5) {};
		\node [style=gate] (4) at (1.25, -0.5) {$g$};
		\node [style=gate] (6) at (-0.25, -0.5) {$f$};
		\node [style=customcontrol] (8) at (-0.25, 0.5) {$\scriptstyle{1}$};
		\node [style=customcontrol] (9) at (1.25, 0.5) {$\scriptstyle{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (8) to (6);
		\draw (9) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commutativity_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=gate] (4) at (-0.25, -0.5) {$g$};
		\node [style=gate] (6) at (1.25, -0.5) {$f$};
		\node [style=customcontrol] (8) at (1.25, 0.5) {$\scriptstyle{1}$};
		\node [style=customcontrol] (9) at (-0.25, 0.5) {$\scriptstyle{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (8) to (6);
		\draw (9) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compatibility_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -1) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (0.75, -1.75) {};
		\node [style=none] (13) at (-0.75, -1.75) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (16) at (-2.75, 0) {};
		\node [style=none] (17) at (-2.75, 1) {};
		\node [style=none] (18) at (-2.25, 0) {};
		\node [style=none] (19) at (-2.25, 1) {};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (21) at (1.25, 1) {};
		\node [style=gate] (22) at (0, -1) {$f$};
		\node [style=customcontrol] (27) at (0, 0) {$\scriptstyle{2}$};
		\node [style=customcontrol] (28) at (0, 1) {$\scriptstyle{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (2.center);
		\draw (18.center) to (8.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw (8.center) to (21.center);
		\draw (20.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw [style=greyetc] (10.center) to (11.center);
		\draw [style=greyetc] (11.center) to (12.center);
		\draw [style=greyetc] (12.center) to (13.center);
		\draw [style=greyetc] (10.center) to (13.center);
		\draw (28) to (14.center);
		\draw (27) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compatibility_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (-2.25, 0.5) {};
		\node [style=none] (12) at (-2.25, -1.75) {};
		\node [style=none] (13) at (-0.75, -1.75) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=none] (19) at (0.75, 1) {};
		\node [style=none] (20) at (-2.75, 0) {};
		\node [style=none] (21) at (-2.75, 1) {};
		\node [style=gate] (22) at (-1.5, -1) {$f$};
		\node [style=customcontrol] (27) at (-1.5, 0) {$\scriptstyle{1}$};
		\node [style=customcontrol] (28) at (-1.5, 1) {$\scriptstyle{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (2.center);
		\draw (18.center) to (8.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw (8.center) to (21.center);
		\draw (20.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw [style=greyetc] (10.center) to (11.center);
		\draw [style=greyetc] (11.center) to (12.center);
		\draw [style=greyetc] (12.center) to (13.center);
		\draw [style=greyetc] (10.center) to (13.center);
		\draw (28) to (14.center);
		\draw (27) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conj-calpha-h-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=none] (28) at (-2.25, 0.5) {};
		\node [style=gate] (30) at (0, -0.5) {$H$};
		\node [style=control] (34) at (-1.25, -0.5) {};
		\node [style=globalphase] (41) at (-1.25, -1.5) {$\alpha$};
		\node [style=control] (44) at (0, 0.5) {};
		\node [style=control] (45) at (1.25, -0.5) {};
		\node [style=globalphase] (46) at (1.25, -1.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (44) to (30);
		\draw (34) to (41);
		\draw (45) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conj-calpha-h-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=none] (28) at (-2.25, 0.5) {};
		\node [style=gate] (30) at (0, -0.5) {$H$};
		\node [style=control] (34) at (-1.25, -0.5) {};
		\node [style=globalphase] (41) at (-1.25, -1.5) {$\alpha$};
		\node [style=control] (44) at (0, 0.5) {};
		\node [style=control] (45) at (1.25, -0.5) {};
		\node [style=globalphase] (46) at (1.25, -1.5) {$-\alpha$};
		\node [style=control] (47) at (-1.25, 0.5) {};
		\node [style=control] (48) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (44) to (30);
		\draw (34) to (41);
		\draw (45) to (46);
		\draw (47) to (34);
		\draw (48) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conj-ccpi-ch-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.25, -1) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (27) at (2.25, 0) {};
		\node [style=none] (28) at (-2.25, 0) {};
		\node [style=gate] (30) at (0, 0) {$H$};
		\node [style=control] (34) at (-1.25, 0) {};
		\node [style=globalphase] (41) at (-1.25, -2) {$\pi$};
		\node [style=control] (44) at (0, 1) {};
		\node [style=control] (45) at (1.25, 0) {};
		\node [style=globalphase] (46) at (1.25, -2) {$\pi$};
		\node [style=none] (47) at (2.25, 1) {};
		\node [style=none] (48) at (-2.25, 1) {};
		\node [style=control] (49) at (-1.25, -1) {};
		\node [style=control] (50) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (44) to (30);
		\draw (34) to (41);
		\draw (45) to (46);
		\draw (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conj-ccpi-ch-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.25, -1) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (27) at (2.25, 0) {};
		\node [style=none] (28) at (-2.25, 0) {};
		\node [style=gate] (30) at (0, 0) {$H$};
		\node [style=control] (34) at (-1.25, 1) {};
		\node [style=globalphase] (41) at (-1.25, -2) {$\pi$};
		\node [style=control] (44) at (0, 1) {};
		\node [style=control] (45) at (1.25, 1) {};
		\node [style=globalphase] (46) at (1.25, -2) {$\pi$};
		\node [style=none] (47) at (2.25, 1) {};
		\node [style=none] (48) at (-2.25, 1) {};
		\node [style=control] (49) at (-1.25, -1) {};
		\node [style=control] (50) at (1.25, -1) {};
		\node [style=control] (51) at (1.25, 0) {};
		\node [style=control] (52) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (44) to (30);
		\draw (34) to (41);
		\draw (45) to (46);
		\draw (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conj-h-calpha-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=none] (28) at (-2.25, 0.5) {};
		\node [style=gate] (30) at (1.25, -0.5) {$H$};
		\node [style=control] (33) at (0, 0.5) {};
		\node [style=control] (34) at (0, -0.5) {};
		\node [style=globalphase] (41) at (0, -1.5) {$\alpha$};
		\node [style=gate] (42) at (-1.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (33) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conj-h-calpha-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=none] (28) at (-2.25, 0.5) {};
		\node [style=gate] (30) at (1.25, -0.5) {$H$};
		\node [style=control] (33) at (0, 0.5) {};
		\node [style=control] (34) at (0, -0.5) {};
		\node [style=globalphase] (41) at (0, -1.5) {$\alpha$};
		\node [style=gate] (42) at (-1.25, -0.5) {$H$};
		\node [style=control] (43) at (-1.25, 0.5) {};
		\node [style=control] (44) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (33) to (41);
		\draw (43) to (42);
		\draw (44) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conj-h-cccpi-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.25, -1) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (27) at (2.25, 0) {};
		\node [style=none] (28) at (-2.25, 0) {};
		\node [style=gate] (30) at (1.25, 0) {$H$};
		\node [style=control] (34) at (0, 1) {};
		\node [style=globalphase] (41) at (0, -2) {$\pi$};
		\node [style=none] (47) at (2.25, 1) {};
		\node [style=none] (48) at (-2.25, 1) {};
		\node [style=control] (49) at (0, -1) {};
		\node [style=control] (52) at (0, 0) {};
		\node [style=gate] (53) at (-1.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (34) to (41);
		\draw (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conj-h-cccpi-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.25, -1) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (27) at (2.25, 0) {};
		\node [style=none] (28) at (-2.25, 0) {};
		\node [style=gate] (30) at (1.25, 0) {$H$};
		\node [style=control] (34) at (0, 1) {};
		\node [style=globalphase] (41) at (0, -2) {$\pi$};
		\node [style=none] (47) at (2.25, 1) {};
		\node [style=none] (48) at (-2.25, 1) {};
		\node [style=control] (49) at (0, -1) {};
		\node [style=control] (52) at (0, 0) {};
		\node [style=gate] (53) at (-1.25, 0) {$H$};
		\node [style=control] (54) at (-1.25, 1) {};
		\node [style=control] (55) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (34) to (41);
		\draw (47.center) to (48.center);
		\draw (54) to (53);
		\draw (55) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjccpih_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=gate] (13) at (0, -1) {$H$};
		\node [style=none] (14) at (-2.5, -1) {};
		\node [style=none] (15) at (2.5, -1) {};
		\node [style=globalphase] (24) at (-1.5, -2) {$\pi$};
		\node [style=control] (25) at (-1.5, -1) {};
		\node [style=control] (28) at (-1.5, 0) {};
		\node [style=control] (29) at (0, 1) {};
		\node [style=globalphase] (30) at (1.5, -2) {$\pi$};
		\node [style=control] (31) at (1.5, -1) {};
		\node [style=control] (32) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (14.center) to (15.center);
		\draw (25) to (24);
		\draw (28) to (25);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (29) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjccpih_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (9.75, 1) {};
		\node [style=gate] (13) at (6, 0) {$H$};
		\node [style=none] (14) at (2.25, -1) {};
		\node [style=none] (15) at (2.75, -1) {};
		\node [style=globalphase] (24) at (4.5, -2) {$\pi$};
		\node [style=control] (25) at (4.5, -1) {};
		\node [style=control] (28) at (4.5, 0) {};
		\node [style=control] (29) at (6, 1) {};
		\node [style=globalphase] (30) at (7.5, -2) {$\pi$};
		\node [style=control] (31) at (7.5, -1) {};
		\node [style=control] (32) at (7.5, 0) {};
		\node [style=none] (33) at (3.75, 0) {};
		\node [style=none] (34) at (8.25, 0) {};
		\node [style=none] (35) at (3.75, -1) {};
		\node [style=none] (36) at (8.25, -1) {};
		\node [style=none] (37) at (9.25, 0) {};
		\node [style=none] (38) at (9.75, 0) {};
		\node [style=none] (39) at (9.25, -1) {};
		\node [style=none] (40) at (9.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (14.center) to (15.center);
		\draw (25) to (24);
		\draw (28) to (25);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (29) to (13);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (5.center) to (35.center);
		\draw (15.center) to (33.center);
		\draw (34.center) to (39.center);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjccpih_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (9.75, 1) {};
		\node [style=gate] (13) at (6, 0) {$H$};
		\node [style=none] (14) at (2.25, -1) {};
		\node [style=none] (15) at (2.75, -1) {};
		\node [style=globalphase] (24) at (4.5, -2) {$\pi$};
		\node [style=control] (25) at (4.5, -1) {};
		\node [style=control] (28) at (4.5, 0) {};
		\node [style=control] (29) at (6, 1) {};
		\node [style=globalphase] (30) at (7.5, -2) {$\pi$};
		\node [style=control] (31) at (7.5, -1) {};
		\node [style=control] (32) at (7.5, 0) {};
		\node [style=none] (33) at (3.75, 0) {};
		\node [style=none] (34) at (8.25, 0) {};
		\node [style=none] (35) at (3.75, -1) {};
		\node [style=none] (36) at (8.25, -1) {};
		\node [style=none] (37) at (9.25, 0) {};
		\node [style=none] (38) at (9.75, 0) {};
		\node [style=none] (39) at (9.25, -1) {};
		\node [style=none] (40) at (9.75, -1) {};
		\node [style=control] (41) at (4.5, 1) {};
		\node [style=control] (42) at (7.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (14.center) to (15.center);
		\draw (25) to (24);
		\draw (28) to (25);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (29) to (13);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (5.center) to (35.center);
		\draw (15.center) to (33.center);
		\draw (34.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (28) to (41);
		\draw (32) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjccpih_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (8.5, 0) {};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=none] (7) at (8.5, 1) {};
		\node [style=gate] (13) at (6, -1) {$H$};
		\node [style=none] (14) at (3.5, -1) {};
		\node [style=none] (15) at (8.5, -1) {};
		\node [style=globalphase] (24) at (4.5, -2) {$\pi$};
		\node [style=control] (25) at (4.5, -1) {};
		\node [style=control] (28) at (4.5, 0) {};
		\node [style=control] (29) at (6, 1) {};
		\node [style=globalphase] (30) at (7.5, -2) {$\pi$};
		\node [style=control] (31) at (7.5, -1) {};
		\node [style=control] (32) at (7.5, 0) {};
		\node [style=control] (41) at (4.5, 1) {};
		\node [style=control] (42) at (7.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (14.center) to (15.center);
		\draw (25) to (24);
		\draw (28) to (25);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (29) to (13);
		\draw (28) to (41);
		\draw (32) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhccpi_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=gate] (13) at (-1.25, -1) {$H$};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=none] (15) at (2.25, -1) {};
		\node [style=globalphase] (24) at (0, -2) {$\pi$};
		\node [style=control] (25) at (0, -1) {};
		\node [style=control] (28) at (0, 0) {};
		\node [style=control] (29) at (0, 1) {};
		\node [style=gate] (30) at (1.25, -1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (14.center) to (15.center);
		\draw (25) to (24);
		\draw (29) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhccpi_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=gate] (13) at (-1.25, 0) {$H$};
		\node [style=none] (14) at (-3.5, -1) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=globalphase] (24) at (0, -2) {$\pi$};
		\node [style=control] (25) at (0, -1) {};
		\node [style=control] (28) at (0, 0) {};
		\node [style=control] (29) at (0, 1) {};
		\node [style=gate] (30) at (1.25, 0) {$H$};
		\node [style=none] (31) at (-2, 0) {};
		\node [style=none] (32) at (2, 0) {};
		\node [style=none] (33) at (-2, -1) {};
		\node [style=none] (34) at (2, -1) {};
		\node [style=none] (35) at (3, 0) {};
		\node [style=none] (36) at (3.5, 0) {};
		\node [style=none] (37) at (3, -1) {};
		\node [style=none] (38) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (14.center) to (15.center);
		\draw (25) to (24);
		\draw (29) to (25);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (5.center) to (33.center);
		\draw (15.center) to (31.center);
		\draw (32.center) to (37.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhccpi_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=gate] (13) at (-1.25, 0) {$H$};
		\node [style=none] (14) at (-3.5, -1) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=globalphase] (24) at (0, -2) {$\pi$};
		\node [style=control] (25) at (0, -1) {};
		\node [style=control] (28) at (0, 0) {};
		\node [style=control] (29) at (0, 1) {};
		\node [style=gate] (30) at (1.25, 0) {$H$};
		\node [style=none] (31) at (-2, 0) {};
		\node [style=none] (32) at (2, 0) {};
		\node [style=none] (33) at (-2, -1) {};
		\node [style=none] (34) at (2, -1) {};
		\node [style=none] (35) at (3, 0) {};
		\node [style=none] (36) at (3.5, 0) {};
		\node [style=none] (37) at (3, -1) {};
		\node [style=none] (38) at (3.5, -1) {};
		\node [style=control] (39) at (-1.25, 1) {};
		\node [style=control] (40) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (14.center) to (15.center);
		\draw (25) to (24);
		\draw (29) to (25);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (5.center) to (33.center);
		\draw (15.center) to (31.center);
		\draw (32.center) to (37.center);
		\draw (35.center) to (34.center);
		\draw (39) to (13);
		\draw (30) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhccpi_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=gate] (13) at (-1.25, -1) {$H$};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=none] (15) at (2.25, -1) {};
		\node [style=globalphase] (24) at (0, -2) {$\pi$};
		\node [style=control] (25) at (0, -1) {};
		\node [style=control] (28) at (0, 0) {};
		\node [style=control] (29) at (0, 1) {};
		\node [style=gate] (30) at (1.25, -1) {$H$};
		\node [style=control] (39) at (-1.25, 1) {};
		\node [style=control] (40) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (14.center) to (15.center);
		\draw (25) to (24);
		\draw (29) to (25);
		\draw (39) to (13);
		\draw (30) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhh_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=gate] (13) at (0, -0.5) {$H$};
		\node [style=none] (14) at (-2.25, -0.5) {};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=control] (29) at (0, 0.5) {};
		\node [style=gate] (30) at (1.25, -0.5) {$H$};
		\node [style=gate] (31) at (-1.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (14.center) to (15.center);
		\draw (29) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhh_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=gate] (13) at (-1.25, -0.5) {$H$};
		\node [style=none] (14) at (-2.25, -0.5) {};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=control] (29) at (0, 0.5) {};
		\node [style=gate] (35) at (0, -0.5) {$H$};
		\node [style=gate] (36) at (1.25, -0.5) {$H$};
		\node [style=control] (37) at (1.25, 0.5) {};
		\node [style=control] (38) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (14.center) to (15.center);
		\draw (38) to (13);
		\draw (29) to (35);
		\draw (37) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjphase_example_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=globalphase] (6) at (0, -2) {$\alpha$};
		\node [style=globalphase] (10) at (-1.5, -2) {$\pi$};
		\node [style=control] (13) at (0, 0) {};
		\node [style=control] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-2.5, -1) {};
		\node [style=none] (17) at (2.5, -1) {};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (19) at (2.5, 0) {};
		\node [style=none] (26) at (-2.5, 1) {};
		\node [style=none] (27) at (2.5, 1) {};
		\node [style=control] (35) at (-1.5, -1) {};
		\node [style=control] (56) at (0, 1) {};
		\node [style=globalphase] (57) at (1.5, -2) {$-\pi$};
		\node [style=control] (58) at (1.5, 0) {};
		\node [style=control] (59) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (26.center) to (27.center);
		\draw (15) to (10);
		\draw (13) to (6);
		\draw (56) to (13);
		\draw (58) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjphase_example_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=globalphase] (6) at (-1.75, -2) {$\alpha$};
		\node [style=globalphase] (10) at (-0.25, -2) {$\pi$};
		\node [style=control] (13) at (-1.75, 0) {};
		\node [style=control] (15) at (-0.25, 0) {};
		\node [style=none] (16) at (-2.75, -1) {};
		\node [style=none] (17) at (2.5, -1) {};
		\node [style=none] (18) at (-2.75, 0) {};
		\node [style=none] (19) at (2.5, 0) {};
		\node [style=none] (26) at (-2.75, 1) {};
		\node [style=none] (27) at (2.5, 1) {};
		\node [style=control] (35) at (-0.25, -1) {};
		\node [style=control] (56) at (-1.75, 1) {};
		\node [style=globalphase] (57) at (1.5, -2) {$-\pi$};
		\node [style=control] (58) at (1.5, 0) {};
		\node [style=control] (59) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (26.center) to (27.center);
		\draw (15) to (10);
		\draw (13) to (6);
		\draw (56) to (13);
		\draw (58) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjphase_example_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=globalphase] (6) at (0, -2) {$\alpha$};
		\node [style=control] (13) at (0, 0) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (26) at (-1, 1) {};
		\node [style=none] (27) at (1, 1) {};
		\node [style=control] (56) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (26.center) to (27.center);
		\draw (13) to (6);
		\draw (56) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjphase_example_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=globalphase] (6) at (-1.5, -2) {$\alpha$};
		\node [style=globalphase] (10) at (0.25, -2) {$\pi$};
		\node [style=control] (13) at (-1.5, 0) {};
		\node [style=control] (15) at (0.25, 0) {};
		\node [style=none] (16) at (-2.5, -1) {};
		\node [style=none] (17) at (3, -1) {};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (26) at (-2.5, 1) {};
		\node [style=none] (27) at (3, 1) {};
		\node [style=control] (35) at (0.25, -1) {};
		\node [style=control] (56) at (-1.5, 1) {};
		\node [style=globalphase] (57) at (2, -2) {$-\pi$};
		\node [style=control] (58) at (2, 0) {};
		\node [style=control] (59) at (2, -1) {};
		\node [style=control] (60) at (0.25, 1) {};
		\node [style=control] (61) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (26.center) to (27.center);
		\draw (15) to (10);
		\draw (13) to (6);
		\draw (56) to (13);
		\draw (58) to (57);
		\draw (15) to (60);
		\draw (58) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjphase_example_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=globalphase] (6) at (0, -2) {$\alpha$};
		\node [style=globalphase] (10) at (-1.5, -2) {$\pi$};
		\node [style=control] (13) at (0, 0) {};
		\node [style=control] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-2.5, -1) {};
		\node [style=none] (17) at (2.5, -1) {};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (19) at (2.5, 0) {};
		\node [style=none] (26) at (-2.5, 1) {};
		\node [style=none] (27) at (2.5, 1) {};
		\node [style=control] (35) at (-1.5, -1) {};
		\node [style=control] (56) at (0, 1) {};
		\node [style=globalphase] (57) at (1.5, -2) {$-\pi$};
		\node [style=control] (58) at (1.5, 0) {};
		\node [style=control] (59) at (1.5, -1) {};
		\node [style=control] (60) at (-1.5, 1) {};
		\node [style=control] (61) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (26.center) to (27.center);
		\draw (15) to (10);
		\draw (13) to (6);
		\draw (56) to (13);
		\draw (58) to (57);
		\draw (15) to (60);
		\draw (58) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_base_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none] (5) at (-3, 2.25) {};
		\node [style=none] (6) at (4, 2.25) {};
		\node [style=none] (7) at (4, 0.75) {};
		\node [style=control] (14) at (0.5, 2.25) {};
		\node [style=none] (15) at (3.5, -2.75) {};
		\node [style=none] (16) at (-2.5, -2.75) {};
		\node [style=none] (19) at (-2.5, 1.75) {};
		\node [style=none] (20) at (0.5, 1.75) {};
		\node [style=none] (21) at (3.5, 1.75) {};
		\node [style=none] (22) at (-2.25, 1.5) {};
		\node [style=none] (23) at (-0.75, 1.5) {};
		\node [style=none] (24) at (-0.75, -2.5) {};
		\node [style=none] (25) at (-2.25, -2.5) {};
		\node [style=none] (26) at (-1.5, -0.5) {$g'$};
		\node [style=none] (27) at (-0.75, 1.5) {};
		\node [style=none] (28) at (1.75, 1.5) {};
		\node [style=none] (29) at (3.25, 1.5) {};
		\node [style=none] (30) at (3.25, -2.5) {};
		\node [style=none] (31) at (1.75, -2.5) {};
		\node [style=none] (32) at (2.5, -0.5) {$(g')^\dagger$};
		\node [style=none] (33) at (3.25, 1.5) {};
		\node [style=none] (34) at (-0.25, 1.5) {};
		\node [style=none] (35) at (1.25, 1.5) {};
		\node [style=none] (36) at (1.25, -2.5) {};
		\node [style=none] (37) at (-0.25, -2.5) {};
		\node [style=none] (38) at (0.5, -0.5) {$f'$};
		\node [style=none] (39) at (1.25, 1.5) {};
		\node [style=none] (40) at (-3, -0.5) {};
		\node [style=none] (41) at (4, -0.5) {};
		\node [style=none] (42) at (-3, -1.75) {};
		\node [style=none] (43) at (4, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw [style=greyetc] (15.center) to (16.center);
		\draw [style=greyetc] (19.center) to (21.center);
		\draw [style=greyetc] (21.center) to (15.center);
		\draw [style=greyetc] (16.center) to (19.center);
		\draw (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_base_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-3.5, 2.25) {};
		\node [style=none] (6) at (3.5, 2.25) {};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=control] (14) at (0, 2.25) {};
		\node [style=none] (15) at (3, -2.75) {};
		\node [style=none] (16) at (-3, -2.75) {};
		\node [style=none] (19) at (-3, 1.75) {};
		\node [style=none] (20) at (0, 1.75) {};
		\node [style=none] (21) at (3, 1.75) {};
		\node [style=none] (22) at (-2.75, 0.25) {};
		\node [style=none] (24) at (-1.25, -1.25) {};
		\node [style=none] (25) at (-2.75, -1.25) {};
		\node [style=none] (26) at (-2, -0.5) {$g_{y,i}$};
		\node [style=none] (27) at (-1.25, 0.25) {};
		\node [style=none] (28) at (1.25, 0.25) {};
		\node [style=none] (30) at (2.75, -1.25) {};
		\node [style=none] (31) at (1.25, -1.25) {};
		\node [style=none] (32) at (2, -0.5) {$g_{y,i}^\dagger$};
		\node [style=none] (33) at (2.75, 0.25) {};
		\node [style=none] (34) at (-0.75, 0.25) {};
		\node [style=none] (36) at (0.75, -1.25) {};
		\node [style=none] (37) at (-0.75, -1.25) {};
		\node [style=none] (38) at (0, -0.5) {$f_{x,i}$};
		\node [style=none] (39) at (0.75, 0.25) {};
		\node [style=none] (40) at (-3.5, -0.5) {};
		\node [style=none] (41) at (3.5, -0.5) {};
		\node [style=none] (42) at (-3.5, -1.75) {};
		\node [style=none] (43) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw [style=greyetc] (15.center) to (16.center);
		\draw [style=greyetc] (19.center) to (21.center);
		\draw [style=greyetc] (21.center) to (15.center);
		\draw [style=greyetc] (16.center) to (19.center);
		\draw (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_base_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3.25, 0.75) {};
		\node [style=none] (5) at (-4.75, 2.25) {};
		\node [style=none] (6) at (4.75, 2.25) {};
		\node [style=none] (7) at (3.25, 0.75) {};
		\node [style=control] (14) at (0, 2.25) {};
		\node [style=none] (15) at (3, -0.25) {};
		\node [style=none] (16) at (-3, -0.25) {};
		\node [style=none] (19) at (-3, 1.75) {};
		\node [style=none] (20) at (0, 1.75) {};
		\node [style=none] (21) at (3, 1.75) {};
		\node [style=none] (22) at (-2.75, 1.5) {};
		\node [style=none] (24) at (-1.25, 0) {};
		\node [style=none] (25) at (-2.75, 0) {};
		\node [style=none] (26) at (-2, 0.75) {$g_{y,i}$};
		\node [style=none] (27) at (-1.25, 1.5) {};
		\node [style=none] (28) at (1.25, 1.5) {};
		\node [style=none] (30) at (2.75, 0) {};
		\node [style=none] (31) at (1.25, 0) {};
		\node [style=none] (32) at (2, 0.75) {$g_{y,i}^\dagger$};
		\node [style=none] (33) at (2.75, 1.5) {};
		\node [style=none] (34) at (-0.75, 1.5) {};
		\node [style=none] (36) at (0.75, 0) {};
		\node [style=none] (37) at (-0.75, 0) {};
		\node [style=none] (38) at (0, 0.75) {$f_{x,i}$};
		\node [style=none] (39) at (0.75, 1.5) {};
		\node [style=none] (40) at (-3.25, -0.5) {};
		\node [style=none] (41) at (3.25, -0.5) {};
		\node [style=none] (42) at (-4.75, -1.75) {};
		\node [style=none] (43) at (4.75, -1.75) {};
		\node [style=none] (44) at (-4.25, 0.75) {};
		\node [style=none] (45) at (-4.25, -0.5) {};
		\node [style=none] (46) at (4.25, 0.75) {};
		\node [style=none] (47) at (4.25, -0.5) {};
		\node [style=none] (48) at (4.75, 0.75) {};
		\node [style=none] (49) at (4.75, -0.5) {};
		\node [style=none] (50) at (-4.75, 0.75) {};
		\node [style=none] (51) at (-4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw [style=greyetc] (15.center) to (16.center);
		\draw [style=greyetc] (19.center) to (21.center);
		\draw [style=greyetc] (21.center) to (15.center);
		\draw [style=greyetc] (16.center) to (19.center);
		\draw (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw (44.center) to (40.center);
		\draw (45.center) to (3.center);
		\draw (7.center) to (47.center);
		\draw (46.center) to (41.center);
		\draw (50.center) to (44.center);
		\draw (45.center) to (51.center);
		\draw (47.center) to (49.center);
		\draw (46.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_base_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3.25, 0.75) {};
		\node [style=none] (5) at (-4.75, 2.25) {};
		\node [style=none] (6) at (4.75, 2.25) {};
		\node [style=none] (7) at (3.25, 0.75) {};
		\node [style=control] (14) at (0, 2.25) {};
		\node [style=none] (20) at (0, 1.5) {};
		\node [style=none] (22) at (-2.75, 1.5) {};
		\node [style=none] (24) at (-1.25, 0) {};
		\node [style=none] (25) at (-2.75, 0) {};
		\node [style=none] (26) at (-2, 0.75) {$g_{y,i}$};
		\node [style=none] (27) at (-1.25, 1.5) {};
		\node [style=none] (28) at (1.25, 1.5) {};
		\node [style=none] (30) at (2.75, 0) {};
		\node [style=none] (31) at (1.25, 0) {};
		\node [style=none] (32) at (2, 0.75) {$g_{y,i}^\dagger$};
		\node [style=none] (33) at (2.75, 1.5) {};
		\node [style=none] (34) at (-0.75, 1.5) {};
		\node [style=none] (36) at (0.75, 0) {};
		\node [style=none] (37) at (-0.75, 0) {};
		\node [style=none] (38) at (0, 0.75) {$f_{x,i}$};
		\node [style=none] (39) at (0.75, 1.5) {};
		\node [style=none] (40) at (-3.25, -0.5) {};
		\node [style=none] (41) at (3.25, -0.5) {};
		\node [style=none] (42) at (-4.75, -1.75) {};
		\node [style=none] (43) at (4.75, -1.75) {};
		\node [style=none] (44) at (-4.25, 0.75) {};
		\node [style=none] (45) at (-4.25, -0.5) {};
		\node [style=none] (46) at (4.25, 0.75) {};
		\node [style=none] (47) at (4.25, -0.5) {};
		\node [style=none] (48) at (4.75, 0.75) {};
		\node [style=none] (49) at (4.75, -0.5) {};
		\node [style=none] (50) at (-4.75, 0.75) {};
		\node [style=none] (51) at (-4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw (44.center) to (40.center);
		\draw (45.center) to (3.center);
		\draw (7.center) to (47.center);
		\draw (46.center) to (41.center);
		\draw (50.center) to (44.center);
		\draw (45.center) to (51.center);
		\draw (47.center) to (49.center);
		\draw (46.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_base_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3.75, 0.75) {};
		\node [style=none] (5) at (-3.75, 2.25) {};
		\node [style=none] (6) at (3.75, 2.25) {};
		\node [style=none] (7) at (3.75, 0.75) {};
		\node [style=control] (14) at (0, 2.25) {};
		\node [style=none] (20) at (0, 1.5) {};
		\node [style=none] (22) at (-3, 0.25) {};
		\node [style=none] (24) at (-1.5, -1.25) {};
		\node [style=none] (25) at (-3, -1.25) {};
		\node [style=none] (26) at (-2.25, -0.5) {$g_{y,i}$};
		\node [style=none] (27) at (-1.5, 0.25) {};
		\node [style=none] (28) at (1.5, 0.25) {};
		\node [style=none] (30) at (3, -1.25) {};
		\node [style=none] (31) at (1.5, -1.25) {};
		\node [style=none] (32) at (2.25, -0.5) {$g_{y,i}^\dagger$};
		\node [style=none] (33) at (3, 0.25) {};
		\node [style=none] (34) at (-0.75, 0.25) {};
		\node [style=none] (36) at (0.75, -1.25) {};
		\node [style=none] (37) at (-0.75, -1.25) {};
		\node [style=none] (38) at (0, -0.5) {$f_{x,i}$};
		\node [style=none] (39) at (0.75, 0.25) {};
		\node [style=none] (40) at (-3.75, -0.5) {};
		\node [style=none] (41) at (3.75, -0.5) {};
		\node [style=none] (42) at (-3.75, -1.75) {};
		\node [style=none] (43) at (3.75, -1.75) {};
		\node [style=none] (44) at (1, -2.5) {};
		\node [style=none] (45) at (-1, -2.5) {};
		\node [style=none] (46) at (-1, 1.5) {};
		\node [style=none] (47) at (1, 1.5) {};
		\node [style=none] (48) at (3.25, -2.5) {};
		\node [style=none] (49) at (1.25, -2.5) {};
		\node [style=none] (50) at (1.25, 1.5) {};
		\node [style=none] (51) at (3.25, 1.5) {};
		\node [style=none] (52) at (-1.25, -2.5) {};
		\node [style=none] (53) at (-3.25, -2.5) {};
		\node [style=none] (54) at (-3.25, 1.5) {};
		\node [style=none] (55) at (-1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=greyetc] (44.center) to (45.center);
		\draw [style=greyetc] (46.center) to (47.center);
		\draw [style=greyetc] (47.center) to (44.center);
		\draw [style=greyetc] (45.center) to (46.center);
		\draw [style=greyetc] (48.center) to (49.center);
		\draw [style=greyetc] (50.center) to (51.center);
		\draw [style=greyetc] (51.center) to (48.center);
		\draw [style=greyetc] (49.center) to (50.center);
		\draw [style=greyetc] (52.center) to (53.center);
		\draw [style=greyetc] (54.center) to (55.center);
		\draw [style=greyetc] (55.center) to (52.center);
		\draw [style=greyetc] (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_base_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.75, 0.75) {};
		\node [style=none] (5) at (-2.75, 2.25) {};
		\node [style=none] (6) at (3.75, 2.25) {};
		\node [style=none] (7) at (3.75, 0.75) {};
		\node [style=control] (14) at (0.5, 2.25) {};
		\node [style=none] (20) at (0.5, 1.5) {};
		\node [style=none] (22) at (-2.25, 1.5) {};
		\node [style=none] (23) at (-0.75, 1.5) {};
		\node [style=none] (24) at (-0.75, -2.5) {};
		\node [style=none] (25) at (-2.25, -2.5) {};
		\node [style=none] (26) at (-1.5, -0.5) {$g'$};
		\node [style=none] (27) at (-0.75, 1.5) {};
		\node [style=none] (28) at (1.75, 1.5) {};
		\node [style=none] (29) at (3.25, 1.5) {};
		\node [style=none] (30) at (3.25, -2.5) {};
		\node [style=none] (31) at (1.75, -2.5) {};
		\node [style=none] (32) at (2.5, -0.5) {$(g')^\dagger$};
		\node [style=none] (33) at (3.25, 1.5) {};
		\node [style=none] (34) at (-0.25, 1.5) {};
		\node [style=none] (35) at (1.25, 1.5) {};
		\node [style=none] (36) at (1.25, -2.5) {};
		\node [style=none] (37) at (-0.25, -2.5) {};
		\node [style=none] (38) at (0.5, -0.5) {$f'$};
		\node [style=none] (39) at (1.25, 1.5) {};
		\node [style=none] (40) at (-2.75, -0.5) {};
		\node [style=none] (41) at (3.75, -0.5) {};
		\node [style=none] (42) at (-2.75, -1.75) {};
		\node [style=none] (43) at (3.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_f_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4.5, -0.5) {};
		\node [style=none] (5) at (-4.5, 1) {};
		\node [style=none] (6) at (4.5, 1) {};
		\node [style=none] (7) at (4.5, -0.5) {};
		\node [style=control] (14) at (0, 1) {};
		\node [style=none] (15) at (4, -1.5) {};
		\node [style=none] (16) at (-4, -1.5) {};
		\node [style=none] (19) at (-4, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (4, 0.5) {};
		\node [style=none] (22) at (-3.75, 0.25) {};
		\node [style=none] (23) at (-2.25, 0.25) {};
		\node [style=none] (24) at (-2.25, -1.25) {};
		\node [style=none] (25) at (-3.75, -1.25) {};
		\node [style=none] (26) at (-3, -0.5) {$g'$};
		\node [style=none] (27) at (-2.25, 0.25) {};
		\node [style=none] (28) at (2.25, 0.25) {};
		\node [style=none] (29) at (3.75, 0.25) {};
		\node [style=none] (30) at (3.75, -1.25) {};
		\node [style=none] (31) at (2.25, -1.25) {};
		\node [style=none] (32) at (3, -0.5) {$(g')^\dagger$};
		\node [style=none] (33) at (3.75, 0.25) {};
		\node [style=none] (34) at (0.25, 0.25) {};
		\node [style=none] (35) at (1.75, 0.25) {};
		\node [style=none] (36) at (1.75, -1.25) {};
		\node [style=none] (37) at (0.25, -1.25) {};
		\node [style=none] (38) at (1, -0.5) {$f_2'$};
		\node [style=none] (39) at (1.75, 0.25) {};
		\node [style=none] (40) at (-1.75, 0.25) {};
		\node [style=none] (41) at (-0.25, 0.25) {};
		\node [style=none] (42) at (-0.25, -1.25) {};
		\node [style=none] (43) at (-1.75, -1.25) {};
		\node [style=none] (44) at (-1, -0.5) {$f_1'$};
		\node [style=none] (45) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw [style=greyetc] (15.center) to (16.center);
		\draw [style=greyetc] (19.center) to (21.center);
		\draw [style=greyetc] (21.center) to (15.center);
		\draw [style=greyetc] (16.center) to (19.center);
		\draw (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=border] (43.center)
			 to (40.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_f_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4.5, -0.5) {};
		\node [style=none] (5) at (-4.5, 1) {};
		\node [style=none] (6) at (8.5, 1) {};
		\node [style=none] (7) at (8.5, -0.5) {};
		\node [style=control] (14) at (2, 1) {};
		\node [style=none] (15) at (8, -1.5) {};
		\node [style=none] (16) at (-4, -1.5) {};
		\node [style=none] (19) at (-4, 0.5) {};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (8, 0.5) {};
		\node [style=none] (22) at (-3.75, 0.25) {};
		\node [style=none] (23) at (-2.25, 0.25) {};
		\node [style=none] (24) at (-2.25, -1.25) {};
		\node [style=none] (25) at (-3.75, -1.25) {};
		\node [style=none] (26) at (-3, -0.5) {$g'$};
		\node [style=none] (27) at (-2.25, 0.25) {};
		\node [style=none] (28) at (6.25, 0.25) {};
		\node [style=none] (29) at (7.75, 0.25) {};
		\node [style=none] (30) at (7.75, -1.25) {};
		\node [style=none] (31) at (6.25, -1.25) {};
		\node [style=none] (32) at (7, -0.5) {$(g')^\dagger$};
		\node [style=none] (33) at (7.75, 0.25) {};
		\node [style=none] (34) at (4.25, 0.25) {};
		\node [style=none] (35) at (5.75, 0.25) {};
		\node [style=none] (36) at (5.75, -1.25) {};
		\node [style=none] (37) at (4.25, -1.25) {};
		\node [style=none] (38) at (5, -0.5) {$f_2'$};
		\node [style=none] (39) at (5.75, 0.25) {};
		\node [style=none] (40) at (-1.75, 0.25) {};
		\node [style=none] (41) at (-0.25, 0.25) {};
		\node [style=none] (42) at (-0.25, -1.25) {};
		\node [style=none] (43) at (-1.75, -1.25) {};
		\node [style=none] (44) at (-1, -0.5) {$f_1'$};
		\node [style=none] (45) at (-0.25, 0.25) {};
		\node [style=none] (46) at (0.25, 0.25) {};
		\node [style=none] (47) at (1.75, 0.25) {};
		\node [style=none] (48) at (1.75, -1.25) {};
		\node [style=none] (49) at (0.25, -1.25) {};
		\node [style=none] (50) at (1, -0.5) {$(g')^\dagger$};
		\node [style=none] (51) at (1.75, 0.25) {};
		\node [style=none] (52) at (2.25, 0.25) {};
		\node [style=none] (53) at (3.75, 0.25) {};
		\node [style=none] (54) at (3.75, -1.25) {};
		\node [style=none] (55) at (2.25, -1.25) {};
		\node [style=none] (56) at (3, -0.5) {$g'$};
		\node [style=none] (57) at (3.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw [style=greyetc] (15.center) to (16.center);
		\draw [style=greyetc] (19.center) to (21.center);
		\draw [style=greyetc] (21.center) to (15.center);
		\draw [style=greyetc] (16.center) to (19.center);
		\draw (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=border] (43.center)
			 to (40.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
		\draw [style=border] (49.center)
			 to (46.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
		\draw [style=border] (55.center)
			 to (52.center)
			 to (57.center)
			 to (54.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_f_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (5) at (-6, 1) {};
		\node [style=none] (6) at (7.5, 1) {};
		\node [style=none] (7) at (7.5, -0.5) {};
		\node [style=control] (14) at (-2.5, 1) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (-5.5, -1.5) {};
		\node [style=none] (19) at (-5.5, 0.5) {};
		\node [style=none] (20) at (-2.5, 0.5) {};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (-5.25, 0.25) {};
		\node [style=none] (23) at (-3.75, 0.25) {};
		\node [style=none] (24) at (-3.75, -1.25) {};
		\node [style=none] (25) at (-5.25, -1.25) {};
		\node [style=none] (26) at (-4.5, -0.5) {$g'$};
		\node [style=none] (27) at (-3.75, 0.25) {};
		\node [style=none] (28) at (5.25, 0.25) {};
		\node [style=none] (29) at (6.75, 0.25) {};
		\node [style=none] (30) at (6.75, -1.25) {};
		\node [style=none] (31) at (5.25, -1.25) {};
		\node [style=none] (32) at (6, -0.5) {$(g')^\dagger$};
		\node [style=none] (33) at (6.75, 0.25) {};
		\node [style=none] (34) at (3.25, 0.25) {};
		\node [style=none] (35) at (4.75, 0.25) {};
		\node [style=none] (36) at (4.75, -1.25) {};
		\node [style=none] (37) at (3.25, -1.25) {};
		\node [style=none] (38) at (4, -0.5) {$f_2'$};
		\node [style=none] (39) at (4.75, 0.25) {};
		\node [style=none] (40) at (-3.25, 0.25) {};
		\node [style=none] (41) at (-1.75, 0.25) {};
		\node [style=none] (42) at (-1.75, -1.25) {};
		\node [style=none] (43) at (-3.25, -1.25) {};
		\node [style=none] (44) at (-2.5, -0.5) {$f_1'$};
		\node [style=none] (45) at (-1.75, 0.25) {};
		\node [style=none] (46) at (-1.25, 0.25) {};
		\node [style=none] (47) at (0.25, 0.25) {};
		\node [style=none] (48) at (0.25, -1.25) {};
		\node [style=none] (49) at (-1.25, -1.25) {};
		\node [style=none] (50) at (-0.5, -0.5) {$(g')^\dagger$};
		\node [style=none] (51) at (0.25, 0.25) {};
		\node [style=none] (52) at (1.25, 0.25) {};
		\node [style=none] (53) at (2.75, 0.25) {};
		\node [style=none] (54) at (2.75, -1.25) {};
		\node [style=none] (55) at (1.25, -1.25) {};
		\node [style=none] (56) at (2, -0.5) {$g'$};
		\node [style=none] (57) at (2.75, 0.25) {};
		\node [style=control] (58) at (4, 1) {};
		\node [style=none] (59) at (7, -1.5) {};
		\node [style=none] (60) at (1, -1.5) {};
		\node [style=none] (61) at (1, 0.5) {};
		\node [style=none] (62) at (4, 0.5) {};
		\node [style=none] (63) at (7, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw [style=greyetc] (15.center) to (16.center);
		\draw [style=greyetc] (19.center) to (21.center);
		\draw [style=greyetc] (21.center) to (15.center);
		\draw [style=greyetc] (16.center) to (19.center);
		\draw (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=border] (43.center)
			 to (40.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
		\draw [style=border] (49.center)
			 to (46.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
		\draw [style=border] (55.center)
			 to (52.center)
			 to (57.center)
			 to (54.center)
			 to cycle;
		\draw [style=greyetc] (59.center) to (60.center);
		\draw [style=greyetc] (61.center) to (63.center);
		\draw [style=greyetc] (63.center) to (59.center);
		\draw [style=greyetc] (60.center) to (61.center);
		\draw (58) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_f_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (5) at (-6, 1) {};
		\node [style=none] (6) at (7, 1) {};
		\node [style=none] (7) at (7, -0.5) {};
		\node [style=control] (14) at (-2.5, 1) {};
		\node [style=none] (20) at (-2.5, 0.25) {};
		\node [style=none] (22) at (-5.25, 0.25) {};
		\node [style=none] (23) at (-3.75, 0.25) {};
		\node [style=none] (24) at (-3.75, -1.25) {};
		\node [style=none] (25) at (-5.25, -1.25) {};
		\node [style=none] (26) at (-4.5, -0.5) {$g'$};
		\node [style=none] (27) at (-3.75, 0.25) {};
		\node [style=none] (28) at (4.75, 0.25) {};
		\node [style=none] (29) at (6.25, 0.25) {};
		\node [style=none] (30) at (6.25, -1.25) {};
		\node [style=none] (31) at (4.75, -1.25) {};
		\node [style=none] (32) at (5.5, -0.5) {$(g')^\dagger$};
		\node [style=none] (33) at (6.25, 0.25) {};
		\node [style=none] (34) at (2.75, 0.25) {};
		\node [style=none] (35) at (4.25, 0.25) {};
		\node [style=none] (36) at (4.25, -1.25) {};
		\node [style=none] (37) at (2.75, -1.25) {};
		\node [style=none] (38) at (3.5, -0.5) {$f_2'$};
		\node [style=none] (39) at (4.25, 0.25) {};
		\node [style=none] (40) at (-3.25, 0.25) {};
		\node [style=none] (41) at (-1.75, 0.25) {};
		\node [style=none] (42) at (-1.75, -1.25) {};
		\node [style=none] (43) at (-3.25, -1.25) {};
		\node [style=none] (44) at (-2.5, -0.5) {$f_1'$};
		\node [style=none] (45) at (-1.75, 0.25) {};
		\node [style=none] (46) at (-1.25, 0.25) {};
		\node [style=none] (47) at (0.25, 0.25) {};
		\node [style=none] (48) at (0.25, -1.25) {};
		\node [style=none] (49) at (-1.25, -1.25) {};
		\node [style=none] (50) at (-0.5, -0.5) {$(g')^\dagger$};
		\node [style=none] (51) at (0.25, 0.25) {};
		\node [style=none] (52) at (0.75, 0.25) {};
		\node [style=none] (53) at (2.25, 0.25) {};
		\node [style=none] (54) at (2.25, -1.25) {};
		\node [style=none] (55) at (0.75, -1.25) {};
		\node [style=none] (56) at (1.5, -0.5) {$g'$};
		\node [style=none] (57) at (2.25, 0.25) {};
		\node [style=control] (58) at (3.5, 1) {};
		\node [style=none] (62) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=border] (43.center)
			 to (40.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
		\draw [style=border] (49.center)
			 to (46.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
		\draw [style=border] (55.center)
			 to (52.center)
			 to (57.center)
			 to (54.center)
			 to cycle;
		\draw (58) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_f_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (5) at (-6, 1) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=control] (14) at (-2.5, 1) {};
		\node [style=none] (20) at (-2.5, 0.25) {};
		\node [style=none] (22) at (-5.25, 0.25) {};
		\node [style=none] (23) at (-3.75, 0.25) {};
		\node [style=none] (24) at (-3.75, -1.25) {};
		\node [style=none] (25) at (-5.25, -1.25) {};
		\node [style=none] (26) at (-4.5, -0.5) {$g'$};
		\node [style=none] (27) at (-3.75, 0.25) {};
		\node [style=none] (28) at (0.75, 0.25) {};
		\node [style=none] (29) at (2.25, 0.25) {};
		\node [style=none] (30) at (2.25, -1.25) {};
		\node [style=none] (31) at (0.75, -1.25) {};
		\node [style=none] (32) at (1.5, -0.5) {$(g')^\dagger$};
		\node [style=none] (33) at (2.25, 0.25) {};
		\node [style=none] (34) at (-1.25, 0.25) {};
		\node [style=none] (35) at (0.25, 0.25) {};
		\node [style=none] (36) at (0.25, -1.25) {};
		\node [style=none] (37) at (-1.25, -1.25) {};
		\node [style=none] (38) at (-0.5, -0.5) {$f_2'$};
		\node [style=none] (39) at (0.25, 0.25) {};
		\node [style=none] (40) at (-3.25, 0.25) {};
		\node [style=none] (41) at (-1.75, 0.25) {};
		\node [style=none] (42) at (-1.75, -1.25) {};
		\node [style=none] (43) at (-3.25, -1.25) {};
		\node [style=none] (44) at (-2.5, -0.5) {$f_1'$};
		\node [style=none] (45) at (-1.75, 0.25) {};
		\node [style=control] (58) at (-0.5, 1) {};
		\node [style=none] (62) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=border] (43.center)
			 to (40.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
		\draw (58) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_f_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4.5, -0.5) {};
		\node [style=none] (5) at (-4.5, 1) {};
		\node [style=none] (6) at (4.5, 1) {};
		\node [style=none] (7) at (4.5, -0.5) {};
		\node [style=control] (14) at (0, 1) {};
		\node [style=none] (15) at (2, -1.5) {};
		\node [style=none] (16) at (-2, -1.5) {};
		\node [style=none] (19) at (-2, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (-4, 0.25) {};
		\node [style=none] (23) at (-2.5, 0.25) {};
		\node [style=none] (24) at (-2.5, -1.25) {};
		\node [style=none] (25) at (-4, -1.25) {};
		\node [style=none] (26) at (-3.25, -0.5) {$g'$};
		\node [style=none] (27) at (-2.5, 0.25) {};
		\node [style=none] (28) at (2.5, 0.25) {};
		\node [style=none] (29) at (4, 0.25) {};
		\node [style=none] (30) at (4, -1.25) {};
		\node [style=none] (31) at (2.5, -1.25) {};
		\node [style=none] (32) at (3.25, -0.5) {$(g')^\dagger$};
		\node [style=none] (33) at (4, 0.25) {};
		\node [style=none] (34) at (0.25, 0.25) {};
		\node [style=none] (35) at (1.75, 0.25) {};
		\node [style=none] (36) at (1.75, -1.25) {};
		\node [style=none] (37) at (0.25, -1.25) {};
		\node [style=none] (38) at (1, -0.5) {$f_2'$};
		\node [style=none] (39) at (1.75, 0.25) {};
		\node [style=none] (40) at (-1.75, 0.25) {};
		\node [style=none] (41) at (-0.25, 0.25) {};
		\node [style=none] (42) at (-0.25, -1.25) {};
		\node [style=none] (43) at (-1.75, -1.25) {};
		\node [style=none] (44) at (-1, -0.5) {$f_1'$};
		\node [style=none] (45) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw [style=greyetc] (15.center) to (16.center);
		\draw [style=greyetc] (19.center) to (21.center);
		\draw [style=greyetc] (21.center) to (15.center);
		\draw [style=greyetc] (16.center) to (19.center);
		\draw (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=border] (43.center)
			 to (40.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_g_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-6.75, -0.5) {};
		\node [style=none] (5) at (-6.75, 1) {};
		\node [style=none] (6) at (4.25, 1) {};
		\node [style=none] (7) at (4.25, -0.5) {};
		\node [style=control] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (3.75, -1.5) {};
		\node [style=none] (16) at (-6.25, -1.5) {};
		\node [style=none] (19) at (-6.25, 0.5) {};
		\node [style=none] (20) at (-1.25, 0.5) {};
		\node [style=none] (21) at (3.75, 0.5) {};
		\node [style=none] (22) at (-6, 0.25) {};
		\node [style=none] (23) at (-4.5, 0.25) {};
		\node [style=none] (24) at (-4.5, -1.25) {};
		\node [style=none] (25) at (-6, -1.25) {};
		\node [style=none] (26) at (-5.25, -0.5) {$g_1'$};
		\node [style=none] (27) at (-4.5, 0.25) {};
		\node [style=none] (28) at (2, 0.25) {};
		\node [style=none] (29) at (3.5, 0.25) {};
		\node [style=none] (30) at (3.5, -1.25) {};
		\node [style=none] (31) at (2, -1.25) {};
		\node [style=none] (32) at (2.75, -0.5) {$(g_1')^\dagger$};
		\node [style=none] (33) at (3.5, 0.25) {};
		\node [style=none] (34) at (-2, 0.25) {};
		\node [style=none] (35) at (-0.5, 0.25) {};
		\node [style=none] (36) at (-0.5, -1.25) {};
		\node [style=none] (37) at (-2, -1.25) {};
		\node [style=none] (38) at (-1.25, -0.5) {$f'$};
		\node [style=none] (39) at (-0.5, 0.25) {};
		\node [style=none] (40) at (-4, 0.25) {};
		\node [style=none] (41) at (-2.5, 0.25) {};
		\node [style=none] (42) at (-2.5, -1.25) {};
		\node [style=none] (43) at (-4, -1.25) {};
		\node [style=none] (44) at (-3.25, -0.5) {$g_2'$};
		\node [style=none] (45) at (-2.5, 0.25) {};
		\node [style=none] (46) at (0, 0.25) {};
		\node [style=none] (47) at (1.5, 0.25) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (49) at (0, -1.25) {};
		\node [style=none] (50) at (0.75, -0.5) {$(g_2')^\dagger$};
		\node [style=none] (51) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw [style=greyetc] (15.center) to (16.center);
		\draw [style=greyetc] (19.center) to (21.center);
		\draw [style=greyetc] (21.center) to (15.center);
		\draw [style=greyetc] (16.center) to (19.center);
		\draw (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=border] (43.center)
			 to (40.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
		\draw [style=border] (49.center)
			 to (46.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_g_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-6.75, -0.5) {};
		\node [style=none] (5) at (-6.75, 1) {};
		\node [style=none] (6) at (4.25, 1) {};
		\node [style=none] (7) at (4.25, -0.5) {};
		\node [style=control] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (1.75, -1.5) {};
		\node [style=none] (16) at (-4.25, -1.5) {};
		\node [style=none] (19) at (-4.25, 0.5) {};
		\node [style=none] (20) at (-1.25, 0.5) {};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (-6.25, 0.25) {};
		\node [style=none] (23) at (-4.75, 0.25) {};
		\node [style=none] (24) at (-4.75, -1.25) {};
		\node [style=none] (25) at (-6.25, -1.25) {};
		\node [style=none] (26) at (-5.5, -0.5) {$g_1'$};
		\node [style=none] (27) at (-4.75, 0.25) {};
		\node [style=none] (28) at (2.25, 0.25) {};
		\node [style=none] (29) at (3.75, 0.25) {};
		\node [style=none] (30) at (3.75, -1.25) {};
		\node [style=none] (31) at (2.25, -1.25) {};
		\node [style=none] (32) at (3, -0.5) {$(g_1')^\dagger$};
		\node [style=none] (33) at (3.75, 0.25) {};
		\node [style=none] (34) at (-2, 0.25) {};
		\node [style=none] (35) at (-0.5, 0.25) {};
		\node [style=none] (36) at (-0.5, -1.25) {};
		\node [style=none] (37) at (-2, -1.25) {};
		\node [style=none] (38) at (-1.25, -0.5) {$f'$};
		\node [style=none] (39) at (-0.5, 0.25) {};
		\node [style=none] (40) at (-4, 0.25) {};
		\node [style=none] (41) at (-2.5, 0.25) {};
		\node [style=none] (42) at (-2.5, -1.25) {};
		\node [style=none] (43) at (-4, -1.25) {};
		\node [style=none] (44) at (-3.25, -0.5) {$g_2'$};
		\node [style=none] (45) at (-2.5, 0.25) {};
		\node [style=none] (46) at (0, 0.25) {};
		\node [style=none] (47) at (1.5, 0.25) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (49) at (0, -1.25) {};
		\node [style=none] (50) at (0.75, -0.5) {$(g_2')^\dagger$};
		\node [style=none] (51) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw [style=greyetc] (15.center) to (16.center);
		\draw [style=greyetc] (19.center) to (21.center);
		\draw [style=greyetc] (21.center) to (15.center);
		\draw [style=greyetc] (16.center) to (19.center);
		\draw (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=border] (43.center)
			 to (40.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
		\draw [style=border] (49.center)
			 to (46.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_g_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-6.5, -0.5) {};
		\node [style=none] (5) at (-6.5, 1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (4, -0.5) {};
		\node [style=control] (14) at (-1.25, 1) {};
		\node [style=none] (20) at (-1.25, 0.25) {};
		\node [style=none] (22) at (-6, 0.25) {};
		\node [style=none] (23) at (-4.5, 0.25) {};
		\node [style=none] (24) at (-4.5, -1.25) {};
		\node [style=none] (25) at (-6, -1.25) {};
		\node [style=none] (26) at (-5.25, -0.5) {$g_1'$};
		\node [style=none] (27) at (-4.5, 0.25) {};
		\node [style=none] (28) at (2, 0.25) {};
		\node [style=none] (29) at (3.5, 0.25) {};
		\node [style=none] (30) at (3.5, -1.25) {};
		\node [style=none] (31) at (2, -1.25) {};
		\node [style=none] (32) at (2.75, -0.5) {$(g_1')^\dagger$};
		\node [style=none] (33) at (3.5, 0.25) {};
		\node [style=none] (34) at (-2, 0.25) {};
		\node [style=none] (35) at (-0.5, 0.25) {};
		\node [style=none] (36) at (-0.5, -1.25) {};
		\node [style=none] (37) at (-2, -1.25) {};
		\node [style=none] (38) at (-1.25, -0.5) {$f'$};
		\node [style=none] (39) at (-0.5, 0.25) {};
		\node [style=none] (40) at (-4, 0.25) {};
		\node [style=none] (41) at (-2.5, 0.25) {};
		\node [style=none] (42) at (-2.5, -1.25) {};
		\node [style=none] (43) at (-4, -1.25) {};
		\node [style=none] (44) at (-3.25, -0.5) {$g_2'$};
		\node [style=none] (45) at (-2.5, 0.25) {};
		\node [style=none] (46) at (0, 0.25) {};
		\node [style=none] (47) at (1.5, 0.25) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (49) at (0, -1.25) {};
		\node [style=none] (50) at (0.75, -0.5) {$(g_2')^\dagger$};
		\node [style=none] (51) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=border] (43.center)
			 to (40.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
		\draw [style=border] (49.center)
			 to (46.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_YZ_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (4, -0.5) {};
		\node [style=control] (14) at (0.5, 1) {};
		\node [style=none] (15) at (3.5, -1.5) {};
		\node [style=none] (16) at (-2.5, -1.5) {};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (3.5, 0.5) {};
		\node [style=none] (22) at (-2.25, 0.25) {};
		\node [style=none] (23) at (-0.75, 0.25) {};
		\node [style=none] (24) at (-0.75, -1.25) {};
		\node [style=none] (25) at (-2.25, -1.25) {};
		\node [style=none] (26) at (-1.5, -0.5) {$g_{y,i}$};
		\node [style=none] (27) at (-0.75, 0.25) {};
		\node [style=none] (28) at (1.75, 0.25) {};
		\node [style=none] (29) at (3.25, 0.25) {};
		\node [style=none] (30) at (3.25, -1.25) {};
		\node [style=none] (31) at (1.75, -1.25) {};
		\node [style=none] (32) at (2.5, -0.5) {$g_{y,i}^\dagger\!$};
		\node [style=none] (33) at (3.25, 0.25) {};
		\node [style=none] (34) at (-0.25, 0.25) {};
		\node [style=none] (35) at (1.25, 0.25) {};
		\node [style=none] (36) at (1.25, -1.25) {};
		\node [style=none] (37) at (-0.25, -1.25) {};
		\node [style=none] (38) at (0.5, -0.5) {$f_{x,i}$};
		\node [style=none] (39) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw [style=greyetc] (15.center) to (16.center);
		\draw [style=greyetc] (19.center) to (21.center);
		\draw [style=greyetc] (21.center) to (15.center);
		\draw [style=greyetc] (16.center) to (19.center);
		\draw (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_YZ_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-3.5, -0.5) {};
		\node [style=none] (41) at (-3.5, 1) {};
		\node [style=none] (42) at (3.5, 1) {};
		\node [style=none] (43) at (3.5, -0.5) {};
		\node [style=control] (44) at (0, 1) {};
		\node [style=none] (48) at (0, 0.25) {};
		\node [style=none] (50) at (-2.75, 0.25) {};
		\node [style=none] (51) at (-1.25, 0.25) {};
		\node [style=none] (52) at (-1.25, -1.25) {};
		\node [style=none] (53) at (-2.75, -1.25) {};
		\node [style=none] (54) at (-2, -0.5) {$g_{y,i}$};
		\node [style=none] (55) at (-1.25, 0.25) {};
		\node [style=none] (56) at (1.25, 0.25) {};
		\node [style=none] (57) at (2.75, 0.25) {};
		\node [style=none] (58) at (2.75, -1.25) {};
		\node [style=none] (59) at (1.25, -1.25) {};
		\node [style=none] (60) at (2, -0.5) {$g_{y,i}^\dagger\!$};
		\node [style=none] (61) at (2.75, 0.25) {};
		\node [style=none] (62) at (-0.75, 0.25) {};
		\node [style=none] (63) at (0.75, 0.25) {};
		\node [style=none] (64) at (0.75, -1.25) {};
		\node [style=none] (65) at (-0.75, -1.25) {};
		\node [style=none] (66) at (0, -0.5) {$f_{x,i}$};
		\node [style=none] (67) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (42.center);
		\draw (43.center) to (40.center);
		\draw (44) to (48.center);
		\draw [style=border] (53.center)
			 to (50.center)
			 to (55.center)
			 to (52.center)
			 to cycle;
		\draw [style=border] (59.center)
			 to (56.center)
			 to (61.center)
			 to (58.center)
			 to cycle;
		\draw [style=border] (65.center)
			 to (62.center)
			 to (67.center)
			 to (64.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_big_prime_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (4, -0.5) {};
		\node [style=control] (14) at (0.5, 1) {};
		\node [style=none] (15) at (3.5, -1.5) {};
		\node [style=none] (16) at (-2.5, -1.5) {};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (3.5, 0.5) {};
		\node [style=none] (22) at (-2.25, 0.25) {};
		\node [style=none] (23) at (-0.75, 0.25) {};
		\node [style=none] (24) at (-0.75, -1.25) {};
		\node [style=none] (25) at (-2.25, -1.25) {};
		\node [style=none] (26) at (-1.5, -0.5) {$g'$};
		\node [style=none] (27) at (-0.75, 0.25) {};
		\node [style=none] (28) at (1.75, 0.25) {};
		\node [style=none] (29) at (3.25, 0.25) {};
		\node [style=none] (30) at (3.25, -1.25) {};
		\node [style=none] (31) at (1.75, -1.25) {};
		\node [style=none] (32) at (2.5, -0.5) {$(g')^\dagger$};
		\node [style=none] (33) at (3.25, 0.25) {};
		\node [style=none] (34) at (-0.25, 0.25) {};
		\node [style=none] (35) at (1.25, 0.25) {};
		\node [style=none] (36) at (1.25, -1.25) {};
		\node [style=none] (37) at (-0.25, -1.25) {};
		\node [style=none] (38) at (0.5, -0.5) {$f'$};
		\node [style=none] (39) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw [style=greyetc] (15.center) to (16.center);
		\draw [style=greyetc] (19.center) to (21.center);
		\draw [style=greyetc] (21.center) to (15.center);
		\draw [style=greyetc] (16.center) to (19.center);
		\draw (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_big_prime_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-3.5, -0.5) {};
		\node [style=none] (41) at (-3.5, 1) {};
		\node [style=none] (42) at (3.5, 1) {};
		\node [style=none] (43) at (3.5, -0.5) {};
		\node [style=control] (44) at (0, 1) {};
		\node [style=none] (48) at (0, 0.25) {};
		\node [style=none] (50) at (-2.75, 0.25) {};
		\node [style=none] (51) at (-1.25, 0.25) {};
		\node [style=none] (52) at (-1.25, -1.25) {};
		\node [style=none] (53) at (-2.75, -1.25) {};
		\node [style=none] (54) at (-2, -0.5) {$g'$};
		\node [style=none] (55) at (-1.25, 0.25) {};
		\node [style=none] (56) at (1.25, 0.25) {};
		\node [style=none] (57) at (2.75, 0.25) {};
		\node [style=none] (58) at (2.75, -1.25) {};
		\node [style=none] (59) at (1.25, -1.25) {};
		\node [style=none] (60) at (2, -0.5) {$(g')^\dagger$};
		\node [style=none] (61) at (2.75, 0.25) {};
		\node [style=none] (62) at (-0.75, 0.25) {};
		\node [style=none] (63) at (0.75, 0.25) {};
		\node [style=none] (64) at (0.75, -1.25) {};
		\node [style=none] (65) at (-0.75, -1.25) {};
		\node [style=none] (66) at (0, -0.5) {$f'$};
		\node [style=none] (67) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (42.center);
		\draw (43.center) to (40.center);
		\draw (44) to (48.center);
		\draw [style=border] (53.center)
			 to (50.center)
			 to (55.center)
			 to (52.center)
			 to cycle;
		\draw [style=border] (59.center)
			 to (56.center)
			 to (61.center)
			 to (58.center)
			 to cycle;
		\draw [style=border] (65.center)
			 to (62.center)
			 to (67.center)
			 to (64.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_gfh_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (3, 0.75) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=control] (14) at (0.5, 0.75) {};
		\node [style=none] (15) at (2.5, -1.25) {};
		\node [style=none] (16) at (-1.5, -1.25) {};
		\node [style=none] (19) at (-1.5, 0.25) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (2.5, 0.25) {};
		\node [style=gate] (40) at (0.5, -0.5) {$f$};
		\node [style=gate] (41) at (-0.75, -0.5) {$g$};
		\node [style=gate] (42) at (1.75, -0.5) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw [style=greyetc] (15.center) to (16.center);
		\draw [style=greyetc] (19.center) to (21.center);
		\draw [style=greyetc] (21.center) to (15.center);
		\draw [style=greyetc] (16.center) to (19.center);
		\draw (14) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_gfh_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (2.75, 0.75) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=control] (14) at (0.5, 0.75) {};
		\node [style=gate] (40) at (0.5, -0.5) {$f$};
		\node [style=gate] (41) at (-0.75, -0.5) {$g$};
		\node [style=gate] (42) at (1.75, -0.5) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw (14) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-2.75, -0.5) {};
		\node [style=none] (23) at (-2.75, 0.75) {};
		\node [style=none] (24) at (3.5, 0.75) {};
		\node [style=none] (25) at (3.5, -0.5) {};
		\node [style=control] (26) at (0.375, 0.75) {};
		\node [style=none] (27) at (3, -1.25) {};
		\node [style=none] (28) at (-2.25, -1.25) {};
		\node [style=none] (29) at (-2.25, 0.25) {};
		\node [style=none] (30) at (0.375, 0.25) {};
		\node [style=none] (31) at (3, 0.25) {};
		\node [style=none] (32) at (-2, 0) {};
		\node [style=none] (33) at (-0.75, 0) {};
		\node [style=none] (34) at (-0.75, -1) {};
		\node [style=none] (35) at (-2, -1) {};
		\node [style=none] (36) at (-1.375, -0.5) {$g$};
		\node [style=none] (37) at (-0.75, 0) {};
		\node [style=none] (38) at (1.5, 0) {};
		\node [style=none] (39) at (2.75, 0) {};
		\node [style=none] (40) at (2.75, -1) {};
		\node [style=none] (41) at (1.5, -1) {};
		\node [style=none] (43) at (2.75, 0) {};
		\node [style=none] (44) at (-0.25, 0) {};
		\node [style=none] (45) at (1, 0) {};
		\node [style=none] (46) at (1, -1) {};
		\node [style=none] (47) at (-0.25, -1) {};
		\node [style=none] (48) at (0.375, -0.5) {$f$};
		\node [style=none] (49) at (1, 0) {};
		\node [style=none] (72) at (2.18, -0.48) {$g^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (24.center);
		\draw (25.center) to (22.center);
		\draw [style=greyetc] (27.center) to (28.center);
		\draw [style=greyetc] (29.center) to (31.center);
		\draw [style=greyetc] (31.center) to (27.center);
		\draw [style=greyetc] (28.center) to (29.center);
		\draw (26) to (30.center);
		\draw [style=border] (35.center)
			 to (32.center)
			 to (37.center)
			 to (34.center)
			 to cycle;
		\draw [style=border] (41.center)
			 to (38.center)
			 to (43.center)
			 to (40.center)
			 to cycle;
		\draw [style=border] (47.center)
			 to (44.center)
			 to (49.center)
			 to (46.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-2.75, -0.5) {};
		\node [style=none] (23) at (-2.75, 0.75) {};
		\node [style=none] (24) at (3.5, 0.75) {};
		\node [style=none] (25) at (3.5, -0.5) {};
		\node [style=control] (26) at (0.375, 0.75) {};
		\node [style=none] (30) at (0.375, 0) {};
		\node [style=none] (32) at (-2, 0) {};
		\node [style=none] (33) at (-0.75, 0) {};
		\node [style=none] (34) at (-0.75, -1) {};
		\node [style=none] (35) at (-2, -1) {};
		\node [style=none] (36) at (-1.375, -0.5) {$g$};
		\node [style=none] (37) at (-0.75, 0) {};
		\node [style=none] (38) at (1.5, 0) {};
		\node [style=none] (39) at (2.75, 0) {};
		\node [style=none] (40) at (2.75, -1) {};
		\node [style=none] (41) at (1.5, -1) {};
		\node [style=none] (43) at (2.75, 0) {};
		\node [style=none] (44) at (-0.25, 0) {};
		\node [style=none] (45) at (1, 0) {};
		\node [style=none] (46) at (1, -1) {};
		\node [style=none] (47) at (-0.25, -1) {};
		\node [style=none] (48) at (0.375, -0.5) {$f$};
		\node [style=none] (49) at (1, 0) {};
		\node [style=none] (72) at (2.18, -0.48) {$g^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (24.center);
		\draw (25.center) to (22.center);
		\draw (26) to (30.center);
		\draw [style=border] (35.center)
			 to (32.center)
			 to (37.center)
			 to (34.center)
			 to cycle;
		\draw [style=border] (41.center)
			 to (38.center)
			 to (43.center)
			 to (40.center)
			 to cycle;
		\draw [style=border] (47.center)
			 to (44.center)
			 to (49.center)
			 to (46.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugationancilla_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (-2.75, -1.5) {};
		\node [style=none] (7) at (2.75, -1.5) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, -1.75) {};
		\node [style=none] (11) at (-0.75, -1.75) {};
		\node [style=none] (12) at (0, -0.5) {$C$};
		\node [style=whiteancilla] (13) at (-1.75, 0.5) {};
		\node [style=whiteancillaterm] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (-2.75, 1.5) {};
		\node [style=none] (16) at (2.75, 1.5) {};
		\node [style=control] (17) at (0, 1.5) {};
		\node [style=none] (18) at (0, 1) {};
		\node [style=none] (19) at (-2.25, 1) {};
		\node [style=none] (20) at (2.25, 1) {};
		\node [style=none] (21) at (2.25, -2) {};
		\node [style=none] (22) at (-2.25, -2) {};
		\node [style=none] (27) at (-2.75, -0.5) {};
		\node [style=none] (28) at (2.75, -0.5) {};
		\node [style=none] (32) at (1.25, -0.75) {$\cdot$};
		\node [style=none] (33) at (1.25, -1) {$\cdot$};
		\node [style=none] (34) at (1.25, -1.25) {$\cdot$};
		\node [style=none] (38) at (-1.25, -0.75) {$\cdot$};
		\node [style=none] (39) at (-1.25, -1) {$\cdot$};
		\node [style=none] (40) at (-1.25, -1.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (27.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
		\draw [style=greyetc] (19.center) to (22.center);
		\draw [style=greyetc] (22.center) to (21.center);
		\draw [style=greyetc] (21.center) to (20.center);
		\draw [style=greyetc] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugationancilla_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (-1.75, -1.5) {};
		\node [style=none] (7) at (1.75, -1.5) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, -1.75) {};
		\node [style=none] (11) at (-0.75, -1.75) {};
		\node [style=none] (12) at (0, -0.5) {$C$};
		\node [style=whiteancilla] (13) at (-1.75, 0.5) {};
		\node [style=whiteancillaterm] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (-1.75, 1.5) {};
		\node [style=none] (16) at (1.75, 1.5) {};
		\node [style=control] (17) at (0, 1.5) {};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=none] (27) at (-1.75, -0.5) {};
		\node [style=none] (28) at (1.75, -0.5) {};
		\node [style=none] (32) at (1.25, -0.75) {$\cdot$};
		\node [style=none] (33) at (1.25, -1) {$\cdot$};
		\node [style=none] (34) at (1.25, -1.25) {$\cdot$};
		\node [style=none] (38) at (-1.25, -0.75) {$\cdot$};
		\node [style=none] (39) at (-1.25, -1) {$\cdot$};
		\node [style=none] (40) at (-1.25, -1.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (27.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlid_smc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=gate] (11) at (0, -0.5) {$f$};
		\node [style=control] (37) at (0, 0.5) {};
		\node [style=none] (38) at (1.5, 0.5) {$I$};
		\node [style=none] (39) at (-1.5, 0.5) {$I$};
		\node [style=none] (40) at (1.5, -0.5) {$C$};
		\node [style=none] (41) at (-1.5, -0.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (37) to (11);
		\draw [style=greyetc] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controltensor_smc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=gate] (11) at (0, -0.5) {$f$};
		\node [style=control] (37) at (0, 0.5) {};
		\node [style=none] (38) at (2.25, 0.5) {$A\otimes B$};
		\node [style=none] (39) at (-2.25, 0.5) {$A\otimes B$};
		\node [style=none] (40) at (1.5, -0.5) {$C$};
		\node [style=none] (41) at (-1.5, -0.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw (37) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controltensor_smc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=gate] (11) at (0, -1) {$f$};
		\node [style=control] (37) at (0, 0) {};
		\node [style=none] (40) at (1.5, -1) {$C$};
		\node [style=none] (41) at (-1.5, -1) {$C$};
		\node [style=none] (42) at (-1, 1) {};
		\node [style=none] (43) at (1, 1) {};
		\node [style=control] (44) at (0, 1) {};
		\node [style=none] (45) at (1.5, 1) {$A$};
		\node [style=none] (46) at (-1.5, 1) {$A$};
		\node [style=none] (47) at (1.5, 0) {$B$};
		\node [style=none] (48) at (-1.5, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw (37) to (11);
		\draw (42.center) to (43.center);
		\draw (44) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cprimemnk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (1.75, 1.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (-1.75, -1.5) {};
		\node [style=none] (7) at (1.75, -1.5) {};
		\node [style=none] (8) at (-0.75, 1.75) {};
		\node [style=none] (9) at (0.75, 1.75) {};
		\node [style=none] (10) at (0.75, -1.75) {};
		\node [style=none] (11) at (-0.75, -1.75) {};
		\node [style=none] (12) at (0, 0) {$C'$};
		\node [style=whiteancilla] (13) at (-1.75, 1.5) {};
		\node [style=whiteancilla] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-1.25, 1.25) {$\cdot$};
		\node [style=none] (16) at (-1.25, 1) {$\cdot$};
		\node [style=none] (17) at (-1.25, 0.75) {$\cdot$};
		\node [style=none] (18) at (1.25, 1.25) {$\cdot$};
		\node [style=none] (19) at (1.25, 1) {$\cdot$};
		\node [style=none] (20) at (1.25, 0.75) {$\cdot$};
		\node [style=none] (21) at (1.25, -0.75) {$\cdot$};
		\node [style=none] (22) at (1.25, -1) {$\cdot$};
		\node [style=none] (23) at (1.25, -1.25) {$\cdot$};
		\node [style=none] (24) at (-1.25, -0.75) {$\cdot$};
		\node [style=none] (25) at (-1.25, -1) {$\cdot$};
		\node [style=none] (26) at (-1.25, -1.25) {$\cdot$};
		\node [style=none] (29) at (-3.25, 1) {$m{+}n\Bigl\{$};
		\node [style=none] (30) at (-2.5, -1) {$k\Bigl\{$};
		\node [style=whiteancillaterm] (31) at (1.75, 1.5) {};
		\node [style=whiteancillaterm] (32) at (1.75, 0.5) {};
		\node [style=none] (33) at (2.75, 1) {$\Bigl\}m$};
		\node [style=none] (34) at (3, -1) {$\Bigl\}k{+}n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqcfalsepar_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-1.5, -2) {};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=whiteancilla] (13) at (-1.5, 2) {};
		\node [style=none] (15) at (-1.5, 2) {};
		\node [style=none] (16) at (1.5, 2) {};
		\node [style=control] (17) at (0, 2) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (1.25, -1.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -1.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -1.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -1.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -1.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -1.75) {$\cdot$};
		\node [style=none] (30) at (-1.5, 1) {};
		\node [style=none] (31) at (1.5, 1) {};
		\node [style=none] (32) at (-1.5, 0) {};
		\node [style=none] (33) at (1.5, 0) {};
		\node [style=none] (34) at (-0.75, 1.25) {};
		\node [style=none] (35) at (0.75, 1.25) {};
		\node [style=none] (36) at (0.75, -2.25) {};
		\node [style=none] (37) at (-0.75, -2.25) {};
		\node [style=none] (38) at (0, -0.5) {$C$};
		\node [style=none] (39) at (1.25, 0.75) {$\cdot$};
		\node [style=none] (40) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (41) at (1.25, 0.25) {$\cdot$};
		\node [style=none] (42) at (-1.25, 0.75) {$\cdot$};
		\node [style=none] (43) at (-1.25, 0.5) {$\cdot$};
		\node [style=none] (44) at (-1.25, 0.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw [style=border] (36.center)
			 to (37.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqcfalsepar_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-1.5, -2) {};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (0.75, -2.25) {};
		\node [style=none] (11) at (-0.75, -2.25) {};
		\node [style=none] (12) at (0, -1.5) {$C_2$};
		\node [style=whiteancilla] (13) at (-1.5, 2) {};
		\node [style=none] (15) at (-1.5, 2) {};
		\node [style=none] (16) at (1.5, 2) {};
		\node [style=control] (17) at (0, 2) {};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (1.25, -1.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -1.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -1.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -1.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -1.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -1.75) {$\cdot$};
		\node [style=none] (25) at (-1, 1.5) {};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (27) at (1, -2.5) {};
		\node [style=none] (28) at (-1, -2.5) {};
		\node [style=none] (29) at (1, 1.5) {};
		\node [style=none] (30) at (-1.5, 1) {};
		\node [style=none] (31) at (1.5, 1) {};
		\node [style=none] (32) at (-1.5, 0) {};
		\node [style=none] (33) at (1.5, 0) {};
		\node [style=none] (34) at (-0.75, 1.25) {};
		\node [style=none] (35) at (0.75, 1.25) {};
		\node [style=none] (36) at (0.75, -0.25) {};
		\node [style=none] (37) at (-0.75, -0.25) {};
		\node [style=none] (38) at (0, 0.5) {$C_1$};
		\node [style=none] (39) at (1.25, 0.75) {$\cdot$};
		\node [style=none] (40) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (41) at (1.25, 0.25) {$\cdot$};
		\node [style=none] (42) at (-1.25, 0.75) {$\cdot$};
		\node [style=none] (43) at (-1.25, 0.5) {$\cdot$};
		\node [style=none] (44) at (-1.25, 0.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
		\draw [style=greyetc] (25.center) to (29.center);
		\draw [style=greyetc] (29.center) to (27.center);
		\draw [style=greyetc] (27.center) to (28.center);
		\draw [style=greyetc] (28.center) to (25.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw [style=border] (36.center)
			 to (37.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqcfalsepar_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style=none] (6) at (-1.5, -2) {};
		\node [style=none] (7) at (3.5, -2) {};
		\node [style=whiteancilla] (13) at (-1.5, 2) {};
		\node [style=none] (15) at (-1.5, 2) {};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=control] (17) at (0, 2) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (3.25, -1.25) {$\cdot$};
		\node [style=none] (20) at (3.25, -1.5) {$\cdot$};
		\node [style=none] (21) at (3.25, -1.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -1.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -1.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -1.75) {$\cdot$};
		\node [style=none] (30) at (-1.5, 1) {};
		\node [style=none] (31) at (3.5, 1) {};
		\node [style=none] (32) at (-1.5, 0) {};
		\node [style=none] (33) at (3.5, 0) {};
		\node [style=none] (34) at (-0.75, 1.25) {};
		\node [style=none] (35) at (0.75, 1.25) {};
		\node [style=none] (36) at (0.75, -0.25) {};
		\node [style=none] (37) at (-0.75, -0.25) {};
		\node [style=none] (38) at (0, 0.5) {$C_1$};
		\node [style=none] (39) at (3.25, 0.75) {$\cdot$};
		\node [style=none] (40) at (3.25, 0.5) {$\cdot$};
		\node [style=none] (41) at (3.25, 0.25) {$\cdot$};
		\node [style=none] (42) at (-1.25, 0.75) {$\cdot$};
		\node [style=none] (43) at (-1.25, 0.5) {$\cdot$};
		\node [style=none] (44) at (-1.25, 0.25) {$\cdot$};
		\node [style=control] (45) at (2, 2) {};
		\node [style=none] (46) at (2, -0.75) {};
		\node [style=none] (47) at (1.25, -0.75) {};
		\node [style=none] (48) at (2.75, -0.75) {};
		\node [style=none] (49) at (2.75, -2.25) {};
		\node [style=none] (50) at (1.25, -2.25) {};
		\node [style=none] (51) at (2, -1.5) {$C_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw [style=border] (36.center)
			 to (37.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw (45) to (46.center);
		\draw [style=border] (48.center)
			 to (49.center)
			 to (50.center)
			 to (47.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqcfalsepar_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style=none] (6) at (0.5, -2) {};
		\node [style=none] (7) at (3.5, -2) {};
		\node [style=whiteancilla] (13) at (0.5, 2) {};
		\node [style=none] (15) at (0.5, 2) {};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=none] (19) at (3.25, -1.25) {$\cdot$};
		\node [style=none] (20) at (3.25, -1.5) {$\cdot$};
		\node [style=none] (21) at (3.25, -1.75) {$\cdot$};
		\node [style=none] (22) at (0.75, -1.25) {$\cdot$};
		\node [style=none] (23) at (0.75, -1.5) {$\cdot$};
		\node [style=none] (24) at (0.75, -1.75) {$\cdot$};
		\node [style=none] (30) at (0.5, 1) {};
		\node [style=none] (31) at (3.5, 1) {};
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (33) at (3.5, 0) {};
		\node [style=none] (39) at (3.25, 0.75) {$\cdot$};
		\node [style=none] (40) at (3.25, 0.5) {$\cdot$};
		\node [style=none] (41) at (3.25, 0.25) {$\cdot$};
		\node [style=none] (42) at (0.75, 0.75) {$\cdot$};
		\node [style=none] (43) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (44) at (0.75, 0.25) {$\cdot$};
		\node [style=control] (45) at (2, 2) {};
		\node [style=none] (46) at (2, -0.75) {};
		\node [style=none] (47) at (1.25, -0.75) {};
		\node [style=none] (48) at (2.75, -0.75) {};
		\node [style=none] (49) at (2.75, -2.25) {};
		\node [style=none] (50) at (1.25, -2.25) {};
		\node [style=none] (51) at (2, -1.5) {$C_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (16.center) to (15.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw (45) to (46.center);
		\draw [style=border] (48.center)
			 to (49.center)
			 to (50.center)
			 to (47.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqcfalsepar_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.25, -1) {};
		\node [style=none] (5) at (2.25, -1) {};
		\node [style=none] (6) at (0.25, -2) {};
		\node [style=none] (7) at (2.25, -2) {};
		\node [style=whiteancilla] (13) at (0.25, 2) {};
		\node [style=none] (15) at (0.25, 2) {};
		\node [style=none] (16) at (2.25, 2) {};
		\node [style=none] (22) at (1.25, -1.25) {$\cdot$};
		\node [style=none] (23) at (1.25, -1.5) {$\cdot$};
		\node [style=none] (24) at (1.25, -1.75) {$\cdot$};
		\node [style=none] (30) at (0.25, 1) {};
		\node [style=none] (31) at (2.25, 1) {};
		\node [style=none] (32) at (0.25, 0) {};
		\node [style=none] (33) at (2.25, 0) {};
		\node [style=none] (42) at (1.25, 0.75) {$\cdot$};
		\node [style=none] (43) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (44) at (1.25, 0.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (16.center) to (15.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqcfalseseq_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C$};
		\node [style=whiteancilla] (13) at (-1.5, 1) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=control] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (1.25, -0.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -0.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -0.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -0.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -0.75) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqcfalseseq_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (3.5, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C_1$};
		\node [style=whiteancilla] (13) at (-1.5, 1) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (3.5, 1) {};
		\node [style=control] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (3.25, -0.25) {$\cdot$};
		\node [style=none] (20) at (3.25, -0.5) {$\cdot$};
		\node [style=none] (21) at (3.25, -0.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -0.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -0.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -0.75) {$\cdot$};
		\node [style=none] (25) at (1.25, 0.25) {};
		\node [style=none] (26) at (2.75, 0.25) {};
		\node [style=none] (27) at (2.75, -1.25) {};
		\node [style=none] (28) at (1.25, -1.25) {};
		\node [style=none] (29) at (2, -0.5) {$C_2$};
		\node [style=control] (30) at (2, 1) {};
		\node [style=none] (31) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
		\draw [style=border] (27.center)
			 to (28.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw (30) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqcfalseseq_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (3.5, -1) {};
		\node [style=whiteancilla] (13) at (0.5, 1) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (3.5, 1) {};
		\node [style=none] (19) at (3.25, -0.25) {$\cdot$};
		\node [style=none] (20) at (3.25, -0.5) {$\cdot$};
		\node [style=none] (21) at (3.25, -0.75) {$\cdot$};
		\node [style=none] (22) at (0.75, -0.25) {$\cdot$};
		\node [style=none] (23) at (0.75, -0.5) {$\cdot$};
		\node [style=none] (24) at (0.75, -0.75) {$\cdot$};
		\node [style=none] (25) at (1.25, 0.25) {};
		\node [style=none] (26) at (2.75, 0.25) {};
		\node [style=none] (27) at (2.75, -1.25) {};
		\node [style=none] (28) at (1.25, -1.25) {};
		\node [style=none] (29) at (2, -0.5) {$C_2$};
		\node [style=control] (30) at (2, 1) {};
		\node [style=none] (31) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (16.center) to (15.center);
		\draw [style=border] (27.center)
			 to (28.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw (30) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqcfalseseq_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=whiteancilla] (13) at (-0.75, 1) {};
		\node [style=none] (15) at (-0.75, 1) {};
		\node [style=none] (16) at (0.75, 1) {};
		\node [style=none] (22) at (0, -0.25) {$\cdot$};
		\node [style=none] (23) at (0, -0.5) {$\cdot$};
		\node [style=none] (24) at (0, -0.75) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqctruepar_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-1.5, -2) {};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=none] (15) at (-1.5, 2) {};
		\node [style=none] (16) at (1.5, 2) {};
		\node [style=control] (17) at (0, 2) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (1.25, -1.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -1.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -1.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -1.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -1.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -1.75) {$\cdot$};
		\node [style=none] (30) at (-1.5, 1) {};
		\node [style=none] (31) at (1.5, 1) {};
		\node [style=none] (32) at (-1.5, 0) {};
		\node [style=none] (33) at (1.5, 0) {};
		\node [style=none] (34) at (-0.75, 1.25) {};
		\node [style=none] (35) at (0.75, 1.25) {};
		\node [style=none] (36) at (0.75, -2.25) {};
		\node [style=none] (37) at (-0.75, -2.25) {};
		\node [style=none] (38) at (0, -0.5) {$C$};
		\node [style=none] (39) at (1.25, 0.75) {$\cdot$};
		\node [style=none] (40) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (41) at (1.25, 0.25) {$\cdot$};
		\node [style=none] (42) at (-1.25, 0.75) {$\cdot$};
		\node [style=none] (43) at (-1.25, 0.5) {$\cdot$};
		\node [style=none] (44) at (-1.25, 0.25) {$\cdot$};
		\node [style=blackancilla] (45) at (-1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw [style=border] (36.center)
			 to (37.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqctruepar_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-1.5, -2) {};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (0.75, -2.25) {};
		\node [style=none] (11) at (-0.75, -2.25) {};
		\node [style=none] (12) at (0, -1.5) {$C_2$};
		\node [style=none] (15) at (-1.5, 2) {};
		\node [style=none] (16) at (1.5, 2) {};
		\node [style=control] (17) at (0, 2) {};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (1.25, -1.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -1.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -1.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -1.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -1.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -1.75) {$\cdot$};
		\node [style=none] (25) at (-1, 1.5) {};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (27) at (1, -2.5) {};
		\node [style=none] (28) at (-1, -2.5) {};
		\node [style=none] (29) at (1, 1.5) {};
		\node [style=none] (30) at (-1.5, 1) {};
		\node [style=none] (31) at (1.5, 1) {};
		\node [style=none] (32) at (-1.5, 0) {};
		\node [style=none] (33) at (1.5, 0) {};
		\node [style=none] (34) at (-0.75, 1.25) {};
		\node [style=none] (35) at (0.75, 1.25) {};
		\node [style=none] (36) at (0.75, -0.25) {};
		\node [style=none] (37) at (-0.75, -0.25) {};
		\node [style=none] (38) at (0, 0.5) {$C_1$};
		\node [style=none] (39) at (1.25, 0.75) {$\cdot$};
		\node [style=none] (40) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (41) at (1.25, 0.25) {$\cdot$};
		\node [style=none] (42) at (-1.25, 0.75) {$\cdot$};
		\node [style=none] (43) at (-1.25, 0.5) {$\cdot$};
		\node [style=none] (44) at (-1.25, 0.25) {$\cdot$};
		\node [style=blackancilla] (45) at (-1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
		\draw [style=greyetc] (25.center) to (29.center);
		\draw [style=greyetc] (29.center) to (27.center);
		\draw [style=greyetc] (27.center) to (28.center);
		\draw [style=greyetc] (28.center) to (25.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw [style=border] (36.center)
			 to (37.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqctruepar_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style=none] (6) at (-1.5, -2) {};
		\node [style=none] (7) at (3.5, -2) {};
		\node [style=none] (15) at (-1.5, 2) {};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=control] (17) at (0, 2) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (3.25, -1.25) {$\cdot$};
		\node [style=none] (20) at (3.25, -1.5) {$\cdot$};
		\node [style=none] (21) at (3.25, -1.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -1.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -1.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -1.75) {$\cdot$};
		\node [style=none] (30) at (-1.5, 1) {};
		\node [style=none] (31) at (3.5, 1) {};
		\node [style=none] (32) at (-1.5, 0) {};
		\node [style=none] (33) at (3.5, 0) {};
		\node [style=none] (34) at (-0.75, 1.25) {};
		\node [style=none] (35) at (0.75, 1.25) {};
		\node [style=none] (36) at (0.75, -0.25) {};
		\node [style=none] (37) at (-0.75, -0.25) {};
		\node [style=none] (38) at (0, 0.5) {$C_1$};
		\node [style=none] (39) at (3.25, 0.75) {$\cdot$};
		\node [style=none] (40) at (3.25, 0.5) {$\cdot$};
		\node [style=none] (41) at (3.25, 0.25) {$\cdot$};
		\node [style=none] (42) at (-1.25, 0.75) {$\cdot$};
		\node [style=none] (43) at (-1.25, 0.5) {$\cdot$};
		\node [style=none] (44) at (-1.25, 0.25) {$\cdot$};
		\node [style=control] (45) at (2, 2) {};
		\node [style=none] (46) at (2, -0.75) {};
		\node [style=none] (47) at (1.25, -0.75) {};
		\node [style=none] (48) at (2.75, -0.75) {};
		\node [style=none] (49) at (2.75, -2.25) {};
		\node [style=none] (50) at (1.25, -2.25) {};
		\node [style=none] (51) at (2, -1.5) {$C_2$};
		\node [style=blackancilla] (52) at (-1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw [style=border] (36.center)
			 to (37.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw (45) to (46.center);
		\draw [style=border] (48.center)
			 to (49.center)
			 to (50.center)
			 to (47.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqctruepar_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style=none] (6) at (-1, -2) {};
		\node [style=none] (7) at (3.5, -2) {};
		\node [style=none] (15) at (-1, 2) {};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=none] (19) at (3.25, -1.25) {$\cdot$};
		\node [style=none] (20) at (3.25, -1.5) {$\cdot$};
		\node [style=none] (21) at (3.25, -1.75) {$\cdot$};
		\node [style=none] (22) at (-0.75, -1.25) {$\cdot$};
		\node [style=none] (23) at (-0.75, -1.5) {$\cdot$};
		\node [style=none] (24) at (-0.75, -1.75) {$\cdot$};
		\node [style=none] (30) at (-1, 1) {};
		\node [style=none] (31) at (3.5, 1) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (3.5, 0) {};
		\node [style=none] (39) at (3.25, 0.75) {$\cdot$};
		\node [style=none] (40) at (3.25, 0.5) {$\cdot$};
		\node [style=none] (41) at (3.25, 0.25) {$\cdot$};
		\node [style=none] (42) at (-0.75, 0.75) {$\cdot$};
		\node [style=none] (43) at (-0.75, 0.5) {$\cdot$};
		\node [style=none] (44) at (-0.75, 0.25) {$\cdot$};
		\node [style=control] (45) at (2, 2) {};
		\node [style=none] (46) at (2, -0.75) {};
		\node [style=none] (47) at (1.25, -0.75) {};
		\node [style=none] (48) at (2.75, -0.75) {};
		\node [style=none] (49) at (2.75, -2.25) {};
		\node [style=none] (50) at (1.25, -2.25) {};
		\node [style=none] (51) at (2, -1.5) {$C_2$};
		\node [style=none] (52) at (0.5, 1.25) {};
		\node [style=none] (53) at (-0.25, 1.25) {};
		\node [style=none] (54) at (1.25, 1.25) {};
		\node [style=none] (55) at (1.25, -0.25) {};
		\node [style=none] (56) at (-0.25, -0.25) {};
		\node [style=none] (57) at (0.5, 0.5) {$C_1$};
		\node [style=blackancilla] (58) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (16.center) to (15.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw (45) to (46.center);
		\draw [style=border] (48.center)
			 to (49.center)
			 to (50.center)
			 to (47.center)
			 to cycle;
		\draw [style=border] (54.center)
			 to (55.center)
			 to (56.center)
			 to (53.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqctruepar_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (-1.75, -2) {};
		\node [style=none] (3) at (1.25, -2) {};
		\node [style=none] (4) at (-1.75, 2) {};
		\node [style=none] (5) at (1.25, 2) {};
		\node [style=none] (6) at (1, -1.25) {$\cdot$};
		\node [style=none] (7) at (1, -1.5) {$\cdot$};
		\node [style=none] (8) at (1, -1.75) {$\cdot$};
		\node [style=none] (9) at (-1.5, -1.25) {$\cdot$};
		\node [style=none] (10) at (-1.5, -1.5) {$\cdot$};
		\node [style=none] (11) at (-1.5, -1.75) {$\cdot$};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=none] (16) at (1, 0.75) {$\cdot$};
		\node [style=none] (17) at (1, 0.5) {$\cdot$};
		\node [style=none] (18) at (1, 0.25) {$\cdot$};
		\node [style=none] (19) at (-1.5, 0.75) {$\cdot$};
		\node [style=none] (20) at (-1.5, 0.5) {$\cdot$};
		\node [style=none] (21) at (-1.5, 0.25) {$\cdot$};
		\node [style=none] (23) at (-0.25, -0.75) {};
		\node [style=none] (24) at (-1, -0.75) {};
		\node [style=none] (25) at (0.5, -0.75) {};
		\node [style=none] (26) at (0.5, -2.25) {};
		\node [style=none] (27) at (-1, -2.25) {};
		\node [style=none] (28) at (-0.25, -1.5) {$C_2$};
		\node [style=none] (29) at (-0.25, 1.25) {};
		\node [style=none] (30) at (-1, 1.25) {};
		\node [style=none] (31) at (0.5, 1.25) {};
		\node [style=none] (32) at (0.5, -0.25) {};
		\node [style=none] (33) at (-1, -0.25) {};
		\node [style=none] (34) at (-0.25, 0.5) {$C_1$};
		\node [style=blackancilla] (35) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw [style=border] (25.center)
			 to (26.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (30.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqctruepar_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (-1.75, -2) {};
		\node [style=none] (3) at (1.25, -2) {};
		\node [style=none] (4) at (-1.75, 2) {};
		\node [style=none] (5) at (1.25, 2) {};
		\node [style=none] (6) at (1, -1.25) {$\cdot$};
		\node [style=none] (7) at (1, -1.5) {$\cdot$};
		\node [style=none] (8) at (1, -1.75) {$\cdot$};
		\node [style=none] (9) at (-1.5, -1.25) {$\cdot$};
		\node [style=none] (10) at (-1.5, -1.5) {$\cdot$};
		\node [style=none] (11) at (-1.5, -1.75) {$\cdot$};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=none] (16) at (1, 0.75) {$\cdot$};
		\node [style=none] (17) at (1, 0.5) {$\cdot$};
		\node [style=none] (18) at (1, 0.25) {$\cdot$};
		\node [style=none] (19) at (-1.5, 0.75) {$\cdot$};
		\node [style=none] (20) at (-1.5, 0.5) {$\cdot$};
		\node [style=none] (21) at (-1.5, 0.25) {$\cdot$};
		\node [style=none] (29) at (-0.25, 1.25) {};
		\node [style=none] (30) at (-1, 1.25) {};
		\node [style=none] (31) at (0.5, 1.25) {};
		\node [style=none] (32) at (0.5, -2.25) {};
		\node [style=none] (33) at (-1, -2.25) {};
		\node [style=none] (34) at (-0.25, -0.5) {$C$};
		\node [style=blackancilla] (35) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw [style=border] (30.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqctrueseq_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C$};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=control] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (1.25, -0.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -0.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -0.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -0.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -0.75) {$\cdot$};
		\node [style=blackancilla] (25) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqctrueseq_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (3.5, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C_1$};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (3.5, 1) {};
		\node [style=control] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (3.25, -0.25) {$\cdot$};
		\node [style=none] (20) at (3.25, -0.5) {$\cdot$};
		\node [style=none] (21) at (3.25, -0.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -0.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -0.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -0.75) {$\cdot$};
		\node [style=none] (25) at (1.25, 0.25) {};
		\node [style=none] (26) at (2.75, 0.25) {};
		\node [style=none] (27) at (2.75, -1.25) {};
		\node [style=none] (28) at (1.25, -1.25) {};
		\node [style=none] (29) at (2, -0.5) {$C_2$};
		\node [style=control] (30) at (2, 1) {};
		\node [style=none] (31) at (2, 0.25) {};
		\node [style=blackancilla] (32) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
		\draw [style=border] (27.center)
			 to (28.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw (30) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqctrueseq_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (3.5, -1) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (3.5, 1) {};
		\node [style=none] (19) at (3.25, -0.25) {$\cdot$};
		\node [style=none] (20) at (3.25, -0.5) {$\cdot$};
		\node [style=none] (21) at (3.25, -0.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -0.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -0.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -0.75) {$\cdot$};
		\node [style=none] (25) at (1.25, 0.25) {};
		\node [style=none] (26) at (2.75, 0.25) {};
		\node [style=none] (27) at (2.75, -1.25) {};
		\node [style=none] (28) at (1.25, -1.25) {};
		\node [style=none] (29) at (2, -0.5) {$C_2$};
		\node [style=control] (30) at (2, 1) {};
		\node [style=none] (31) at (2, 0.25) {};
		\node [style=none] (32) at (-0.75, 0.25) {};
		\node [style=none] (33) at (0.75, 0.25) {};
		\node [style=none] (34) at (0.75, -1.25) {};
		\node [style=none] (35) at (-0.75, -1.25) {};
		\node [style=none] (36) at (0, -0.5) {$C_1$};
		\node [style=none] (37) at (0, 0.25) {};
		\node [style=blackancilla] (38) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (16.center) to (15.center);
		\draw [style=border] (27.center)
			 to (28.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw (30) to (31.center);
		\draw [style=border] (34.center)
			 to (35.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqctrueseq_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (2.75, -1) {};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=none] (5) at (2.75, 1) {};
		\node [style=none] (6) at (2.5, -0.25) {$\cdot$};
		\node [style=none] (7) at (2.5, -0.5) {$\cdot$};
		\node [style=none] (8) at (2.5, -0.75) {$\cdot$};
		\node [style=none] (9) at (-2, -0.25) {$\cdot$};
		\node [style=none] (10) at (-2, -0.5) {$\cdot$};
		\node [style=none] (11) at (-2, -0.75) {$\cdot$};
		\node [style=none] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (2, -1.25) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (1.25, -0.5) {$C_2$};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=blackancilla] (25) at (-2.25, 1) {};
		\node [style=none] (26) at (-1.5, 0.25) {};
		\node [style=none] (27) at (0, 0.25) {};
		\node [style=none] (28) at (0, -1.25) {};
		\node [style=none] (29) at (-1.5, -1.25) {};
		\node [style=none] (30) at (-0.75, -0.5) {$C_1$};
		\node [style=none] (31) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw [style=border] (14.center)
			 to (15.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=border] (26.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqctrueseq_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (7) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (8) at (0.5, -0.75) {$\cdot$};
		\node [style=none] (9) at (-2, -0.25) {$\cdot$};
		\node [style=none] (10) at (-2, -0.5) {$\cdot$};
		\node [style=none] (11) at (-2, -0.75) {$\cdot$};
		\node [style=blackancilla] (25) at (-2.25, 1) {};
		\node [style=none] (26) at (-1.5, 0.25) {};
		\node [style=none] (27) at (0, 0.25) {};
		\node [style=none] (28) at (0, -1.25) {};
		\node [style=none] (29) at (-1.5, -1.25) {};
		\node [style=none] (30) at (-0.75, -0.5) {$C$};
		\node [style=none] (31) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw [style=border] (26.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/csd_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (-1.75, -2) {};
		\node [style=none] (7) at (1.75, -2) {};
		\node [style=none] (8) at (-0.75, 2.25) {};
		\node [style=none] (9) at (0.75, 2.25) {};
		\node [style=none] (10) at (0.75, -2.25) {};
		\node [style=none] (11) at (-0.75, -2.25) {};
		\node [style=none] (12) at (0, 0) {$C$};
		\node [style=whiteancilla] (13) at (-1.75, 1) {};
		\node [style=whiteancilla] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (-1.25, 0.75) {$\cdot$};
		\node [style=none] (16) at (-1.25, 0.5) {$\cdot$};
		\node [style=none] (17) at (-1.25, 0.25) {$\cdot$};
		\node [style=none] (18) at (1.25, 0.75) {$\cdot$};
		\node [style=none] (19) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (20) at (1.25, 0.25) {$\cdot$};
		\node [style=none] (21) at (1.25, -1.25) {$\cdot$};
		\node [style=none] (22) at (1.25, -1.5) {$\cdot$};
		\node [style=none] (23) at (1.25, -1.75) {$\cdot$};
		\node [style=none] (24) at (-1.25, -1.25) {$\cdot$};
		\node [style=none] (25) at (-1.25, -1.5) {$\cdot$};
		\node [style=none] (26) at (-1.25, -1.75) {$\cdot$};
		\node [style=none] (29) at (-2.5, 0.5) {$n\Bigl\{$};
		\node [style=none] (30) at (-2.5, -1.5) {$k\Bigl\{$};
		\node [style=none] (31) at (2.5, 0.5) {$\Bigl\}n$};
		\node [style=none] (32) at (2.5, -1.5) {$\Bigl\}k$};
		\node [style=none] (33) at (-1.75, 2) {};
		\node [style=none] (34) at (1.75, 2) {};
		\node [style=whiteancilla] (35) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (34.center);
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/csd_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 1) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-10.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-10.75, -1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-10.75, -2) {};
		\node [style=none] (7) at (-0.75, -2) {};
		\node [style=none] (8) at (-9.75, 1.25) {};
		\node [style=none] (9) at (-8.25, 1.25) {};
		\node [style=none] (10) at (-8.25, -2.25) {};
		\node [style=none] (11) at (-9.75, -2.25) {};
		\node [style=none] (12) at (-9, -0.5) {$C_{B_1}$};
		\node [style=whiteancilla] (13) at (-10.75, 1) {};
		\node [style=whiteancilla] (14) at (-10.75, 0) {};
		\node [style=none] (15) at (-10.25, 0.75) {$\cdot$};
		\node [style=none] (16) at (-10.25, 0.5) {$\cdot$};
		\node [style=none] (17) at (-10.25, 0.25) {$\cdot$};
		\node [style=none] (18) at (8.75, 0.75) {$\cdot$};
		\node [style=none] (19) at (8.75, 0.5) {$\cdot$};
		\node [style=none] (20) at (8.75, 0.25) {$\cdot$};
		\node [style=none] (21) at (8.75, -1.25) {$\cdot$};
		\node [style=none] (22) at (8.75, -1.5) {$\cdot$};
		\node [style=none] (23) at (8.75, -1.75) {$\cdot$};
		\node [style=none] (24) at (-10.25, -1.25) {$\cdot$};
		\node [style=none] (25) at (-10.25, -1.5) {$\cdot$};
		\node [style=none] (26) at (-10.25, -1.75) {$\cdot$};
		\node [style=none] (29) at (-11.5, 0.5) {$n\Bigl\{$};
		\node [style=none] (30) at (-11.5, -1.5) {$k\Bigl\{$};
		\node [style=none] (31) at (10, 0.5) {$\Bigl\}n$};
		\node [style=none] (32) at (10, -1.5) {$\Bigl\}k$};
		\node [style=none] (33) at (-10.75, 2) {};
		\node [style=none] (34) at (-0.75, 2) {};
		\node [style=whiteancilla] (35) at (-10.75, 2) {};
		\node [style=control] (36) at (-9, 2) {};
		\node [style=wcontrol] (37) at (-7, 2) {};
		\node [style=none] (38) at (-9, 1.25) {};
		\node [style=none] (39) at (-7.75, 1.25) {};
		\node [style=none] (40) at (-6.25, 1.25) {};
		\node [style=none] (41) at (-6.25, -2.25) {};
		\node [style=none] (42) at (-7.75, -2.25) {};
		\node [style=none] (43) at (-7, -0.5) {$C_{B_0}$};
		\node [style=none] (44) at (-7, 1.25) {};
		\node [style=gate] (59) at (-4.75, 2) {};
		\node [style=gate] (60) at (-4.75, 2) {};
		\node [style=gate] (61) at (-4.75, 2) {$R_y(\theta_1)$};
		\node [style=gate] (66) at (-2.25, 2) {};
		\node [style=gate] (67) at (-2.25, 2) {};
		\node [style=gate] (68) at (-2.25, 2) {$R_y(\theta_2)$};
		\node [style=gate] (73) at (2.75, 2) {};
		\node [style=gate] (74) at (2.75, 2) {};
		\node [style=gate] (75) at (2.75, 2) {$R_y(\theta_{N{-}K})$};
		\node [style=none] (80) at (0.75, 1) {};
		\node [style=none] (81) at (0.75, 0) {};
		\node [style=none] (82) at (0.75, -1) {};
		\node [style=none] (83) at (0.75, -2) {};
		\node [style=none] (84) at (0.75, 2) {};
		\node [style=none] (85) at (9.25, 1) {};
		\node [style=none] (86) at (9.25, 0) {};
		\node [style=none] (87) at (9.25, -1) {};
		\node [style=none] (88) at (9.25, -2) {};
		\node [style=none] (89) at (9.25, 2) {};
		\node [style=none] (90) at (0, 2) {$\dots$};
		\node [style=none] (91) at (0, 1) {$\dots$};
		\node [style=none] (92) at (0, 0) {$\dots$};
		\node [style=none] (93) at (0, -1) {$\dots$};
		\node [style=none] (94) at (0, -2) {$\dots$};
		\node [style=none] (95) at (8.25, 1.25) {};
		\node [style=none] (96) at (6.75, 1.25) {};
		\node [style=none] (97) at (6.75, -2.25) {};
		\node [style=none] (98) at (8.25, -2.25) {};
		\node [style=none] (99) at (7.5, -0.5) {$C_{A_1}$};
		\node [style=control] (100) at (7.5, 2) {};
		\node [style=wcontrol] (101) at (5.5, 2) {};
		\node [style=none] (102) at (7.5, 1.25) {};
		\node [style=none] (103) at (6.25, 1.25) {};
		\node [style=none] (104) at (4.75, 1.25) {};
		\node [style=none] (105) at (4.75, -2.25) {};
		\node [style=none] (106) at (6.25, -2.25) {};
		\node [style=none] (107) at (5.5, -0.5) {$C_{A_0}$};
		\node [style=none] (108) at (5.5, 1.25) {};
		\node [style=bwcontrol] (109) at (-4.75, 1) {};
		\node [style=bwcontrol] (110) at (-4.75, 0) {};
		\node [style=bwcontrol] (111) at (-4.75, -1) {};
		\node [style=bwcontrol] (112) at (-4.75, -2) {};
		\node [style=bwcontrol] (113) at (-2.25, 1) {};
		\node [style=bwcontrol] (114) at (-2.25, 0) {};
		\node [style=bwcontrol] (115) at (-2.25, -1) {};
		\node [style=bwcontrol] (116) at (-2.25, -2) {};
		\node [style=bwcontrol] (117) at (2.75, 1) {};
		\node [style=bwcontrol] (118) at (2.75, 0) {};
		\node [style=bwcontrol] (119) at (2.75, -1) {};
		\node [style=bwcontrol] (120) at (2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (89.center);
		\draw (85.center) to (80.center);
		\draw (81.center) to (86.center);
		\draw (87.center) to (82.center);
		\draw (83.center) to (88.center);
		\draw (33.center) to (34.center);
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=border] (41.center)
			 to (42.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw (36) to (38.center);
		\draw (37) to (44.center);
		\draw [style=border] (97.center)
			 to (98.center)
			 to (95.center)
			 to (96.center)
			 to cycle;
		\draw [style=border] (105.center)
			 to (106.center)
			 to (103.center)
			 to (104.center)
			 to cycle;
		\draw (100) to (102.center);
		\draw (101) to (108.center);
		\draw (61) to (112);
		\draw (68) to (116);
		\draw (75) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlctrlf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=gate] (11) at (0, -1) {$f$};
		\node [style=control] (37) at (0, 0) {};
		\node [style=none] (38) at (-1, 1) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=control] (40) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw (37) to (11);
		\draw (38.center) to (39.center);
		\draw (40) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlctrlfvar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=gate] (11) at (0, -1) {$f$};
		\node [style=control] (37) at (0, 0) {};
		\node [style=none] (38) at (-1.25, 1) {};
		\node [style=none] (39) at (1.25, 1) {};
		\node [style=control] (40) at (0, 1) {};
		\node [style=none] (41) at (0.75, -1.75) {};
		\node [style=none] (42) at (-0.75, -1.75) {};
		\node [style=none] (43) at (0.75, 0.5) {};
		\node [style=none] (44) at (-0.75, 0.5) {};
		\node [style=none] (45) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw (38.center) to (39.center);
		\draw [style=greyetc] (41.center) to (42.center);
		\draw [style=greyetc] (43.center) to (44.center);
		\draw [style=greyetc] (43.center) to (41.center);
		\draw [style=greyetc] (42.center) to (44.center);
		\draw (40) to (45.center);
		\draw (37) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=gate] (11) at (0, -0.5) {$f$};
		\node [style=control] (37) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw (37) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlfparg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=gate] (11) at (0, 0) {$f$};
		\node [style=none] (15) at (0.75, -1.75) {};
		\node [style=none] (16) at (-0.75, -1.75) {};
		\node [style=none] (19) at (-1.25, -1) {};
		\node [style=none] (20) at (1.25, -1) {};
		\node [style=gate] (21) at (0, -1) {$g$};
		\node [style=none] (22) at (-1.25, 1.25) {};
		\node [style=none] (23) at (1.25, 1.25) {};
		\node [style=control] (25) at (0, 1.25) {};
		\node [style=none] (26) at (0.75, 0.75) {};
		\node [style=none] (27) at (-0.75, 0.75) {};
		\node [style=none] (31) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw [style=greyetc] (15.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw [style=greyetc] (26.center) to (27.center);
		\draw (25) to (31.center);
		\draw [style=greyetc] (26.center) to (15.center);
		\draw [style=greyetc] (16.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlfseqg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=gate] (11) at (-0.75, -0.5) {$f$};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (-1.5, -1.25) {};
		\node [style=gate] (21) at (0.75, -0.5) {$g$};
		\node [style=none] (22) at (-2, 0.75) {};
		\node [style=none] (23) at (2, 0.75) {};
		\node [style=control] (25) at (0, 0.75) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (-1.5, 0.25) {};
		\node [style=none] (31) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw [style=greyetc] (15.center) to (16.center);
		\draw (22.center) to (23.center);
		\draw [style=greyetc] (26.center) to (27.center);
		\draw (25) to (31.center);
		\draw [style=greyetc] (26.center) to (15.center);
		\draw [style=greyetc] (16.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlpar_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=gate] (11) at (0, 0) {$f$};
		\node [style=none] (15) at (0.75, -1.75) {};
		\node [style=none] (16) at (-0.75, -1.75) {};
		\node [style=none] (19) at (-1.25, -1) {};
		\node [style=none] (20) at (1.25, -1) {};
		\node [style=gate] (21) at (0, -1) {$g$};
		\node [style=none] (22) at (-1.25, 1.25) {};
		\node [style=none] (23) at (1.25, 1.25) {};
		\node [style=control] (25) at (0, 1.25) {};
		\node [style=none] (26) at (0.75, 0.75) {};
		\node [style=none] (27) at (-0.75, 0.75) {};
		\node [style=none] (31) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw [style=greyetc] (15.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw [style=greyetc] (26.center) to (27.center);
		\draw (25) to (31.center);
		\draw [style=greyetc] (26.center) to (15.center);
		\draw [style=greyetc] (16.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlpar_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=gate] (11) at (-1.5, 0) {$f$};
		\node [style=none] (19) at (-2.75, -1) {};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=gate] (21) at (1, 0) {$g$};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style=none] (23) at (0.25, -1) {};
		\node [style=none] (26) at (1.75, 0) {};
		\node [style=none] (27) at (1.75, -1) {};
		\node [style=none] (28) at (2.75, 0) {};
		\node [style=none] (29) at (2.75, -1) {};
		\node [style=none] (30) at (3.75, 0) {};
		\node [style=none] (31) at (3.75, -1) {};
		\node [style=none] (32) at (3.25, -1.75) {};
		\node [style=none] (33) at (-2.25, -1.75) {};
		\node [style=none] (34) at (-2.75, 1.25) {};
		\node [style=none] (35) at (3.75, 1.25) {};
		\node [style=control] (36) at (0.5, 1.25) {};
		\node [style=none] (37) at (3.25, 0.75) {};
		\node [style=none] (38) at (-2.25, 0.75) {};
		\node [style=none] (39) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (20.center) to (19.center);
		\draw (7.center) to (23.center);
		\draw (20.center) to (22.center);
		\draw (26.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (22.center) to (26.center);
		\draw (27.center) to (23.center);
		\draw [style=greyetc] (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw [style=greyetc] (37.center) to (38.center);
		\draw (36) to (39.center);
		\draw [style=greyetc] (37.center) to (32.center);
		\draw [style=greyetc] (33.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlpar_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=gate] (11) at (-2.25, 0) {$f$};
		\node [style=none] (19) at (-3.5, -1) {};
		\node [style=none] (20) at (-0.5, -1) {};
		\node [style=gate] (21) at (1.25, 0) {$g$};
		\node [style=none] (22) at (0.5, 0) {};
		\node [style=none] (23) at (0.5, -1) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (2, -1) {};
		\node [style=none] (28) at (3, 0) {};
		\node [style=none] (29) at (3, -1) {};
		\node [style=none] (30) at (4, 0) {};
		\node [style=none] (31) at (4, -1) {};
		\node [style=none] (32) at (-1.5, -1.75) {};
		\node [style=none] (33) at (-3, -1.75) {};
		\node [style=none] (34) at (-3.5, 1.25) {};
		\node [style=none] (35) at (4, 1.25) {};
		\node [style=control] (36) at (-2.25, 1.25) {};
		\node [style=none] (37) at (-1.5, 0.75) {};
		\node [style=none] (38) at (-3, 0.75) {};
		\node [style=none] (39) at (-2.25, 0.75) {};
		\node [style=none] (40) at (3.5, -1.75) {};
		\node [style=none] (41) at (-1, -1.75) {};
		\node [style=control] (42) at (1.25, 1.25) {};
		\node [style=none] (43) at (3.5, 0.75) {};
		\node [style=none] (44) at (-1, 0.75) {};
		\node [style=none] (45) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (20.center) to (19.center);
		\draw (7.center) to (23.center);
		\draw (20.center) to (22.center);
		\draw (26.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (22.center) to (26.center);
		\draw (27.center) to (23.center);
		\draw [style=greyetc] (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw [style=greyetc] (37.center) to (38.center);
		\draw (36) to (39.center);
		\draw [style=greyetc] (37.center) to (32.center);
		\draw [style=greyetc] (33.center) to (38.center);
		\draw [style=greyetc] (40.center) to (41.center);
		\draw [style=greyetc] (43.center) to (44.center);
		\draw (42) to (45.center);
		\draw [style=greyetc] (43.center) to (40.center);
		\draw [style=greyetc] (41.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlpar_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (5) at (-3, 1.25) {};
		\node [style=none] (6) at (3.75, 1.25) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=gate] (11) at (-1.75, 0) {$f$};
		\node [style=control] (14) at (1.25, 1.25) {};
		\node [style=none] (15) at (-1, -1.75) {};
		\node [style=none] (16) at (-2.5, -1.75) {};
		\node [style=none] (19) at (-3, -1) {};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=gate] (21) at (1.25, 0) {$g$};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style=none] (23) at (0.25, -1) {};
		\node [style=none] (26) at (2.25, 0) {};
		\node [style=none] (27) at (2.25, -1) {};
		\node [style=none] (28) at (3.25, 0) {};
		\node [style=none] (29) at (3.25, -1) {};
		\node [style=none] (30) at (3.75, 0) {};
		\node [style=none] (31) at (3.75, -1) {};
		\node [style=none] (32) at (2, -1.75) {};
		\node [style=none] (33) at (0.5, -1.75) {};
		\node [style=control] (37) at (-1.75, 1.25) {};
		\node [style=none] (38) at (-1, 0.75) {};
		\node [style=none] (39) at (-2.5, 0.75) {};
		\node [style=none] (40) at (2, 0.75) {};
		\node [style=none] (41) at (0.5, 0.75) {};
		\node [style=none] (42) at (1.25, 0.75) {};
		\node [style=none] (43) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw [style=greyetc] (15.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (7.center) to (23.center);
		\draw (20.center) to (22.center);
		\draw (26.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (22.center) to (26.center);
		\draw (27.center) to (23.center);
		\draw [style=greyetc] (32.center) to (33.center);
		\draw [style=greyetc] (38.center) to (39.center);
		\draw [style=greyetc] (40.center) to (41.center);
		\draw [style=greyetc] (39.center) to (16.center);
		\draw [style=greyetc] (15.center) to (38.center);
		\draw [style=greyetc] (41.center) to (33.center);
		\draw [style=greyetc] (32.center) to (40.center);
		\draw (37) to (43.center);
		\draw (14) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlpar_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (3.25, 1) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=gate] (11) at (-1.5, 0) {$f$};
		\node [style=control] (14) at (1, 1) {};
		\node [style=none] (19) at (-2.5, -1) {};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=gate] (21) at (1, 0) {$g$};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style=none] (23) at (0.25, -1) {};
		\node [style=none] (26) at (1.75, 0) {};
		\node [style=none] (27) at (1.75, -1) {};
		\node [style=none] (28) at (2.75, 0) {};
		\node [style=none] (29) at (2.75, -1) {};
		\node [style=none] (30) at (3.25, 0) {};
		\node [style=none] (31) at (3.25, -1) {};
		\node [style=control] (37) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw (20.center) to (19.center);
		\draw (7.center) to (23.center);
		\draw (20.center) to (22.center);
		\draw (26.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (22.center) to (26.center);
		\draw (27.center) to (23.center);
		\draw (37) to (11);
		\draw (14) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlpar_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=gate] (11) at (-0.75, 0) {$f$};
		\node [style=control] (14) at (0.75, 1) {};
		\node [style=none] (19) at (-1.75, -1) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=gate] (21) at (0.75, -1) {$g$};
		\node [style=control] (37) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw (20.center) to (19.center);
		\draw (37) to (11);
		\draw (14) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlphasecommute_exemple_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (4) at (-1, -0.5) {};
		\node [style=globalphase] (6) at (-1, -2.75) {$\alpha$};
		\node [style=globalphase] (10) at (0.5, -2.75) {$\beta$};
		\node [style=control] (13) at (-1, -1.5) {};
		\node [style=control] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (-2, -1.5) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (-2, -0.5) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=none] (26) at (-2, 0.5) {};
		\node [style=none] (27) at (1.5, 0.5) {};
		\node [style=control] (30) at (-1, 1.5) {};
		\node [style=none] (31) at (-2, 1.5) {};
		\node [style=none] (32) at (1.5, 1.5) {};
		\node [style=control] (34) at (0.5, 1.5) {};
		\node [style=control] (35) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (30) to (6);
		\draw (10) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlphasecommute_exemple_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (4) at (0.25, 0.5) {};
		\node [style=globalphase] (6) at (0.25, -2.75) {$\alpha$};
		\node [style=globalphase] (10) at (1.75, -2.75) {$\beta$};
		\node [style=control] (13) at (0.25, -1.5) {};
		\node [style=control] (15) at (1.75, -0.5) {};
		\node [style=none] (16) at (-2, -1.5) {};
		\node [style=none] (17) at (4, -1.5) {};
		\node [style=none] (18) at (-2, -0.5) {};
		\node [style=none] (19) at (-1.5, -0.5) {};
		\node [style=none] (26) at (-2, 0.5) {};
		\node [style=none] (27) at (-1.5, 0.5) {};
		\node [style=control] (30) at (0.25, 1.5) {};
		\node [style=none] (31) at (-2, 1.5) {};
		\node [style=none] (32) at (4, 1.5) {};
		\node [style=control] (34) at (1.75, 1.5) {};
		\node [style=control] (35) at (1.75, 0.5) {};
		\node [style=none] (38) at (-0.5, -0.5) {};
		\node [style=none] (39) at (2.5, -0.5) {};
		\node [style=none] (40) at (-0.5, 0.5) {};
		\node [style=none] (41) at (2.5, 0.5) {};
		\node [style=none] (46) at (3.5, -0.5) {};
		\node [style=none] (47) at (4, -0.5) {};
		\node [style=none] (48) at (3.5, 0.5) {};
		\node [style=none] (49) at (4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (30) to (6);
		\draw (10) to (34);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (27.center) to (38.center);
		\draw (19.center) to (40.center);
		\draw (41.center) to (46.center);
		\draw (39.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlphasecommute_exemple_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=globalphase] (6) at (0.25, -2.75) {$\alpha$};
		\node [style=globalphase] (10) at (1.75, -2.75) {$\beta$};
		\node [style=control] (13) at (0.25, -1.5) {};
		\node [style=control] (15) at (1.75, -0.5) {};
		\node [style=none] (16) at (-2.25, -1.5) {};
		\node [style=none] (17) at (4.25, -1.5) {};
		\node [style=none] (18) at (-2.25, -0.5) {};
		\node [style=none] (19) at (-1.75, -0.5) {};
		\node [style=none] (26) at (-2.25, 0.5) {};
		\node [style=none] (27) at (-1.75, 0.5) {};
		\node [style=none] (31) at (-2.25, 1.5) {};
		\node [style=none] (32) at (4.25, 1.5) {};
		\node [style=control] (34) at (1, 1.5) {};
		\node [style=control] (35) at (1, 0.5) {};
		\node [style=none] (38) at (-0.75, -0.5) {};
		\node [style=none] (39) at (2.75, -0.5) {};
		\node [style=none] (40) at (-0.75, 0.5) {};
		\node [style=none] (41) at (2.75, 0.5) {};
		\node [style=none] (46) at (3.75, -0.5) {};
		\node [style=none] (47) at (4.25, -0.5) {};
		\node [style=none] (48) at (3.75, 0.5) {};
		\node [style=none] (49) at (4.25, 0.5) {};
		\node [style=none] (50) at (-0.5, 0) {};
		\node [style=none] (51) at (1, 0) {};
		\node [style=none] (52) at (2.5, 0) {};
		\node [style=none] (53) at (2.5, -3.5) {};
		\node [style=none] (54) at (-0.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (27.center) to (38.center);
		\draw (19.center) to (40.center);
		\draw (41.center) to (46.center);
		\draw (39.center) to (48.center);
		\draw [style=greyetc] (50.center) to (52.center);
		\draw [style=greyetc] (53.center) to (52.center);
		\draw [style=greyetc] (53.center) to (54.center);
		\draw [style=greyetc] (54.center) to (50.center);
		\draw (15) to (10);
		\draw (13) to (6);
		\draw (34) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlphasecommute_exemple_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=globalphase] (6) at (1.75, -2.75) {$\alpha$};
		\node [style=globalphase] (10) at (0.25, -2.75) {$\beta$};
		\node [style=control] (13) at (1.75, -1.5) {};
		\node [style=control] (15) at (0.25, -0.5) {};
		\node [style=none] (16) at (-2.25, -1.5) {};
		\node [style=none] (17) at (4.25, -1.5) {};
		\node [style=none] (18) at (-2.25, -0.5) {};
		\node [style=none] (19) at (-1.75, -0.5) {};
		\node [style=none] (26) at (-2.25, 0.5) {};
		\node [style=none] (27) at (-1.75, 0.5) {};
		\node [style=none] (31) at (-2.25, 1.5) {};
		\node [style=none] (32) at (4.25, 1.5) {};
		\node [style=control] (34) at (1, 1.5) {};
		\node [style=control] (35) at (1, 0.5) {};
		\node [style=none] (38) at (-0.75, -0.5) {};
		\node [style=none] (39) at (2.75, -0.5) {};
		\node [style=none] (40) at (-0.75, 0.5) {};
		\node [style=none] (41) at (2.75, 0.5) {};
		\node [style=none] (46) at (3.75, -0.5) {};
		\node [style=none] (47) at (4.25, -0.5) {};
		\node [style=none] (48) at (3.75, 0.5) {};
		\node [style=none] (49) at (4.25, 0.5) {};
		\node [style=none] (50) at (-0.5, 0) {};
		\node [style=none] (51) at (1, 0) {};
		\node [style=none] (52) at (2.5, 0) {};
		\node [style=none] (53) at (2.5, -3.5) {};
		\node [style=none] (54) at (-0.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (27.center) to (38.center);
		\draw (19.center) to (40.center);
		\draw (41.center) to (46.center);
		\draw (39.center) to (48.center);
		\draw [style=greyetc] (50.center) to (52.center);
		\draw [style=greyetc] (53.center) to (52.center);
		\draw [style=greyetc] (53.center) to (54.center);
		\draw [style=greyetc] (54.center) to (50.center);
		\draw (15) to (10);
		\draw (13) to (6);
		\draw (34) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlphasecommute_exemple_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=globalphase] (6) at (1.75, -2.75) {$\alpha$};
		\node [style=globalphase] (10) at (0.25, -2.75) {$\beta$};
		\node [style=control] (13) at (1.75, -1.5) {};
		\node [style=control] (15) at (0.25, -0.5) {};
		\node [style=none] (16) at (-2, -1.5) {};
		\node [style=none] (17) at (4, -1.5) {};
		\node [style=none] (18) at (-2, -0.5) {};
		\node [style=none] (19) at (-1.5, -0.5) {};
		\node [style=none] (26) at (-2, 0.5) {};
		\node [style=none] (27) at (-1.5, 0.5) {};
		\node [style=none] (31) at (-2, 1.5) {};
		\node [style=none] (32) at (4, 1.5) {};
		\node [style=control] (34) at (0.25, 1.5) {};
		\node [style=control] (35) at (0.25, 0.5) {};
		\node [style=none] (38) at (-0.5, -0.5) {};
		\node [style=none] (39) at (2.5, -0.5) {};
		\node [style=none] (40) at (-0.5, 0.5) {};
		\node [style=none] (41) at (2.5, 0.5) {};
		\node [style=none] (46) at (3.5, -0.5) {};
		\node [style=none] (47) at (4, -0.5) {};
		\node [style=none] (48) at (3.5, 0.5) {};
		\node [style=none] (49) at (4, 0.5) {};
		\node [style=control] (55) at (1.75, 1.5) {};
		\node [style=control] (56) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (27.center) to (38.center);
		\draw (19.center) to (40.center);
		\draw (41.center) to (46.center);
		\draw (39.center) to (48.center);
		\draw (15) to (10);
		\draw (13) to (6);
		\draw (34) to (15);
		\draw (13) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlphasecommute_exemple_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=globalphase] (6) at (1.75, -2.75) {$\alpha$};
		\node [style=globalphase] (10) at (0.25, -2.75) {$\beta$};
		\node [style=control] (13) at (1.75, -1.5) {};
		\node [style=control] (15) at (0.25, -0.5) {};
		\node [style=none] (16) at (-0.75, -1.5) {};
		\node [style=none] (17) at (2.75, -1.5) {};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (19) at (2.75, -0.5) {};
		\node [style=none] (26) at (-0.75, 0.5) {};
		\node [style=none] (27) at (2.75, 0.5) {};
		\node [style=none] (31) at (-0.75, 1.5) {};
		\node [style=none] (32) at (2.75, 1.5) {};
		\node [style=control] (34) at (0.25, 1.5) {};
		\node [style=control] (35) at (0.25, 0.5) {};
		\node [style=control] (55) at (1.75, 1.5) {};
		\node [style=control] (56) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (15) to (10);
		\draw (13) to (6);
		\draw (34) to (15);
		\draw (13) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlswap_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=control] (9) at (0.25, 0) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (1, -1.75) {};
		\node [style=none] (13) at (-0.5, -1.75) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=control] (15) at (0.25, 1) {};
		\node [style=none] (16) at (-2.25, 0) {};
		\node [style=none] (17) at (-2.25, 1) {};
		\node [style=none] (18) at (-1.75, 0) {};
		\node [style=none] (19) at (-1.75, 1) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (1.5, 1) {};
		\node [style=gate] (22) at (0.25, -1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15);
		\draw (19.center) to (2.center);
		\draw (18.center) to (8.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw (8.center) to (21.center);
		\draw (20.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (9) to (22);
		\draw [style=greyetc] (10.center) to (11.center);
		\draw [style=greyetc] (11.center) to (12.center);
		\draw [style=greyetc] (12.center) to (13.center);
		\draw [style=greyetc] (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlswap_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=control] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-1.5, -1.75) {};
		\node [style=none] (13) at (0, -1.75) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=control] (15) at (-0.75, 1) {};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=none] (17) at (1.75, 1) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (-2, 0) {};
		\node [style=none] (21) at (-2, 1) {};
		\node [style=gate] (22) at (-0.75, -1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15);
		\draw (19.center) to (2.center);
		\draw (18.center) to (8.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw (8.center) to (21.center);
		\draw (20.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (9) to (22);
		\draw [style=greyetc] (10.center) to (11.center);
		\draw [style=greyetc] (11.center) to (12.center);
		\draw [style=greyetc] (12.center) to (13.center);
		\draw [style=greyetc] (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlswap_smc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=control] (9) at (0.25, 0) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (1, -1.75) {};
		\node [style=none] (13) at (-0.5, -1.75) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=control] (15) at (0.25, 1) {};
		\node [style=none] (16) at (-2.25, 0) {};
		\node [style=none] (17) at (-2.25, 1) {};
		\node [style=none] (18) at (-1.75, 0) {};
		\node [style=none] (19) at (-1.75, 1) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (1.5, 1) {};
		\node [style=gate] (22) at (0.25, -1) {$f$};
		\node [style=none] (23) at (-2.75, 0) {$A$};
		\node [style=none] (24) at (-2.75, 1) {$B$};
		\node [style=none] (25) at (-2.75, -1) {$C$};
		\node [style=none] (26) at (2, 1) {$A$};
		\node [style=none] (27) at (2, 0) {$B$};
		\node [style=none] (28) at (2, -1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15);
		\draw (19.center) to (2.center);
		\draw (18.center) to (8.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw (8.center) to (21.center);
		\draw (20.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (9) to (22);
		\draw [style=greyetc] (10.center) to (11.center);
		\draw [style=greyetc] (11.center) to (12.center);
		\draw [style=greyetc] (12.center) to (13.center);
		\draw [style=greyetc] (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlswap_smc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=control] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-1.5, -1.75) {};
		\node [style=none] (13) at (0, -1.75) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=control] (15) at (-0.75, 1) {};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=none] (17) at (1.75, 1) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (-2, 0) {};
		\node [style=none] (21) at (-2, 1) {};
		\node [style=gate] (22) at (-0.75, -1) {$f$};
		\node [style=none] (23) at (2.25, 1) {$A$};
		\node [style=none] (24) at (2.25, 0) {$B$};
		\node [style=none] (25) at (2.25, -1) {$C$};
		\node [style=none] (26) at (-2.5, 0) {$A$};
		\node [style=none] (27) at (-2.5, 1) {$B$};
		\node [style=none] (28) at (-2.5, -1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15);
		\draw (19.center) to (2.center);
		\draw (18.center) to (8.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw (8.center) to (21.center);
		\draw (20.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (9) to (22);
		\draw [style=greyetc] (10.center) to (11.center);
		\draw [style=greyetc] (11.center) to (12.center);
		\draw [style=greyetc] (12.center) to (13.center);
		\draw [style=greyetc] (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_c0_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=control] (34) at (0, 0) {};
		\node [style=none] (39) at (0, -0.5) {};
		\node [style=none] (40) at (-0.75, -0.5) {};
		\node [style=none] (41) at (0.75, -0.5) {};
		\node [style=none] (42) at (-0.75, -1.5) {};
		\node [style=none] (43) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (34) to (39.center);
		\draw [style=greyetc] (40.center) to (41.center);
		\draw [style=greyetc] (41.center) to (43.center);
		\draw [style=greyetc] (43.center) to (42.center);
		\draw [style=greyetc] (42.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_caddition_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-1.75, 0) {};
		\node [style=none] (45) at (1.75, 0) {};
		\node [style=globalphase] (50) at (-0.75, -1) {$\alpha_1$};
		\node [style=globalphase] (51) at (0.75, -1) {$\alpha_2$};
		\node [style=control] (52) at (0.75, 0) {};
		\node [style=control] (53) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (44.center) to (45.center);
		\draw (53) to (50);
		\draw (51) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_caddition_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-1.75, 0) {};
		\node [style=none] (45) at (1.75, 0) {};
		\node [style=globalphase] (50) at (-0.75, -1) {$\alpha_1$};
		\node [style=globalphase] (51) at (0.75, -1) {$\alpha_2$};
		\node [style=control] (53) at (0, 0) {};
		\node [style=none] (54) at (-1.5, -0.5) {};
		\node [style=none] (55) at (1.5, -0.5) {};
		\node [style=none] (56) at (1.5, -1.5) {};
		\node [style=none] (57) at (-1.5, -1.5) {};
		\node [style=none] (58) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (44.center) to (45.center);
		\draw [style=greyetc] (55.center) to (54.center);
		\draw [style=greyetc] (54.center) to (57.center);
		\draw [style=greyetc] (57.center) to (56.center);
		\draw [style=greyetc] (56.center) to (55.center);
		\draw (53) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_caddition_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-1.75, 0) {};
		\node [style=none] (45) at (1.75, 0) {};
		\node [style=globalphase] (50) at (0, -1) {$\alpha_1+\alpha_2$};
		\node [style=control] (53) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (44.center) to (45.center);
		\draw (53) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_cz_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (27) at (-2.25, 0.5) {};
		\node [style=none] (28) at (2.25, 0.5) {};
		\node [style=control] (29) at (0, 0.5) {};
		\node [style=not] (30) at (0, -0.5) {};
		\node [style=gate] (31) at (-1.25, -0.5) {$H$};
		\node [style=gate] (32) at (1.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_cz_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.75, -0.5) {};
		\node [style=none] (6) at (3.75, -0.5) {};
		\node [style=none] (27) at (-3.75, 0.5) {};
		\node [style=none] (28) at (3.75, 0.5) {};
		\node [style=control] (29) at (0, 0.5) {};
		\node [style=control] (30) at (0, -0.5) {};
		\node [style=globalphase] (31) at (0, -1.5) {$\pi$};
		\node [style=gate] (32) at (1.25, -0.5) {$H$};
		\node [style=gate] (33) at (2.75, -0.5) {$H$};
		\node [style=gate] (34) at (-2.75, -0.5) {$H$};
		\node [style=gate] (35) at (-1.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_cz_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=control] (29) at (0, 0.5) {};
		\node [style=control] (30) at (0, -0.5) {};
		\node [style=globalphase] (31) at (0, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_cz_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (2, 0.5) {};
		\node [style=none] (36) at (0.5, 0) {$\mu^2(\pi)$};
		\node [style=none] (32) at (-0.5, 0.75) {};
		\node [style=none] (33) at (1.5, 0.75) {};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style=none] (35) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw [style=border] (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_cz_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (2, 0.5) {};
		\node [style=none] (36) at (0.5, 0) {$\lambda^2(\pi)$};
		\node [style=none] (32) at (-0.5, 0.75) {};
		\node [style=none] (33) at (1.5, 0.75) {};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style=none] (35) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw [style=border] (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_mc2pi_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (0, 0) {$\lambda^{n}(2\pi)$};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (2, -0.5) {};
		\node [style=none] (24) at (1.75, 0.25) {$\cdot$};
		\node [style=none] (25) at (1.75, 0) {$\cdot$};
		\node [style=none] (26) at (1.75, -0.25) {$\cdot$};
		\node [style=none] (27) at (-1.75, 0.25) {$\cdot$};
		\node [style=none] (28) at (-1.75, 0) {$\cdot$};
		\node [style=none] (29) at (-1.75, -0.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (0.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (19.center);
		\draw (16.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_mc2pi_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (0, 0) {$\mu^{n}(2\pi)$};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (2, -0.5) {};
		\node [style=none] (24) at (1.75, 0.25) {$\cdot$};
		\node [style=none] (25) at (1.75, 0) {$\cdot$};
		\node [style=none] (26) at (1.75, -0.25) {$\cdot$};
		\node [style=none] (27) at (-1.75, 0.25) {$\cdot$};
		\node [style=none] (28) at (-1.75, 0) {$\cdot$};
		\node [style=none] (29) at (-1.75, -0.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (0.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (19.center);
		\draw (16.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_mc2pi_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (15) at (1.25, 0.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (27) at (-1, 0.25) {$\cdot$};
		\node [style=none] (28) at (-1, 0) {$\cdot$};
		\node [style=none] (29) at (-1, -0.25) {$\cdot$};
		\node [style=control] (30) at (0, 0.5) {};
		\node [style=control] (31) at (0, -0.5) {};
		\node [style=globalphase] (32) at (0, -1.5) {$2\pi$};
		\node [style=none] (33) at (1, 0.25) {$\cdot$};
		\node [style=none] (34) at (1, 0) {$\cdot$};
		\node [style=none] (35) at (1, -0.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (15.center);
		\draw (16.center) to (1.center);
		\draw (31) to (32);
		\draw [style=etc] (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_mc2pi_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (15) at (1.25, 0.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (27) at (-1, 0.25) {$\cdot$};
		\node [style=none] (28) at (-1, 0) {$\cdot$};
		\node [style=none] (29) at (-1, -0.25) {$\cdot$};
		\node [style=control] (30) at (0, 0.5) {};
		\node [style=control] (31) at (0, -0.5) {};
		\node [style=none] (33) at (1, 0.25) {$\cdot$};
		\node [style=none] (34) at (1, 0) {$\cdot$};
		\node [style=none] (35) at (1, -0.25) {$\cdot$};
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (37) at (-0.75, -1) {};
		\node [style=none] (38) at (0.75, -1) {};
		\node [style=none] (39) at (-0.75, -2) {};
		\node [style=none] (40) at (0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (15.center);
		\draw (16.center) to (1.center);
		\draw [style=etc] (30) to (31);
		\draw [style=greyetc] (37.center) to (38.center);
		\draw [style=greyetc] (38.center) to (40.center);
		\draw [style=greyetc] (40.center) to (39.center);
		\draw [style=greyetc] (39.center) to (37.center);
		\draw (31) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_mc2pi_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (15) at (0.75, 0.5) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (27) at (0, 0.25) {$\cdot$};
		\node [style=none] (28) at (0, 0) {$\cdot$};
		\node [style=none] (29) at (0, -0.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (15.center);
		\draw (16.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_mu_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 1.5) {};
		\node [style=none] (1) at (-9.75, 0.5) {};
		\node [style=none] (2) at (-9.75, -0.5) {};
		\node [style=none] (3) at (-9.75, -1.5) {};
		\node [style=none] (4) at (9.25, -1.5) {};
		\node [style=none] (5) at (9.25, -0.5) {};
		\node [style=none] (6) at (9.25, 0.5) {};
		\node [style=none] (7) at (9.25, 1.5) {};
		\node [style=none] (8) at (-5.5, -0.5) {};
		\node [style=none] (9) at (-5.5, -1.5) {};
		\node [style=none] (10) at (-4.5, -0.5) {};
		\node [style=none] (11) at (-4.5, -1.5) {};
		\node [style=none] (12) at (-9, 1.75) {};
		\node [style=none] (13) at (-6, 1.75) {};
		\node [style=none] (14) at (-6, -0.75) {};
		\node [style=none] (15) at (-9, -0.75) {};
		\node [style=none] (16) at (-7.5, 0.5) {$\lambda^{n+1}(\frac{\alpha}{2})$};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (-1, 1.75) {};
		\node [style=none] (19) at (-1, -0.75) {};
		\node [style=none] (20) at (-4, -0.75) {};
		\node [style=none] (21) at (-2.5, 0.5) {$\lambda^{n+1}(\frac{\alpha}{2})$};
		\node [style=none] (22) at (-0.5, -0.5) {};
		\node [style=none] (23) at (-0.5, -1.5) {};
		\node [style=none] (24) at (0.5, -0.5) {};
		\node [style=none] (25) at (0.5, -1.5) {};
		\node [style=control] (26) at (1, -0.5) {};
		\node [style=none] (31) at (1.5, -0.5) {};
		\node [style=none] (32) at (1.5, -1.5) {};
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=none] (34) at (2.5, -1.5) {};
		\node [style=none] (35) at (3, 1.75) {};
		\node [style=none] (36) at (6.5, 1.75) {};
		\node [style=none] (37) at (6.5, -0.75) {};
		\node [style=none] (38) at (3, -0.75) {};
		\node [style=none] (39) at (4.75, 0.5) {$\lambda^{n+1}(\!-\frac{\alpha}{2})$};
		\node [style=none] (40) at (7, -0.5) {};
		\node [style=none] (41) at (7, -1.5) {};
		\node [style=none] (42) at (8, -0.5) {};
		\node [style=none] (43) at (8, -1.5) {};
		\node [style=control] (44) at (8.5, -0.5) {};
		\node [style=none] (49) at (-9, 1.5) {};
		\node [style=none] (50) at (-9, 0.5) {};
		\node [style=none] (51) at (-9, -0.5) {};
		\node [style=none] (52) at (-6, -0.5) {};
		\node [style=none] (53) at (-6, 0.5) {};
		\node [style=none] (54) at (-6, 1.5) {};
		\node [style=none] (55) at (-4, 1.5) {};
		\node [style=none] (56) at (-1, 1.5) {};
		\node [style=none] (57) at (-1, 0.5) {};
		\node [style=none] (58) at (-4, 0.5) {};
		\node [style=none] (59) at (-4, -0.5) {};
		\node [style=none] (60) at (-1, -0.5) {};
		\node [style=none] (61) at (3, -0.5) {};
		\node [style=none] (62) at (6.5, -0.5) {};
		\node [style=none] (63) at (6.5, 1.5) {};
		\node [style=none] (64) at (3, 1.5) {};
		\node [style=none] (65) at (3, 0.5) {};
		\node [style=none] (66) at (6.5, 0.5) {};
		\node [style=none] (152) at (9, 1.25) {$\cdot$};
		\node [style=none] (153) at (9, 1) {$\cdot$};
		\node [style=none] (154) at (9, 0.75) {$\cdot$};
		\node [style=none] (158) at (1, 1.25) {$\cdot$};
		\node [style=none] (159) at (1, 1) {$\cdot$};
		\node [style=none] (160) at (1, 0.75) {$\cdot$};
		\node [style=none] (161) at (-5, 1.25) {$\cdot$};
		\node [style=none] (162) at (-5, 1) {$\cdot$};
		\node [style=none] (163) at (-5, 0.75) {$\cdot$};
		\node [style=none] (164) at (-9.5, 1.25) {$\cdot$};
		\node [style=none] (165) at (-9.5, 1) {$\cdot$};
		\node [style=none] (166) at (-9.5, 0.75) {$\cdot$};
		\node [style=not] (168) at (1, -1.5) {};
		\node [style=not] (169) at (8.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (22.center) to (25.center);
		\draw (23.center) to (24.center);
		\draw (31.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw (40.center) to (43.center);
		\draw (41.center) to (42.center);
		\draw (0.center) to (49.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (64.center);
		\draw (63.center) to (7.center);
		\draw (6.center) to (66.center);
		\draw (65.center) to (57.center);
		\draw (58.center) to (53.center);
		\draw (50.center) to (1.center);
		\draw (2.center) to (51.center);
		\draw (52.center) to (8.center);
		\draw (10.center) to (59.center);
		\draw (60.center) to (22.center);
		\draw (24.center) to (31.center);
		\draw (33.center) to (61.center);
		\draw (62.center) to (40.center);
		\draw (42.center) to (5.center);
		\draw (4.center) to (43.center);
		\draw (41.center) to (34.center);
		\draw (32.center) to (25.center);
		\draw (23.center) to (11.center);
		\draw (9.center) to (3.center);
		\draw (44) to (169);
		\draw (26) to (168);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_mu_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17.25, 1.5) {};
		\node [style=none] (1) at (-17.25, 0.5) {};
		\node [style=none] (2) at (-17.25, -0.5) {};
		\node [style=none] (3) at (-17.25, -1.5) {};
		\node [style=none] (4) at (13.25, -1.5) {};
		\node [style=none] (5) at (13.25, -0.5) {};
		\node [style=none] (6) at (13.25, 0.5) {};
		\node [style=none] (7) at (13.25, 1.5) {};
		\node [style=none] (12) at (-16.5, 1.75) {};
		\node [style=none] (13) at (-13.5, 1.75) {};
		\node [style=none] (14) at (-13.5, -0.75) {};
		\node [style=none] (15) at (-16.5, -0.75) {};
		\node [style=none] (16) at (-15, 0.5) {$\mu^{n+1}(\frac{\alpha}{2})$};
		\node [style=none] (17) at (-10, 1.75) {};
		\node [style=none] (18) at (-7, 1.75) {};
		\node [style=none] (19) at (-7, -0.75) {};
		\node [style=none] (20) at (-10, -0.75) {};
		\node [style=none] (21) at (-8.5, 0.5) {$\mu^{n+1}(\frac{\alpha}{2})$};
		\node [style=none] (23) at (-7, -1.5) {};
		\node [style=control] (26) at (-2, -0.5) {};
		\node [style=control] (27) at (-2, -1.5) {};
		\node [style=gate] (28) at (-3, -1.5) {$H$};
		\node [style=gate] (29) at (-1, -1.5) {$H$};
		\node [style=globalphase] (30) at (-2, -2.5) {$\pi$};
		\node [style=none] (34) at (3, -1.5) {};
		\node [style=none] (35) at (3, 1.75) {};
		\node [style=none] (36) at (6.5, 1.75) {};
		\node [style=none] (37) at (6.5, -0.75) {};
		\node [style=none] (38) at (3, -0.75) {};
		\node [style=none] (39) at (4.75, 0.5) {$\mu^{n+1}(\!-\frac{\alpha}{2})$};
		\node [style=control] (44) at (11.5, -0.5) {};
		\node [style=control] (45) at (11.5, -1.5) {};
		\node [style=gate] (46) at (10.5, -1.5) {$H$};
		\node [style=gate] (47) at (12.5, -1.5) {$H$};
		\node [style=globalphase] (48) at (11.5, -2.5) {$\pi$};
		\node [style=none] (49) at (-16.5, 1.5) {};
		\node [style=none] (50) at (-16.5, 0.5) {};
		\node [style=none] (51) at (-16.5, -0.5) {};
		\node [style=none] (52) at (-13.5, -0.5) {};
		\node [style=none] (53) at (-13.5, 0.5) {};
		\node [style=none] (54) at (-13.5, 1.5) {};
		\node [style=none] (55) at (-10, 1.5) {};
		\node [style=none] (56) at (-7, 1.5) {};
		\node [style=none] (57) at (-7, 0.5) {};
		\node [style=none] (58) at (-10, 0.5) {};
		\node [style=none] (59) at (-10, -0.5) {};
		\node [style=none] (60) at (-7, -0.5) {};
		\node [style=none] (61) at (3, -0.5) {};
		\node [style=none] (62) at (6.5, -0.5) {};
		\node [style=none] (63) at (6.5, 1.5) {};
		\node [style=none] (64) at (3, 1.5) {};
		\node [style=none] (65) at (3, 0.5) {};
		\node [style=none] (66) at (6.5, 0.5) {};
		\node [style=none] (152) at (13, 1.25) {$\cdot$};
		\node [style=none] (153) at (13, 1) {$\cdot$};
		\node [style=none] (154) at (13, 0.75) {$\cdot$};
		\node [style=none] (158) at (-2, 1.25) {$\cdot$};
		\node [style=none] (159) at (-2, 1) {$\cdot$};
		\node [style=none] (160) at (-2, 0.75) {$\cdot$};
		\node [style=none] (161) at (-11.75, 1.25) {$\cdot$};
		\node [style=none] (162) at (-11.75, 1) {$\cdot$};
		\node [style=none] (163) at (-11.75, 0.75) {$\cdot$};
		\node [style=none] (164) at (-17, 1.25) {$\cdot$};
		\node [style=none] (165) at (-17, 1) {$\cdot$};
		\node [style=none] (166) at (-17, 0.75) {$\cdot$};
		\node [style=none] (228) at (-13, -0.25) {};
		\node [style=none] (229) at (-13, -1.75) {};
		\node [style=none] (230) at (-10.5, -1.75) {};
		\node [style=none] (231) at (-10.5, -0.25) {};
		\node [style=none] (232) at (-11.75, -1) {$D(\sigma_{1,1})$};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (0, -1.75) {};
		\node [style=none] (235) at (2.5, -1.75) {};
		\node [style=none] (236) at (2.5, -0.25) {};
		\node [style=none] (237) at (1.25, -1) {$D(\sigma_{1,1})$};
		\node [style=none] (238) at (-6.5, -0.25) {};
		\node [style=none] (239) at (-6.5, -1.75) {};
		\node [style=none] (240) at (-4, -1.75) {};
		\node [style=none] (241) at (-4, -0.25) {};
		\node [style=none] (242) at (-5.25, -1) {$D(\sigma_{1,1})$};
		\node [style=none] (243) at (7, -0.25) {};
		\node [style=none] (244) at (7, -1.75) {};
		\node [style=none] (245) at (9.5, -1.75) {};
		\node [style=none] (246) at (9.5, -0.25) {};
		\node [style=none] (247) at (8.25, -1) {$D(\sigma_{1,1})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (26) to (30);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw (44) to (48);
		\draw (0.center) to (49.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (64.center);
		\draw (63.center) to (7.center);
		\draw (6.center) to (66.center);
		\draw (65.center) to (57.center);
		\draw (58.center) to (53.center);
		\draw (50.center) to (1.center);
		\draw (2.center) to (51.center);
		\draw (3.center) to (23.center);
		\draw (59.center) to (52.center);
		\draw (62.center) to (5.center);
		\draw (4.center) to (34.center);
		\draw (23.center) to (34.center);
		\draw (61.center) to (60.center);
		\draw [style=border] (229.center)
			 to (228.center)
			 to (231.center)
			 to (230.center)
			 to cycle;
		\draw [style=border] (234.center)
			 to (233.center)
			 to (236.center)
			 to (235.center)
			 to cycle;
		\draw [style=border] (239.center)
			 to (238.center)
			 to (241.center)
			 to (240.center)
			 to cycle;
		\draw [style=border] (244.center)
			 to (243.center)
			 to (246.center)
			 to (245.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_mu_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 1.5) {};
		\node [style=none] (1) at (-11, 0.5) {};
		\node [style=none] (2) at (-11, -0.5) {};
		\node [style=none] (3) at (-11, -1.5) {};
		\node [style=none] (4) at (12.75, -1.5) {};
		\node [style=none] (5) at (12.75, -0.5) {};
		\node [style=none] (6) at (12.75, 0.5) {};
		\node [style=none] (7) at (12.75, 1.5) {};
		\node [style=none] (8) at (-6.75, -0.5) {};
		\node [style=none] (9) at (-6.75, -1.5) {};
		\node [style=none] (10) at (-5.75, -0.5) {};
		\node [style=none] (11) at (-5.75, -1.5) {};
		\node [style=none] (12) at (-10.25, 1.75) {};
		\node [style=none] (13) at (-7.25, 1.75) {};
		\node [style=none] (14) at (-7.25, -0.75) {};
		\node [style=none] (15) at (-10.25, -0.75) {};
		\node [style=none] (16) at (-8.75, 0.5) {$\mu^{n+1}(\frac{\alpha}{2})$};
		\node [style=none] (17) at (-5.25, 1.75) {};
		\node [style=none] (18) at (-2.25, 1.75) {};
		\node [style=none] (19) at (-2.25, -0.75) {};
		\node [style=none] (20) at (-5.25, -0.75) {};
		\node [style=none] (21) at (-3.75, 0.5) {$\mu^{n+1}(\frac{\alpha}{2})$};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (23) at (-1.75, -1.5) {};
		\node [style=none] (24) at (-0.75, -0.5) {};
		\node [style=none] (25) at (-0.75, -1.5) {};
		\node [style=control] (26) at (1, -0.5) {};
		\node [style=control] (27) at (1, -1.5) {};
		\node [style=gate] (28) at (0, -1.5) {$H$};
		\node [style=gate] (29) at (2, -1.5) {$H$};
		\node [style=globalphase] (30) at (1, -2.5) {$\pi$};
		\node [style=none] (31) at (2.75, -0.5) {};
		\node [style=none] (32) at (2.75, -1.5) {};
		\node [style=none] (33) at (3.75, -0.5) {};
		\node [style=none] (34) at (3.75, -1.5) {};
		\node [style=none] (35) at (4.25, 1.75) {};
		\node [style=none] (36) at (7.75, 1.75) {};
		\node [style=none] (37) at (7.75, -0.75) {};
		\node [style=none] (38) at (4.25, -0.75) {};
		\node [style=none] (39) at (6, 0.5) {$\mu^{n+1}(\!-\frac{\alpha}{2})$};
		\node [style=none] (40) at (8.25, -0.5) {};
		\node [style=none] (41) at (8.25, -1.5) {};
		\node [style=none] (42) at (9.25, -0.5) {};
		\node [style=none] (43) at (9.25, -1.5) {};
		\node [style=control] (44) at (11, -0.5) {};
		\node [style=control] (45) at (11, -1.5) {};
		\node [style=gate] (46) at (10, -1.5) {$H$};
		\node [style=gate] (47) at (12, -1.5) {$H$};
		\node [style=globalphase] (48) at (11, -2.5) {$\pi$};
		\node [style=none] (49) at (-10.25, 1.5) {};
		\node [style=none] (50) at (-10.25, 0.5) {};
		\node [style=none] (51) at (-10.25, -0.5) {};
		\node [style=none] (52) at (-7.25, -0.5) {};
		\node [style=none] (53) at (-7.25, 0.5) {};
		\node [style=none] (54) at (-7.25, 1.5) {};
		\node [style=none] (55) at (-5.25, 1.5) {};
		\node [style=none] (56) at (-2.25, 1.5) {};
		\node [style=none] (57) at (-2.25, 0.5) {};
		\node [style=none] (58) at (-5.25, 0.5) {};
		\node [style=none] (59) at (-5.25, -0.5) {};
		\node [style=none] (60) at (-2.25, -0.5) {};
		\node [style=none] (61) at (4.25, -0.5) {};
		\node [style=none] (62) at (7.75, -0.5) {};
		\node [style=none] (63) at (7.75, 1.5) {};
		\node [style=none] (64) at (4.25, 1.5) {};
		\node [style=none] (65) at (4.25, 0.5) {};
		\node [style=none] (66) at (7.75, 0.5) {};
		\node [style=none] (152) at (12.5, 1.25) {$\cdot$};
		\node [style=none] (153) at (12.5, 1) {$\cdot$};
		\node [style=none] (154) at (12.5, 0.75) {$\cdot$};
		\node [style=none] (158) at (1, 1.25) {$\cdot$};
		\node [style=none] (159) at (1, 1) {$\cdot$};
		\node [style=none] (160) at (1, 0.75) {$\cdot$};
		\node [style=none] (161) at (-6.25, 1.25) {$\cdot$};
		\node [style=none] (162) at (-6.25, 1) {$\cdot$};
		\node [style=none] (163) at (-6.25, 0.75) {$\cdot$};
		\node [style=none] (164) at (-10.75, 1.25) {$\cdot$};
		\node [style=none] (165) at (-10.75, 1) {$\cdot$};
		\node [style=none] (166) at (-10.75, 0.75) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (22.center) to (25.center);
		\draw (23.center) to (24.center);
		\draw (26) to (30);
		\draw (31.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw (40.center) to (43.center);
		\draw (41.center) to (42.center);
		\draw (44) to (48);
		\draw (0.center) to (49.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (64.center);
		\draw (63.center) to (7.center);
		\draw (6.center) to (66.center);
		\draw (65.center) to (57.center);
		\draw (58.center) to (53.center);
		\draw (50.center) to (1.center);
		\draw (2.center) to (51.center);
		\draw (52.center) to (8.center);
		\draw (10.center) to (59.center);
		\draw (60.center) to (22.center);
		\draw (24.center) to (31.center);
		\draw (33.center) to (61.center);
		\draw (62.center) to (40.center);
		\draw (42.center) to (5.center);
		\draw (4.center) to (43.center);
		\draw (41.center) to (34.center);
		\draw (32.center) to (25.center);
		\draw (23.center) to (11.center);
		\draw (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_swap_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (-0.5, 0.5) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (1, -0.5) {};
		\node [style=none] (31) at (0.5, 0.5) {};
		\node [style=none] (32) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (28.center) to (29.center);
		\draw (6.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_swap_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (6.25, -0.5) {};
		\node [style=none] (27) at (-3.25, 0.5) {};
		\node [style=none] (28) at (6.25, 0.5) {};
		\node [style=control] (29) at (-1, 0.5) {};
		\node [style=control] (30) at (-1, -0.5) {};
		\node [style=control] (32) at (4, 0.5) {};
		\node [style=control] (33) at (4, -0.5) {};
		\node [style=gate] (35) at (-2.25, -0.5) {$H$};
		\node [style=gate] (36) at (0.25, -0.5) {$H$};
		\node [style=gate] (37) at (5.25, -0.5) {$H$};
		\node [style=gate] (38) at (2.75, -0.5) {$H$};
		\node [style=control] (39) at (1.5, 0.5) {};
		\node [style=control] (40) at (1.5, -0.5) {};
		\node [style=gate] (42) at (2.75, 0.5) {$H$};
		\node [style=gate] (43) at (0.25, 0.5) {$H$};
		\node [style=globalphase] (44) at (-1, -1.5) {$\pi$};
		\node [style=globalphase] (45) at (1.5, -1.5) {$\pi$};
		\node [style=globalphase] (46) at (4, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (30);
		\draw (39) to (40);
		\draw (32) to (33);
		\draw (30) to (44);
		\draw (40) to (45);
		\draw (33) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_swap_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (-0.5, 0.5) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (1, -0.5) {};
		\node [style=none] (31) at (0.5, 0.5) {};
		\node [style=none] (32) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (28.center) to (29.center);
		\draw (6.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_swap_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (27) at (-2.5, 0.5) {};
		\node [style=none] (28) at (-2, 0.5) {};
		\node [style=none] (47) at (-1, -0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=none] (49) at (-1, 0.5) {};
		\node [style=none] (50) at (-0.5, 0.5) {};
		\node [style=none] (51) at (0.5, -0.5) {};
		\node [style=none] (52) at (1, -0.5) {};
		\node [style=none] (53) at (0.5, 0.5) {};
		\node [style=none] (54) at (1, 0.5) {};
		\node [style=none] (58) at (2, -0.5) {};
		\node [style=none] (59) at (2, 0.5) {};
		\node [style=none] (60) at (2.5, -0.5) {};
		\node [style=none] (61) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (28.center) to (47.center);
		\draw (48.center) to (53.center);
		\draw (51.center) to (50.center);
		\draw (49.center) to (6.center);
		\draw (54.center) to (58.center);
		\draw (52.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (60.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_swap_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (4) at (-2.25, 0.5) {};
		\node [style=control] (5) at (-2.25, -0.5) {};
		\node [style=control] (6) at (2.75, 0.5) {};
		\node [style=control] (7) at (2.75, -0.5) {};
		\node [style=gate] (8) at (-3.5, -0.5) {$H$};
		\node [style=gate] (9) at (-1, -0.5) {$H$};
		\node [style=gate] (10) at (4, -0.5) {$H$};
		\node [style=gate] (11) at (1.5, -0.5) {$H$};
		\node [style=control] (12) at (0.25, 0.5) {};
		\node [style=control] (13) at (0.25, -0.5) {};
		\node [style=gate] (14) at (1.5, 0.5) {$H$};
		\node [style=gate] (15) at (-1, 0.5) {$H$};
		\node [style=globalphase] (16) at (-2.25, -1.5) {$\pi$};
		\node [style=globalphase] (17) at (0.25, -1.5) {$\pi$};
		\node [style=globalphase] (18) at (2.75, -1.5) {$\pi$};
		\node [style=none] (19) at (4.75, -0.5) {};
		\node [style=none] (20) at (4.75, 0.5) {};
		\node [style=none] (21) at (5.75, -0.5) {};
		\node [style=none] (22) at (5.75, 0.5) {};
		\node [style=none] (23) at (6.25, -0.5) {};
		\node [style=none] (24) at (6.25, 0.5) {};
		\node [style=none] (25) at (-4.25, -0.5) {};
		\node [style=none] (26) at (-4.25, 0.5) {};
		\node [style=none] (27) at (-5.25, -0.5) {};
		\node [style=none] (28) at (-5.25, 0.5) {};
		\node [style=none] (29) at (-5.75, -0.5) {};
		\node [style=none] (30) at (-5.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (12) to (13);
		\draw (6) to (7);
		\draw (5) to (16);
		\draw (13) to (17);
		\draw (7) to (18);
		\draw (20.center) to (21.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (27.center);
		\draw (26.center) to (20.center);
		\draw (19.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_swap_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (4) at (-2.25, 0.5) {};
		\node [style=control] (5) at (-2.25, -0.5) {};
		\node [style=control] (6) at (2.75, 0.5) {};
		\node [style=control] (7) at (2.75, -0.5) {};
		\node [style=gate] (8) at (-3.5, 0.5) {$H$};
		\node [style=gate] (9) at (-1, -0.5) {$H$};
		\node [style=gate] (10) at (4, 0.5) {$H$};
		\node [style=gate] (11) at (1.5, -0.5) {$H$};
		\node [style=control] (12) at (0.25, 0.5) {};
		\node [style=control] (13) at (0.25, -0.5) {};
		\node [style=gate] (14) at (1.5, 0.5) {$H$};
		\node [style=gate] (15) at (-1, 0.5) {$H$};
		\node [style=globalphase] (16) at (-2.25, -1.5) {$\pi$};
		\node [style=globalphase] (17) at (0.25, -1.5) {$\pi$};
		\node [style=globalphase] (18) at (2.75, -1.5) {$\pi$};
		\node [style=none] (19) at (5, -0.5) {};
		\node [style=none] (20) at (5, 0.5) {};
		\node [style=none] (25) at (-4.5, -0.5) {};
		\node [style=none] (26) at (-4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (12) to (13);
		\draw (6) to (7);
		\draw (5) to (16);
		\draw (13) to (17);
		\draw (7) to (18);
		\draw (26.center) to (20.center);
		\draw (19.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_swap_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (4) at (0.25, 0.5) {};
		\node [style=control] (5) at (0.25, -0.5) {};
		\node [style=control] (6) at (4, 0.5) {};
		\node [style=control] (7) at (4, -0.5) {};
		\node [style=gate] (8) at (-0.75, -0.5) {$H$};
		\node [style=gate] (9) at (1.25, -0.5) {$H$};
		\node [style=gate] (10) at (5, -0.5) {$H$};
		\node [style=gate] (11) at (3, -0.5) {$H$};
		\node [style=control] (12) at (2.25, 0.5) {};
		\node [style=control] (13) at (2.25, -0.5) {};
		\node [style=gate] (14) at (3, 0.5) {$H$};
		\node [style=gate] (15) at (1.25, 0.5) {$H$};
		\node [style=globalphase] (16) at (0.25, -1.5) {$\pi$};
		\node [style=globalphase] (17) at (2.25, -1.5) {$\pi$};
		\node [style=globalphase] (18) at (4, -1.5) {$\pi$};
		\node [style=none] (19) at (9.75, -0.5) {};
		\node [style=none] (20) at (9.75, 0.5) {};
		\node [style=none] (25) at (-15.5, -0.5) {};
		\node [style=none] (26) at (-15.5, 0.5) {};
		\node [style=control] (27) at (-10.25, 0.5) {};
		\node [style=control] (28) at (-10.25, -0.5) {};
		\node [style=control] (29) at (-6.25, 0.5) {};
		\node [style=control] (30) at (-6.25, -0.5) {};
		\node [style=gate] (31) at (-11.25, -0.5) {$H$};
		\node [style=gate] (32) at (-9.25, -0.5) {$H$};
		\node [style=gate] (33) at (-5.25, -0.5) {$H$};
		\node [style=gate] (34) at (-7.25, -0.5) {$H$};
		\node [style=control] (35) at (-8.25, 0.5) {};
		\node [style=control] (36) at (-8.25, -0.5) {};
		\node [style=gate] (37) at (-7.25, 0.5) {$H$};
		\node [style=gate] (38) at (-9.25, 0.5) {$H$};
		\node [style=globalphase] (39) at (-10.25, -1.5) {$\pi$};
		\node [style=globalphase] (40) at (-8.25, -1.5) {$\pi$};
		\node [style=globalphase] (41) at (-6.25, -1.5) {$\pi$};
		\node [style=control] (42) at (7.25, 0.5) {};
		\node [style=control] (43) at (7.25, -0.5) {};
		\node [style=gate] (44) at (6.25, -0.5) {$H$};
		\node [style=gate] (45) at (8.75, -0.5) {$H$};
		\node [style=globalphase] (46) at (7.25, -1.5) {$\pi$};
		\node [style=control] (47) at (-13.5, 0.5) {};
		\node [style=control] (48) at (-13.5, -0.5) {};
		\node [style=gate] (49) at (-14.5, -0.5) {$H$};
		\node [style=gate] (50) at (-12.5, -0.5) {$H$};
		\node [style=globalphase] (51) at (-13.5, -1.5) {$\pi$};
		\node [style=control] (52) at (-3, 0.5) {};
		\node [style=control] (53) at (-3, -0.5) {};
		\node [style=gate] (54) at (-4, -0.5) {$H$};
		\node [style=gate] (55) at (-2, -0.5) {$H$};
		\node [style=globalphase] (56) at (-3, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (12) to (13);
		\draw (6) to (7);
		\draw (5) to (16);
		\draw (13) to (17);
		\draw (7) to (18);
		\draw (26.center) to (20.center);
		\draw (19.center) to (25.center);
		\draw (27) to (28);
		\draw (35) to (36);
		\draw (29) to (30);
		\draw (28) to (39);
		\draw (36) to (40);
		\draw (30) to (41);
		\draw (42) to (43);
		\draw (43) to (46);
		\draw (47) to (48);
		\draw (48) to (51);
		\draw (52) to (53);
		\draw (53) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_swap_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (3.5, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (4.5, -0.5) {};
		\node [style=none] (9) at (6, -0.5) {};
		\node [style=none] (10) at (4.5, 0.5) {};
		\node [style=none] (11) at (6, 0.5) {};
		\node [style=not] (12) at (0.25, -0.5) {};
		\node [style=not] (13) at (2.75, -0.5) {};
		\node [style=not] (14) at (5.25, -0.5) {};
		\node [style=control] (15) at (5.25, 0.5) {};
		\node [style=control] (16) at (2.75, 0.5) {};
		\node [style=control] (17) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (7.center);
		\draw (6.center) to (1.center);
		\draw (12) to (17);
		\draw (13) to (16);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_swap_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=not] (12) at (0.25, -0.5) {};
		\node [style=control] (17) at (0.25, 0.5) {};
		\node [style=not] (18) at (1.25, 0.5) {};
		\node [style=control] (19) at (1.25, -0.5) {};
		\node [style=not] (20) at (2.25, -0.5) {};
		\node [style=control] (21) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (12) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_zcommut_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (32) at (-2.25, -0.5) {};
		\node [style=none] (33) at (2.25, -0.5) {};
		\node [style=control] (34) at (-1.5, 0.5) {};
		\node [style=control] (37) at (1.5, 0.5) {};
		\node [style=gate] (38) at (0, 0.5) {$Z(\alpha)$};
		\node [style=not] (39) at (-1.5, -0.5) {};
		\node [style=not] (40) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (32.center) to (33.center);
		\draw (34) to (39);
		\draw (40) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_zcommut_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.25, 0.5) {};
		\node [style=none] (6) at (4.75, 0.5) {};
		\node [style=none] (32) at (-3.25, -0.5) {};
		\node [style=none] (33) at (4.75, -0.5) {};
		\node [style=control] (34) at (-1.25, 0.5) {};
		\node [style=control] (37) at (2.75, 0.5) {};
		\node [style=globalphase] (41) at (-1.25, -1.5) {$\pi$};
		\node [style=globalphase] (42) at (2.75, -1.5) {$\pi$};
		\node [style=control] (43) at (2.75, -0.5) {};
		\node [style=control] (44) at (-1.25, -0.5) {};
		\node [style=control] (45) at (0.75, 0.5) {};
		\node [style=globalphase] (47) at (0.75, -1.5) {$\alpha$};
		\node [style=gate] (48) at (1.75, -0.5) {$H$};
		\node [style=gate] (49) at (3.75, -0.5) {$H$};
		\node [style=gate] (50) at (-2.25, -0.5) {$H$};
		\node [style=gate] (51) at (-0.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (32.center) to (33.center);
		\draw (37) to (42);
		\draw (34) to (41);
		\draw (45) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_zcommut_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.25, 0.5) {};
		\node [style=none] (6) at (3.25, 0.5) {};
		\node [style=none] (32) at (-3.25, -0.5) {};
		\node [style=none] (33) at (3.25, -0.5) {};
		\node [style=control] (34) at (-1.25, 0.5) {};
		\node [style=control] (37) at (1.25, 0.5) {};
		\node [style=globalphase] (41) at (-1.25, -1.5) {$\pi$};
		\node [style=globalphase] (42) at (1.25, -1.5) {$\pi$};
		\node [style=control] (43) at (1.25, -0.5) {};
		\node [style=control] (44) at (-1.25, -0.5) {};
		\node [style=control] (45) at (0, 0.5) {};
		\node [style=globalphase] (47) at (0, -1.5) {$\alpha$};
		\node [style=gate] (49) at (2.25, -0.5) {$H$};
		\node [style=gate] (50) at (-2.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (32.center) to (33.center);
		\draw (37) to (42);
		\draw (34) to (41);
		\draw (45) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_zcommut_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.75, 0.5) {};
		\node [style=none] (6) at (4.25, 0.5) {};
		\node [style=none] (32) at (-3.75, -0.5) {};
		\node [style=none] (33) at (4.25, -0.5) {};
		\node [style=globalphase] (41) at (-1, -1.5) {$\pi$};
		\node [style=globalphase] (42) at (1.5, -1.5) {$\pi$};
		\node [style=control] (43) at (1.5, -0.5) {};
		\node [style=control] (44) at (-1, -0.5) {};
		\node [style=control] (45) at (0.25, 0.5) {};
		\node [style=globalphase] (47) at (0.25, -1.5) {$\alpha$};
		\node [style=gate] (49) at (3.25, -0.5) {$H$};
		\node [style=gate] (50) at (-2.75, -0.5) {$H$};
		\node [style=none] (51) at (-1.75, 0) {};
		\node [style=none] (52) at (0.25, 0) {};
		\node [style=none] (53) at (2.25, 0) {};
		\node [style=none] (54) at (2.25, -2.25) {};
		\node [style=none] (55) at (-1.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (32.center) to (33.center);
		\draw [style=greyetc] (54.center) to (55.center);
		\draw [style=greyetc] (55.center) to (51.center);
		\draw [style=greyetc] (51.center) to (53.center);
		\draw [style=greyetc] (53.center) to (54.center);
		\draw (45) to (52.center);
		\draw (44) to (41);
		\draw (43) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_zcommut_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (32) at (-1.75, -0.5) {};
		\node [style=none] (33) at (2.25, -0.5) {};
		\node [style=control] (45) at (0.25, 0.5) {};
		\node [style=globalphase] (47) at (0.25, -1.5) {$\alpha$};
		\node [style=gate] (49) at (1.25, -0.5) {$H$};
		\node [style=gate] (50) at (-0.75, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (32.center) to (33.center);
		\draw (45) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_zcommut_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (32) at (-1, -0.5) {};
		\node [style=none] (33) at (1.5, -0.5) {};
		\node [style=control] (45) at (0.25, 0.5) {};
		\node [style=globalphase] (47) at (0.25, -1.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (32.center) to (33.center);
		\draw (45) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_zcommut_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (32) at (-1.25, -0.5) {};
		\node [style=none] (33) at (1.25, -0.5) {};
		\node [style=gate] (38) at (0, 0.5) {$Z(\alpha)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.40, -0.40) {};
		\node [style=none] (2) at (-0.40, -0.40) {};
		\node [style=none] (3) at (-0.40, 0.40) {};
		\node [style=none] (4) at (0.40, 0.40) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyetc] (1.center) to (2.center);
		\draw [style=greyetc] (3.center) to (4.center);
		\draw [style=greyetc] (4.center) to (1.center);
		\draw [style=greyetc] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=control] (2) at (1, 0) {};
		\node [style=globalphase] (3) at (1, -1) {$\alpha_2$};
		\node [style=control] (4) at (-1.5, 0) {};
		\node [style=globalphase] (5) at (-1.5, -1) {$\alpha_1$};
		\node [style=gate] (7) at (-0.25, 0) {$H$};
		\node [style=gate] (10) at (2.25, 0) {$H$};
		\node [style=gate] (11) at (-2.75, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4) to (5);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler-left_bare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0) {};
		\node [style=none] (1) at (3.75, 0) {};
		\node [style=gate] (7) at (-0.75, 0) {$H$};
		\node [style=gate] (10) at (2.75, 0) {$H$};
		\node [style=gate] (11) at (-4.25, 0) {$H$};
		\node [style=gate] (12) at (-2.5, 0) {$Z(\alpha_1)$};
		\node [style=gate] (13) at (1, 0) {$Z(\alpha_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=control] (2) at (1, 0) {};
		\node [style=globalphase] (3) at (1, -1) {$\beta_2$};
		\node [style=control] (4) at (-1.5, 0) {};
		\node [style=globalphase] (5) at (-1.5, -1) {$\beta_1$};
		\node [style=gate] (7) at (-0.25, 0) {$H$};
		\node [style=control] (8) at (3.5, 0) {};
		\node [style=globalphase] (9) at (3.5, -1) {$\beta_3$};
		\node [style=gate] (10) at (2.25, 0) {$H$};
		\node [style=globalphase] (12) at (-3.5, 0) {$\beta_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4) to (5);
		\draw (2) to (3);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler-right_bare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=gate] (7) at (-1.75, 0) {$H$};
		\node [style=gate] (10) at (1.75, 0) {$H$};
		\node [style=globalphase] (12) at (-6, 0) {$\beta_0$};
		\node [style=gate] (13) at (-3.5, 0) {$Z(\beta_1)$};
		\node [style=gate] (14) at (0, 0) {$Z(\beta_2)$};
		\node [style=gate] (15) at (3.5, 0) {$Z(\beta_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exhaustivity_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=gate] (4) at (-0.25, -0.5) {$f$};
		\node [style=customcontrol] (9) at (-0.25, 0.5) {$\scriptstyle{1}$};
		\node [style=gate] (10) at (1.25, -0.5) {$f$};
		\node [style=customcontrol] (11) at (1.25, 0.5) {$\scriptstyle{2}$};
		\node [style=gate] (12) at (4.25, -0.5) {$f$};
		\node [style=customcontrol] (13) at (4.25, 0.5) {$\scriptstyle{\ell}$};
		\node [style=none] (14) at (5.25, -0.5) {};
		\node [style=none] (15) at (5.25, 0.5) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (3.25, 0.5) {};
		\node [style=none] (20) at (2.75, 0.5) {$\dots$};
		\node [style=none] (21) at (2.75, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (9) to (4);
		\draw (11) to (10);
		\draw (13) to (12);
		\draw (17.center) to (15.center);
		\draw (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exhaustivity_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (12) at (0, -0.5) {$f$};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (15.center);
		\draw (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=gate] (4) at (0, 0) {$f$};
		\node [style=none] (8) at (3, 0) {};
		\node [style=gate] (9) at (1.5, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgtensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=gate] (4) at (0, 0.5) {$f$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=gate] (9) at (0, -0.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hccpih.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (27) at (-2.25, 0.5) {};
		\node [style=none] (28) at (2.25, 0.5) {};
		\node [style=control] (29) at (0, 0.5) {};
		\node [style=control] (30) at (0, -0.5) {};
		\node [style=globalphase] (31) at (0, -1.5) {$\pi$};
		\node [style=gate] (34) at (-1.25, -0.5) {$H$};
		\node [style=gate] (35) at (1.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hch_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (27) at (-2.25, 0.5) {};
		\node [style=none] (28) at (2.25, 0.5) {};
		\node [style=control] (29) at (0, 0.5) {};
		\node [style=gate] (30) at (0, -0.5) {$H$};
		\node [style=gate] (31) at (-1.25, -0.5) {$H$};
		\node [style=gate] (32) at (1.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hch_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-7.25, -0.5) {};
		\node [style=none] (6) at (7.25, -0.5) {};
		\node [style=none] (27) at (-7.25, 0.5) {};
		\node [style=none] (28) at (7.25, 0.5) {};
		\node [style=control] (29) at (0, 0.5) {};
		\node [style=gate] (77) at (-3.75, -0.5) {$H$};
		\node [style=control] (78) at (-5, -0.5) {};
		\node [style=control] (79) at (0, -0.5) {};
		\node [style=globalphase] (80) at (0, -1.5) {$\pi$};
		\node [style=globalphase] (81) at (-5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (82) at (-1.25, -0.5) {$H$};
		\node [style=control] (83) at (-2.5, -0.5) {};
		\node [style=globalphase] (84) at (-2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (85) at (3.75, -0.5) {$H$};
		\node [style=control] (86) at (5, -0.5) {};
		\node [style=globalphase] (87) at (5, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (88) at (1.25, -0.5) {$H$};
		\node [style=control] (89) at (2.5, -0.5) {};
		\node [style=globalphase] (90) at (2.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=gate] (91) at (6.25, -0.5) {$H$};
		\node [style=gate] (92) at (-6.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (78) to (81);
		\draw (83) to (84);
		\draw (86) to (87);
		\draw (89) to (90);
		\draw (79) to (80);
		\draw (29) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hch_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-18.25, -0.5) {};
		\node [style=none] (6) at (7.25, -0.5) {};
		\node [style=none] (27) at (-18.25, 0.5) {};
		\node [style=none] (28) at (7.25, 0.5) {};
		\node [style=control] (29) at (0, 0.5) {};
		\node [style=gate] (77) at (-3.75, -0.5) {$H$};
		\node [style=control] (78) at (-5, -0.5) {};
		\node [style=control] (79) at (0, -0.5) {};
		\node [style=globalphase] (80) at (0, -1.5) {$\pi$};
		\node [style=globalphase] (81) at (-5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (82) at (-1.25, -0.5) {$H$};
		\node [style=control] (83) at (-2.5, -0.5) {};
		\node [style=globalphase] (84) at (-2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (85) at (3.75, -0.5) {$H$};
		\node [style=control] (86) at (5, -0.5) {};
		\node [style=globalphase] (87) at (5, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (88) at (1.25, -0.5) {$H$};
		\node [style=control] (89) at (2.5, -0.5) {};
		\node [style=globalphase] (90) at (2.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=gate] (91) at (6.25, -0.5) {$H$};
		\node [style=gate] (92) at (-16, -0.5) {$H$};
		\node [style=control] (93) at (-17.25, -0.5) {};
		\node [style=control] (94) at (-12.25, -0.5) {};
		\node [style=globalphase] (95) at (-12.25, -1.5) {$\pi$};
		\node [style=globalphase] (96) at (-17.25, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (97) at (-13.5, -0.5) {$H$};
		\node [style=control] (98) at (-14.75, -0.5) {};
		\node [style=globalphase] (99) at (-14.75, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (100) at (-8.5, -0.5) {$H$};
		\node [style=control] (101) at (-7.25, -0.5) {};
		\node [style=globalphase] (102) at (-7.25, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (103) at (-11, -0.5) {$H$};
		\node [style=control] (104) at (-9.75, -0.5) {};
		\node [style=globalphase] (105) at (-9.75, -1.5) {$\nicefrac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (78) to (81);
		\draw (83) to (84);
		\draw (86) to (87);
		\draw (89) to (90);
		\draw (79) to (80);
		\draw (29) to (79);
		\draw (93) to (96);
		\draw (98) to (99);
		\draw (101) to (102);
		\draw (104) to (105);
		\draw (94) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hch_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-7.25, -0.5) {};
		\node [style=none] (6) at (7.25, -0.5) {};
		\node [style=none] (27) at (-7.25, 0.5) {};
		\node [style=none] (28) at (7.25, 0.5) {};
		\node [style=control] (29) at (0, 0.5) {};
		\node [style=control] (79) at (0, -0.5) {};
		\node [style=globalphase] (80) at (0, -1.5) {$\pi$};
		\node [style=gate] (85) at (3.75, -0.5) {$H$};
		\node [style=control] (86) at (5, -0.5) {};
		\node [style=globalphase] (87) at (5, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (88) at (1.25, -0.5) {$H$};
		\node [style=control] (89) at (2.5, -0.5) {};
		\node [style=globalphase] (90) at (2.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=gate] (92) at (-5, -0.5) {$H$};
		\node [style=control] (93) at (-6.25, -0.5) {};
		\node [style=control] (94) at (-1.25, -0.5) {};
		\node [style=globalphase] (95) at (-1.25, -1.5) {$\pi$};
		\node [style=globalphase] (96) at (-6.25, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (97) at (-2.5, -0.5) {$H$};
		\node [style=control] (98) at (-3.75, -0.5) {};
		\node [style=globalphase] (99) at (-3.75, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (106) at (6.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (86) to (87);
		\draw (89) to (90);
		\draw (79) to (80);
		\draw (29) to (79);
		\draw (93) to (96);
		\draw (98) to (99);
		\draw (94) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hch_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-7.25, -0.5) {};
		\node [style=none] (6) at (18.5, -0.5) {};
		\node [style=none] (27) at (-7.25, 0.5) {};
		\node [style=none] (28) at (18.5, 0.5) {};
		\node [style=control] (29) at (0, 0.5) {};
		\node [style=control] (79) at (0, -0.5) {};
		\node [style=globalphase] (80) at (0, -1.5) {$\pi$};
		\node [style=gate] (85) at (3.75, -0.5) {$H$};
		\node [style=control] (86) at (5, -0.5) {};
		\node [style=globalphase] (87) at (5, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (88) at (1.25, -0.5) {$H$};
		\node [style=control] (89) at (2.5, -0.5) {};
		\node [style=globalphase] (90) at (2.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=gate] (92) at (-5, -0.5) {$H$};
		\node [style=control] (93) at (-6.25, -0.5) {};
		\node [style=control] (94) at (-1.25, -0.5) {};
		\node [style=globalphase] (95) at (-1.25, -1.5) {$\pi$};
		\node [style=globalphase] (96) at (-6.25, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (97) at (-2.5, -0.5) {$H$};
		\node [style=control] (98) at (-3.75, -0.5) {};
		\node [style=globalphase] (99) at (-3.75, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (106) at (8.75, -0.5) {$H$};
		\node [style=control] (107) at (7.5, -0.5) {};
		\node [style=control] (108) at (12.5, -0.5) {};
		\node [style=globalphase] (109) at (12.5, -1.5) {$\pi$};
		\node [style=globalphase] (110) at (7.5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (111) at (11.25, -0.5) {$H$};
		\node [style=control] (112) at (10, -0.5) {};
		\node [style=globalphase] (113) at (10, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (114) at (16.25, -0.5) {$H$};
		\node [style=control] (115) at (17.5, -0.5) {};
		\node [style=globalphase] (116) at (17.5, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (117) at (13.75, -0.5) {$H$};
		\node [style=control] (118) at (15, -0.5) {};
		\node [style=globalphase] (119) at (15, -1.5) {$\nicefrac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (86) to (87);
		\draw (89) to (90);
		\draw (79) to (80);
		\draw (29) to (79);
		\draw (93) to (96);
		\draw (98) to (99);
		\draw (94) to (95);
		\draw (107) to (110);
		\draw (112) to (113);
		\draw (115) to (116);
		\draw (118) to (119);
		\draw (108) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hch_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-7.25, -0.5) {};
		\node [style=none] (6) at (7.25, -0.5) {};
		\node [style=none] (27) at (-7.25, 0.5) {};
		\node [style=none] (28) at (7.25, 0.5) {};
		\node [style=control] (29) at (0, 0.5) {};
		\node [style=control] (79) at (0, -0.5) {};
		\node [style=globalphase] (80) at (0, -1.5) {$\pi$};
		\node [style=gate] (92) at (-5, -0.5) {$H$};
		\node [style=control] (93) at (-6.25, -0.5) {};
		\node [style=control] (94) at (-1.25, -0.5) {};
		\node [style=globalphase] (95) at (-1.25, -1.5) {$\pi$};
		\node [style=globalphase] (96) at (-6.25, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (97) at (-2.5, -0.5) {$H$};
		\node [style=control] (98) at (-3.75, -0.5) {};
		\node [style=globalphase] (99) at (-3.75, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=control] (108) at (1.25, -0.5) {};
		\node [style=globalphase] (109) at (1.25, -1.5) {$\pi$};
		\node [style=gate] (114) at (5, -0.5) {$H$};
		\node [style=control] (115) at (6.25, -0.5) {};
		\node [style=globalphase] (116) at (6.25, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (117) at (2.5, -0.5) {$H$};
		\node [style=control] (118) at (3.75, -0.5) {};
		\node [style=globalphase] (119) at (3.75, -1.5) {$\nicefrac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (79) to (80);
		\draw (29) to (79);
		\draw (93) to (96);
		\draw (98) to (99);
		\draw (94) to (95);
		\draw (115) to (116);
		\draw (118) to (119);
		\draw (108) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hch_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6, -0.5) {};
		\node [style=none] (6) at (6, -0.5) {};
		\node [style=none] (27) at (-6, 0.5) {};
		\node [style=none] (28) at (6, 0.5) {};
		\node [style=control] (29) at (0, 0.5) {};
		\node [style=control] (79) at (0, -0.5) {};
		\node [style=globalphase] (80) at (0, -1.5) {$\pi$};
		\node [style=gate] (92) at (-3.75, -0.5) {$H$};
		\node [style=control] (93) at (-5, -0.5) {};
		\node [style=globalphase] (96) at (-5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (97) at (-1.25, -0.5) {$H$};
		\node [style=control] (98) at (-2.5, -0.5) {};
		\node [style=globalphase] (99) at (-2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (114) at (3.75, -0.5) {$H$};
		\node [style=control] (115) at (5, -0.5) {};
		\node [style=globalphase] (116) at (5, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (117) at (1.25, -0.5) {$H$};
		\node [style=control] (118) at (2.5, -0.5) {};
		\node [style=globalphase] (119) at (2.5, -1.5) {$\nicefrac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (79) to (80);
		\draw (29) to (79);
		\draw (93) to (96);
		\draw (98) to (99);
		\draw (115) to (116);
		\draw (118) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hch_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (27) at (-0.25, 0.5) {};
		\node [style=none] (28) at (-2.25, 0.5) {};
		\node [style=control] (29) at (-1.25, 0.5) {};
		\node [style=gate] (30) at (-1.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hch_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=none] (28) at (-2.25, 0.5) {};
		\node [style=control] (29) at (-1.25, 0.5) {};
		\node [style=gate] (30) at (-1.25, -0.5) {$H$};
		\node [style=control] (31) at (0, 0.5) {};
		\node [style=gate] (32) at (0, -0.5) {$H$};
		\node [style=control] (33) at (1.25, 0.5) {};
		\node [style=gate] (34) at (1.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (30);
		\draw (31) to (32);
		\draw (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hcnoth.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (27) at (-2.25, 0.5) {};
		\node [style=none] (28) at (2.25, 0.5) {};
		\node [style=control] (29) at (0, 0.5) {};
		\node [style=not] (30) at (0, -0.5) {};
		\node [style=gate] (31) at (-1.25, -0.5) {$H$};
		\node [style=gate] (32) at (1.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hcnoth_step.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.75, -0.5) {};
		\node [style=none] (6) at (3.75, -0.5) {};
		\node [style=none] (27) at (-3.75, 0.5) {};
		\node [style=none] (28) at (3.75, 0.5) {};
		\node [style=control] (29) at (0, 0.5) {};
		\node [style=control] (30) at (0, -0.5) {};
		\node [style=globalphase] (31) at (0, -1.5) {$\pi$};
		\node [style=gate] (32) at (1.25, -0.5) {$H$};
		\node [style=gate] (33) at (2.75, -0.5) {$H$};
		\node [style=gate] (34) at (-2.75, -0.5) {$H$};
		\node [style=gate] (35) at (-1.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/heuler_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (5.25, 0) {};
		\node [style=gate] (2) at (-0.75, 0) {$H$};
		\node [style=control] (3) at (0.5, 0) {};
		\node [style=globalphase] (4) at (0.5, -1) {$0$};
		\node [style=gate] (5) at (1.75, 0) {$H$};
		\node [style=control] (6) at (3, 0) {};
		\node [style=globalphase] (7) at (3, -1) {$0$};
		\node [style=gate] (8) at (4.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3) to (4);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/heuler_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (7, 0) {};
		\node [style=control] (3) at (1, 0) {};
		\node [style=globalphase] (4) at (1, -1) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (5) at (2.25, 0) {$H$};
		\node [style=control] (6) at (3.5, 0) {};
		\node [style=globalphase] (7) at (3.5, -1) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (8) at (4.75, 0) {$H$};
		\node [style=control] (9) at (6, 0) {};
		\node [style=globalphase] (10) at (6, -1) {$\nicefrac{\pi}{2}$};
		\node [style=globalphase] (11) at (-1.5, 0) {$-\nicefrac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3) to (4);
		\draw (6) to (7);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/heulervar_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (7, 0) {};
		\node [style=control] (3) at (1, 0) {};
		\node [style=globalphase] (4) at (1, -1) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (5) at (2.25, 0) {$H$};
		\node [style=control] (6) at (3.5, 0) {};
		\node [style=globalphase] (7) at (3.5, -1) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (8) at (4.75, 0) {$H$};
		\node [style=control] (9) at (6, 0) {};
		\node [style=globalphase] (10) at (6, -1) {$\nicefrac{\pi}{2}$};
		\node [style=globalphase] (11) at (-1.5, 0) {$-\nicefrac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3) to (4);
		\draw (6) to (7);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/heulervar_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (8.75, 0) {};
		\node [style=control] (3) at (-0.75, 0) {};
		\node [style=globalphase] (4) at (-0.75, -1) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (5) at (0.5, 0) {$H$};
		\node [style=control] (6) at (3.5, 0) {};
		\node [style=globalphase] (7) at (3.5, -1) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (8) at (4.75, 0) {$H$};
		\node [style=control] (9) at (6, 0) {};
		\node [style=globalphase] (10) at (6, -1) {$\pi$};
		\node [style=globalphase] (11) at (-3.25, 0) {$-\nicefrac{\pi}{4}$};
		\node [style=control] (12) at (7.75, 0) {};
		\node [style=globalphase] (13) at (7.75, -1) {$-\nicefrac{\pi}{2}$};
		\node [style=control] (14) at (1.75, 0) {};
		\node [style=globalphase] (15) at (1.75, -1) {$\nicefrac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3) to (4);
		\draw (6) to (7);
		\draw (9) to (10);
		\draw (12) to (13);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/heulervar_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (6.75, 0) {};
		\node [style=control] (3) at (-5, 0) {};
		\node [style=globalphase] (4) at (-5, -1) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (5) at (-3.75, 0) {$H$};
		\node [style=control] (6) at (-0.75, 0) {};
		\node [style=globalphase] (7) at (-0.75, -1) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (8) at (0.5, 0) {$H$};
		\node [style=control] (9) at (1.75, 0) {};
		\node [style=globalphase] (10) at (1.75, -1) {$\pi$};
		\node [style=globalphase] (11) at (-7.5, 0) {$-\nicefrac{\pi}{4}$};
		\node [style=control] (12) at (5.75, 0) {};
		\node [style=globalphase] (13) at (5.75, -1) {$-\nicefrac{\pi}{2}$};
		\node [style=control] (14) at (-2.5, 0) {};
		\node [style=globalphase] (15) at (-2.5, -1) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (16) at (3, 0) {$H$};
		\node [style=gate] (17) at (4.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3) to (4);
		\draw (6) to (7);
		\draw (9) to (10);
		\draw (12) to (13);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/heulervar_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (6.75, 0) {};
		\node [style=control] (3) at (-5, 0) {};
		\node [style=globalphase] (4) at (-5, -1) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (5) at (-3.75, 0) {$H$};
		\node [style=control] (6) at (2.75, 0) {};
		\node [style=globalphase] (7) at (2.75, -1) {$-\nicefrac{\pi}{4}$};
		\node [style=gate] (8) at (1.25, 0) {$H$};
		\node [style=control] (9) at (0, 0) {};
		\node [style=globalphase] (10) at (0, -1) {$\pi$};
		\node [style=control] (12) at (5.75, 0) {};
		\node [style=globalphase] (13) at (5.75, -1) {$-\nicefrac{\pi}{2}$};
		\node [style=control] (14) at (-2.5, 0) {};
		\node [style=globalphase] (15) at (-2.5, -1) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (16) at (-1.25, 0) {$H$};
		\node [style=gate] (17) at (4.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3) to (4);
		\draw (6) to (7);
		\draw (9) to (10);
		\draw (12) to (13);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/initckn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (8) at (-0.5, 1.75) {};
		\node [style=none] (9) at (1, 1.75) {};
		\node [style=none] (10) at (1, -1.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (0.25, 0) {$C$};
		\node [style=whiteancilla] (13) at (-1.5, 1.5) {};
		\node [style=whiteancilla] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1, 1.25) {$\cdot$};
		\node [style=none] (16) at (-1, 1) {$\cdot$};
		\node [style=none] (17) at (-1, 0.75) {$\cdot$};
		\node [style=none] (18) at (1.5, 1.25) {$\cdot$};
		\node [style=none] (19) at (1.5, 1) {$\cdot$};
		\node [style=none] (20) at (1.5, 0.75) {$\cdot$};
		\node [style=none] (21) at (1.5, -0.75) {$\cdot$};
		\node [style=none] (22) at (1.5, -1) {$\cdot$};
		\node [style=none] (23) at (1.5, -1.25) {$\cdot$};
		\node [style=none] (24) at (-1, -0.75) {$\cdot$};
		\node [style=none] (25) at (-1, -1) {$\cdot$};
		\node [style=none] (26) at (-1, -1.25) {$\cdot$};
		\node [style=none] (29) at (-2.25, 1) {$n\Bigl\{$};
		\node [style=none] (30) at (-2.25, -1) {$k\Bigl\{$};
		\node [style=none] (31) at (2.75, 1) {$\Bigl\}n$};
		\node [style=none] (32) at (2.75, -1) {$\Bigl\}k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/initkn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (0.75, -1.5) {};
		\node [style=whiteancilla] (13) at (-0.75, 1.5) {};
		\node [style=whiteancilla] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (0, 1.25) {$\cdot$};
		\node [style=none] (16) at (0, 1) {$\cdot$};
		\node [style=none] (17) at (0, 0.75) {$\cdot$};
		\node [style=none] (24) at (0, -0.75) {$\cdot$};
		\node [style=none] (25) at (0, -1) {$\cdot$};
		\node [style=none] (26) at (0, -1.25) {$\cdot$};
		\node [style=none] (27) at (1.5, 1) {$\Bigl\}n$};
		\node [style=none] (28) at (1.5, -1) {$\Bigl\}k$};
		\node [style=none] (29) at (-1.5, 1) {$n\Bigl\{$};
		\node [style=none] (30) at (-1.5, -1) {$k\Bigl\{$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=gate] (4) at (-0.75, 0.75) {$f_1$};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=gate] (9) at (0.75, 0.75) {$g_1$};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=gate] (14) at (-0.75, -1) {$f_2$};
		\node [style=none] (15) at (1.5, -0.25) {};
		\node [style=none] (16) at (1.5, -1.75) {};
		\node [style=none] (17) at (-1.5, -0.25) {};
		\node [style=none] (18) at (-1.5, -1.75) {};
		\node [style=gate] (19) at (0.75, -1) {$g_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (5.center) to (7.center);
		\draw [style=greyetc] (7.center) to (8.center);
		\draw [style=greyetc] (8.center) to (6.center);
		\draw [style=greyetc] (6.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw [style=greyetc] (15.center) to (17.center);
		\draw [style=greyetc] (17.center) to (18.center);
		\draw [style=greyetc] (18.center) to (16.center);
		\draw [style=greyetc] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=gate] (4) at (-0.75, 0.75) {$f_1$};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, -1.75) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-1.5, -1.75) {};
		\node [style=gate] (9) at (1, 0.75) {$g_1$};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=gate] (14) at (-0.75, -1) {$f_2$};
		\node [style=none] (15) at (1.75, 1.5) {};
		\node [style=none] (16) at (1.75, -1.75) {};
		\node [style=none] (17) at (0.25, 1.5) {};
		\node [style=none] (18) at (0.25, -1.75) {};
		\node [style=gate] (19) at (1, -1) {$g_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (5.center) to (7.center);
		\draw [style=greyetc] (7.center) to (8.center);
		\draw [style=greyetc] (8.center) to (6.center);
		\draw [style=greyetc] (6.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw [style=greyetc] (15.center) to (17.center);
		\draw [style=greyetc] (17.center) to (18.center);
		\draw [style=greyetc] (18.center) to (16.center);
		\draw [style=greyetc] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/involution_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (17) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (6.center);
		\draw (3.center) to (4.center);
		\draw (12.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw (4.center) to (12.center);
		\draw (6.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iqccompleteness_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {};
		\node [style=none] (1) at (1.5, 2) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-0.75, 2.25) {};
		\node [style=none] (9) at (0.75, 2.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, 0.5) {$C_1'$};
		\node [style=whiteancilla] (13) at (-1.5, 2) {};
		\node [style=whiteancilla] (14) at (-1.5, 1) {};
		\node [style=whiteancillaterm] (31) at (1.5, 2) {};
		\node [style=whiteancillaterm] (32) at (1.5, 1) {};
		\node [style=whiteancilla] (36) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iqccompleteness_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 2) {};
		\node [style=none] (1) at (3.75, 2) {};
		\node [style=none] (2) at (-3.75, 1) {};
		\node [style=none] (3) at (3.75, 1) {};
		\node [style=none] (4) at (-3.75, 0) {};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=none] (6) at (-3.75, -1) {};
		\node [style=none] (7) at (3.75, -1) {};
		\node [style=none] (8) at (-3, 2.25) {};
		\node [style=none] (9) at (-1.5, 2.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-3, -1.25) {};
		\node [style=none] (12) at (-2.25, 0.5) {$C_1'$};
		\node [style=whiteancilla] (13) at (-3.75, 2) {};
		\node [style=whiteancilla] (14) at (-3.75, 1) {};
		\node [style=whiteancillaterm] (31) at (3.75, 2) {};
		\node [style=whiteancillaterm] (32) at (3.75, 1) {};
		\node [style=whiteancilla] (36) at (-3.75, 0) {};
		\node [style=none] (38) at (-1, 1.25) {};
		\node [style=none] (39) at (1, 1.25) {};
		\node [style=none] (40) at (1, -1.25) {};
		\node [style=none] (41) at (-1, -1.25) {};
		\node [style=none] (42) at (0, 0) {$(C_2')^\dagger$};
		\node [style=none] (43) at (1.5, 1.25) {};
		\node [style=none] (44) at (3, 1.25) {};
		\node [style=none] (45) at (3, -1.25) {};
		\node [style=none] (46) at (1.5, -1.25) {};
		\node [style=none] (47) at (2.25, 0) {$C_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=border] (40.center)
			 to (41.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
		\draw [style=border] (46.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iqccompleteness_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {};
		\node [style=none] (1) at (1.5, 2) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=whiteancilla] (13) at (-1.5, 2) {};
		\node [style=whiteancilla] (14) at (-1.5, 1) {};
		\node [style=whiteancillaterm] (31) at (1.5, 2) {};
		\node [style=whiteancillaterm] (32) at (1.5, 1) {};
		\node [style=whiteancilla] (36) at (-1.5, 0) {};
		\node [style=none] (43) at (-0.75, 1.25) {};
		\node [style=none] (44) at (0.75, 1.25) {};
		\node [style=none] (45) at (0.75, -1.25) {};
		\node [style=none] (46) at (-0.75, -1.25) {};
		\node [style=none] (47) at (0, 0) {$C_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (46.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iqccompleteness_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=whiteancilla] (14) at (-1.5, 1) {};
		\node [style=whiteancillaterm] (32) at (1.5, 1) {};
		\node [style=whiteancilla] (36) at (-1.5, 0) {};
		\node [style=none] (43) at (-0.75, 1.25) {};
		\node [style=none] (44) at (0.75, 1.25) {};
		\node [style=none] (45) at (0.75, -1.25) {};
		\node [style=none] (46) at (-0.75, -1.25) {};
		\node [style=none] (47) at (0, 0) {$C_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (46.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iqccompleteness_sem_01_alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=whiteancilla] (13) at (-1.75, 0.5) {};
		\node [style=whiteancillaterm] (31) at (1.75, 0.5) {};
		\node [style=none] (36) at (-1.75, 1.5) {};
		\node [style=none] (37) at (1.75, 1.5) {};
		\node [style=whiteancilla] (38) at (-1.75, 1.5) {};
		\node [style=whiteancillaterm] (39) at (1.75, 1.5) {};
		\node [style=none] (40) at (-1.75, -1.5) {};
		\node [style=none] (41) at (1.75, -1.5) {};
		\node [style=none] (8) at (-0.75, 1.75) {};
		\node [style=none] (9) at (0.75, 1.75) {};
		\node [style=none] (10) at (0.75, -1.75) {};
		\node [style=none] (11) at (-0.75, -1.75) {};
		\node [style=none] (12) at (0, 0) {$C_1'$};
		\node [style=none] (42) at (-3.25, 1) {$m_1{+}n\Bigl\{$};
		\node [style=none] (43) at (2.75, 1) {$\Bigl\}m_1$};
		\node [style=none] (44) at (-2.5, -1) {$k\Bigl\{$};
		\node [style=none] (45) at (3, -1) {$\Bigl\}n{+}k$};
		\node [style=none] (46) at (-1.25, 1.25) {$\cdot$};
		\node [style=none] (47) at (-1.25, 1) {$\cdot$};
		\node [style=none] (48) at (-1.25, 0.75) {$\cdot$};
		\node [style=none] (49) at (-1.25, -0.75) {$\cdot$};
		\node [style=none] (50) at (-1.25, -1) {$\cdot$};
		\node [style=none] (51) at (-1.25, -1.25) {$\cdot$};
		\node [style=none] (52) at (1.25, 1.25) {$\cdot$};
		\node [style=none] (53) at (1.25, 1) {$\cdot$};
		\node [style=none] (54) at (1.25, 0.75) {$\cdot$};
		\node [style=none] (55) at (1.25, -0.75) {$\cdot$};
		\node [style=none] (56) at (1.25, -1) {$\cdot$};
		\node [style=none] (57) at (1.25, -1.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (40.center);
		\draw (36.center) to (37.center);
		\draw (0.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iqccompleteness_sem_02_alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=whiteancilla] (13) at (-1.75, 0.5) {};
		\node [style=whiteancillaterm] (31) at (1.75, 0.5) {};
		\node [style=none] (36) at (-1.75, 1.5) {};
		\node [style=none] (37) at (1.75, 1.5) {};
		\node [style=whiteancilla] (38) at (-1.75, 1.5) {};
		\node [style=whiteancillaterm] (39) at (1.75, 1.5) {};
		\node [style=none] (40) at (-1.75, -1.5) {};
		\node [style=none] (41) at (1.75, -1.5) {};
		\node [style=none] (8) at (-0.75, 1.75) {};
		\node [style=none] (9) at (0.75, 1.75) {};
		\node [style=none] (10) at (0.75, -1.75) {};
		\node [style=none] (11) at (-0.75, -1.75) {};
		\node [style=none] (12) at (0, 0) {$C_2'$};
		\node [style=none] (42) at (-3.25, 1) {$m_2{+}n\Bigl\{$};
		\node [style=none] (43) at (2.75, 1) {$\Bigl\}m_2$};
		\node [style=none] (44) at (-2.5, -1) {$k\Bigl\{$};
		\node [style=none] (45) at (3, -1) {$\Bigl\}n{+}k$};
		\node [style=none] (46) at (-1.25, 1.25) {$\cdot$};
		\node [style=none] (47) at (-1.25, 1) {$\cdot$};
		\node [style=none] (48) at (-1.25, 0.75) {$\cdot$};
		\node [style=none] (49) at (-1.25, -0.75) {$\cdot$};
		\node [style=none] (50) at (-1.25, -1) {$\cdot$};
		\node [style=none] (51) at (-1.25, -1.25) {$\cdot$};
		\node [style=none] (52) at (1.25, 1.25) {$\cdot$};
		\node [style=none] (53) at (1.25, 1) {$\cdot$};
		\node [style=none] (54) at (1.25, 0.75) {$\cdot$};
		\node [style=none] (55) at (1.25, -0.75) {$\cdot$};
		\node [style=none] (56) at (1.25, -1) {$\cdot$};
		\node [style=none] (57) at (1.25, -1.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (40.center);
		\draw (36.center) to (37.center);
		\draw (0.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iqccompleteness_sem_03_alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=none] (6) at (-2.75, -0.5) {};
		\node [style=none] (7) at (3.25, -0.5) {};
		\node [style=whiteancilla] (13) at (-2.75, 0.5) {};
		\node [style=none] (36) at (-2.75, 1.5) {};
		\node [style=none] (37) at (3.25, 1.5) {};
		\node [style=whiteancilla] (38) at (-2.75, 1.5) {};
		\node [style=none] (40) at (-2.75, -1.5) {};
		\node [style=none] (41) at (3.25, -1.5) {};
		\node [style=none] (8) at (-1.75, 1.75) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=none] (10) at (-0.25, -1.75) {};
		\node [style=none] (11) at (-1.75, -1.75) {};
		\node [style=none] (12) at (-1, 0) {$C_1'$};
		\node [style=none] (42) at (-4.25, 1) {$m_1{+}n\Bigl\{$};
		\node [style=none] (43) at (5, 1) {$\Bigl\}m_1{-}m_2$};
		\node [style=none] (44) at (-3.5, -1) {$k\Bigl\{$};
		\node [style=none] (45) at (5.25, -1) {$\Bigl\}m_2{+}n{+}k$};
		\node [style=none] (46) at (-2.25, 1.25) {$\cdot$};
		\node [style=none] (47) at (-2.25, 1) {$\cdot$};
		\node [style=none] (48) at (-2.25, 0.75) {$\cdot$};
		\node [style=none] (49) at (-2.25, -0.75) {$\cdot$};
		\node [style=none] (50) at (-2.25, -1) {$\cdot$};
		\node [style=none] (51) at (-2.25, -1.25) {$\cdot$};
		\node [style=none] (52) at (2.75, 1.25) {$\cdot$};
		\node [style=none] (53) at (2.75, 1) {$\cdot$};
		\node [style=none] (54) at (2.75, 0.75) {$\cdot$};
		\node [style=none] (55) at (2.75, -0.75) {$\cdot$};
		\node [style=none] (56) at (2.75, -1) {$\cdot$};
		\node [style=none] (57) at (2.75, -1.25) {$\cdot$};
		\node [style=none] (58) at (0.25, -0.25) {};
		\node [style=none] (59) at (2.25, -0.25) {};
		\node [style=none] (60) at (2.25, -1.75) {};
		\node [style=none] (61) at (0.25, -1.75) {};
		\node [style=none] (62) at (1.25, -1) {$(C_2')^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (40.center);
		\draw (36.center) to (37.center);
		\draw (0.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=border] (60.center)
			 to (61.center)
			 to (58.center)
			 to (59.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iqccompleteness_sem_04_alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=whiteancilla] (13) at (-1.25, 0.5) {};
		\node [style=none] (36) at (-1.25, 1.5) {};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=whiteancilla] (38) at (-1.25, 1.5) {};
		\node [style=none] (40) at (-1.25, -1.5) {};
		\node [style=none] (41) at (1.25, -1.5) {};
		\node [style=none] (42) at (-2.75, 1) {$m_1{+}n\Bigl\{$};
		\node [style=none] (43) at (2.75, 1) {$\Bigl\}m_1{+}n$};
		\node [style=none] (44) at (-2, -1) {$k\Bigl\{$};
		\node [style=none] (45) at (2, -1) {$\Bigl\}k$};
		\node [style=none] (46) at (0, 1.25) {$\cdot$};
		\node [style=none] (47) at (0, 1) {$\cdot$};
		\node [style=none] (48) at (0, 0.75) {$\cdot$};
		\node [style=none] (49) at (0, -0.75) {$\cdot$};
		\node [style=none] (50) at (0, -1) {$\cdot$};
		\node [style=none] (51) at (0, -1.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (40.center);
		\draw (36.center) to (37.center);
		\draw (0.center) to (1.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mc2pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (0, 0) {$\lambda^{n}(2\pi)$};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (2, -0.5) {};
		\node [style=none] (24) at (1.75, 0.25) {$\cdot$};
		\node [style=none] (25) at (1.75, 0) {$\cdot$};
		\node [style=none] (26) at (1.75, -0.25) {$\cdot$};
		\node [style=none] (27) at (-1.75, 0.25) {$\cdot$};
		\node [style=none] (28) at (-1.75, 0) {$\cdot$};
		\node [style=none] (29) at (-1.75, -0.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (0.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (19.center);
		\draw (16.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mcalpha-induc-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 1.5) {};
		\node [style=none] (1) at (-10.75, 0.5) {};
		\node [style=none] (2) at (-10.75, -0.5) {};
		\node [style=none] (3) at (-10.75, -1.5) {};
		\node [style=none] (4) at (9.25, -1.5) {};
		\node [style=none] (5) at (9.25, -0.5) {};
		\node [style=none] (6) at (9.25, 0.5) {};
		\node [style=none] (7) at (9.25, 1.5) {};
		\node [style=none] (8) at (-6, -0.5) {};
		\node [style=none] (9) at (-6, -1.5) {};
		\node [style=none] (10) at (-5, -0.5) {};
		\node [style=none] (11) at (-5, -1.5) {};
		\node [style=none] (12) at (-10, 1.75) {};
		\node [style=none] (13) at (-6.5, 1.75) {};
		\node [style=none] (14) at (-6.5, -0.75) {};
		\node [style=none] (15) at (-10, -0.75) {};
		\node [style=none] (16) at (-8.25, 0.5) {$\lambda^{n+1}(\nicefrac{\alpha}{2})$};
		\node [style=none] (17) at (-4.5, 1.75) {};
		\node [style=none] (18) at (-1, 1.75) {};
		\node [style=none] (19) at (-1, -0.75) {};
		\node [style=none] (20) at (-4.5, -0.75) {};
		\node [style=none] (21) at (-2.75, 0.5) {$\lambda^{n+1}(\nicefrac{\alpha}{2})$};
		\node [style=none] (22) at (-0.5, -0.5) {};
		\node [style=none] (23) at (-0.5, -1.5) {};
		\node [style=none] (24) at (0.5, -0.5) {};
		\node [style=none] (25) at (0.5, -1.5) {};
		\node [style=control] (26) at (1, -0.5) {};
		\node [style=none] (31) at (1.5, -0.5) {};
		\node [style=none] (32) at (1.5, -1.5) {};
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=none] (34) at (2.5, -1.5) {};
		\node [style=none] (35) at (3, 1.75) {};
		\node [style=none] (36) at (6.5, 1.75) {};
		\node [style=none] (37) at (6.5, -0.75) {};
		\node [style=none] (38) at (3, -0.75) {};
		\node [style=none] (39) at (4.75, 0.5) {$\lambda^{n+1}(\!-\nicefrac{\alpha}{2})$};
		\node [style=none] (40) at (7, -0.5) {};
		\node [style=none] (41) at (7, -1.5) {};
		\node [style=none] (42) at (8, -0.5) {};
		\node [style=none] (43) at (8, -1.5) {};
		\node [style=control] (44) at (8.5, -0.5) {};
		\node [style=none] (49) at (-10, 1.5) {};
		\node [style=none] (50) at (-10, 0.5) {};
		\node [style=none] (51) at (-10, -0.5) {};
		\node [style=none] (52) at (-6.5, -0.5) {};
		\node [style=none] (53) at (-6.5, 0.5) {};
		\node [style=none] (54) at (-6.5, 1.5) {};
		\node [style=none] (55) at (-4.5, 1.5) {};
		\node [style=none] (56) at (-1, 1.5) {};
		\node [style=none] (57) at (-1, 0.5) {};
		\node [style=none] (58) at (-4.5, 0.5) {};
		\node [style=none] (59) at (-4.5, -0.5) {};
		\node [style=none] (60) at (-1, -0.5) {};
		\node [style=none] (61) at (3, -0.5) {};
		\node [style=none] (62) at (6.5, -0.5) {};
		\node [style=none] (63) at (6.5, 1.5) {};
		\node [style=none] (64) at (3, 1.5) {};
		\node [style=none] (65) at (3, 0.5) {};
		\node [style=none] (66) at (6.5, 0.5) {};
		\node [style=none] (152) at (9, 1.25) {$\cdot$};
		\node [style=none] (153) at (9, 1) {$\cdot$};
		\node [style=none] (154) at (9, 0.75) {$\cdot$};
		\node [style=none] (158) at (1, 1.25) {$\cdot$};
		\node [style=none] (159) at (1, 1) {$\cdot$};
		\node [style=none] (160) at (1, 0.75) {$\cdot$};
		\node [style=none] (161) at (-5.5, 1.25) {$\cdot$};
		\node [style=none] (162) at (-5.5, 1) {$\cdot$};
		\node [style=none] (163) at (-5.5, 0.75) {$\cdot$};
		\node [style=none] (164) at (-10.5, 1.25) {$\cdot$};
		\node [style=none] (165) at (-10.5, 1) {$\cdot$};
		\node [style=none] (166) at (-10.5, 0.75) {$\cdot$};
		\node [style=not] (168) at (1, -1.5) {};
		\node [style=not] (169) at (8.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (22.center) to (25.center);
		\draw (23.center) to (24.center);
		\draw (31.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw (40.center) to (43.center);
		\draw (41.center) to (42.center);
		\draw (0.center) to (49.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (64.center);
		\draw (63.center) to (7.center);
		\draw (6.center) to (66.center);
		\draw (65.center) to (57.center);
		\draw (58.center) to (53.center);
		\draw (50.center) to (1.center);
		\draw (2.center) to (51.center);
		\draw (52.center) to (8.center);
		\draw (10.center) to (59.center);
		\draw (60.center) to (22.center);
		\draw (24.center) to (31.center);
		\draw (33.center) to (61.center);
		\draw (62.center) to (40.center);
		\draw (42.center) to (5.center);
		\draw (4.center) to (43.center);
		\draw (41.center) to (34.center);
		\draw (32.center) to (25.center);
		\draw (23.center) to (11.center);
		\draw (9.center) to (3.center);
		\draw (44) to (169);
		\draw (26) to (168);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mcalpha-induc-def_ctrl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 1.5) {};
		\node [style=none] (1) at (-12, 0.5) {};
		\node [style=none] (2) at (-12, -0.5) {};
		\node [style=none] (3) at (-12, -1.5) {};
		\node [style=none] (4) at (12.75, -1.5) {};
		\node [style=none] (5) at (12.75, -0.5) {};
		\node [style=none] (6) at (12.75, 0.5) {};
		\node [style=none] (7) at (12.75, 1.5) {};
		\node [style=none] (8) at (-7.25, -0.5) {};
		\node [style=none] (9) at (-7.25, -1.5) {};
		\node [style=none] (10) at (-6.25, -0.5) {};
		\node [style=none] (11) at (-6.25, -1.5) {};
		\node [style=none] (12) at (-11.25, 1.75) {};
		\node [style=none] (13) at (-7.75, 1.75) {};
		\node [style=none] (14) at (-7.75, -0.75) {};
		\node [style=none] (15) at (-11.25, -0.75) {};
		\node [style=none] (16) at (-9.5, 0.5) {$\mu^{n+1}(\nicefrac{\alpha}{2})$};
		\node [style=none] (17) at (-5.75, 1.75) {};
		\node [style=none] (18) at (-2.25, 1.75) {};
		\node [style=none] (19) at (-2.25, -0.75) {};
		\node [style=none] (20) at (-5.75, -0.75) {};
		\node [style=none] (21) at (-4, 0.5) {$\mu^{n+1}(\nicefrac{\alpha}{2})$};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (23) at (-1.75, -1.5) {};
		\node [style=none] (24) at (-0.75, -0.5) {};
		\node [style=none] (25) at (-0.75, -1.5) {};
		\node [style=control] (26) at (1, -0.5) {};
		\node [style=control] (27) at (1, -1.5) {};
		\node [style=gate] (28) at (0, -1.5) {$H$};
		\node [style=gate] (29) at (2, -1.5) {$H$};
		\node [style=globalphase] (30) at (1, -2.5) {$\pi$};
		\node [style=none] (31) at (2.75, -0.5) {};
		\node [style=none] (32) at (2.75, -1.5) {};
		\node [style=none] (33) at (3.75, -0.5) {};
		\node [style=none] (34) at (3.75, -1.5) {};
		\node [style=none] (35) at (4.25, 1.75) {};
		\node [style=none] (36) at (7.75, 1.75) {};
		\node [style=none] (37) at (7.75, -0.75) {};
		\node [style=none] (38) at (4.25, -0.75) {};
		\node [style=none] (39) at (6, 0.5) {$\mu^{n+1}(\!-\nicefrac{\alpha}{2})$};
		\node [style=none] (40) at (8.25, -0.5) {};
		\node [style=none] (41) at (8.25, -1.5) {};
		\node [style=none] (42) at (9.25, -0.5) {};
		\node [style=none] (43) at (9.25, -1.5) {};
		\node [style=control] (44) at (11, -0.5) {};
		\node [style=control] (45) at (11, -1.5) {};
		\node [style=gate] (46) at (10, -1.5) {$H$};
		\node [style=gate] (47) at (12, -1.5) {$H$};
		\node [style=globalphase] (48) at (11, -2.5) {$\pi$};
		\node [style=none] (49) at (-11.25, 1.5) {};
		\node [style=none] (50) at (-11.25, 0.5) {};
		\node [style=none] (51) at (-11.25, -0.5) {};
		\node [style=none] (52) at (-7.75, -0.5) {};
		\node [style=none] (53) at (-7.75, 0.5) {};
		\node [style=none] (54) at (-7.75, 1.5) {};
		\node [style=none] (55) at (-5.75, 1.5) {};
		\node [style=none] (56) at (-2.25, 1.5) {};
		\node [style=none] (57) at (-2.25, 0.5) {};
		\node [style=none] (58) at (-5.75, 0.5) {};
		\node [style=none] (59) at (-5.75, -0.5) {};
		\node [style=none] (60) at (-2.25, -0.5) {};
		\node [style=none] (61) at (4.25, -0.5) {};
		\node [style=none] (62) at (7.75, -0.5) {};
		\node [style=none] (63) at (7.75, 1.5) {};
		\node [style=none] (64) at (4.25, 1.5) {};
		\node [style=none] (65) at (4.25, 0.5) {};
		\node [style=none] (66) at (7.75, 0.5) {};
		\node [style=none] (152) at (12.5, 1.25) {$\cdot$};
		\node [style=none] (153) at (12.5, 1) {$\cdot$};
		\node [style=none] (154) at (12.5, 0.75) {$\cdot$};
		\node [style=none] (158) at (1, 1.25) {$\cdot$};
		\node [style=none] (159) at (1, 1) {$\cdot$};
		\node [style=none] (160) at (1, 0.75) {$\cdot$};
		\node [style=none] (161) at (-6.75, 1.25) {$\cdot$};
		\node [style=none] (162) at (-6.75, 1) {$\cdot$};
		\node [style=none] (163) at (-6.75, 0.75) {$\cdot$};
		\node [style=none] (164) at (-11.75, 1.25) {$\cdot$};
		\node [style=none] (165) at (-11.75, 1) {$\cdot$};
		\node [style=none] (166) at (-11.75, 0.75) {$\cdot$};
		\node [style=none] (167) at (13.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (22.center) to (25.center);
		\draw (23.center) to (24.center);
		\draw (26) to (30);
		\draw (31.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw (40.center) to (43.center);
		\draw (41.center) to (42.center);
		\draw (44) to (48);
		\draw (0.center) to (49.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (64.center);
		\draw (63.center) to (7.center);
		\draw (6.center) to (66.center);
		\draw (65.center) to (57.center);
		\draw (58.center) to (53.center);
		\draw (50.center) to (1.center);
		\draw (2.center) to (51.center);
		\draw (52.center) to (8.center);
		\draw (10.center) to (59.center);
		\draw (60.center) to (22.center);
		\draw (24.center) to (31.center);
		\draw (33.center) to (61.center);
		\draw (62.center) to (40.center);
		\draw (42.center) to (5.center);
		\draw (4.center) to (43.center);
		\draw (41.center) to (34.center);
		\draw (32.center) to (25.center);
		\draw (23.center) to (11.center);
		\draw (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mcalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-2.5, -1.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (8) at (-1.75, 1.75) {};
		\node [style=none] (9) at (1.75, 1.75) {};
		\node [style=none] (10) at (1.75, -1.75) {};
		\node [style=none] (11) at (-1.75, -1.75) {};
		\node [style=none] (12) at (0, 0) {$\lambda^{n+2}(\alpha)$};
		\node [style=none] (15) at (-1.75, 1.5) {};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=none] (17) at (-1.75, -0.5) {};
		\node [style=none] (18) at (2.5, -0.5) {};
		\node [style=none] (19) at (1.75, 0.5) {};
		\node [style=none] (20) at (1.75, 1.5) {};
		\node [style=none] (21) at (2.5, 1.5) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.25, 1.25) {$\cdot$};
		\node [style=none] (25) at (2.25, 1) {$\cdot$};
		\node [style=none] (26) at (2.25, 0.75) {$\cdot$};
		\node [style=none] (27) at (-2.25, 1.25) {$\cdot$};
		\node [style=none] (28) at (-2.25, 1) {$\cdot$};
		\node [style=none] (29) at (-2.25, 0.75) {$\cdot$};
		\node [style=none] (30) at (-1.75, -1.5) {};
		\node [style=none] (31) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (0.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (19.center);
		\draw (16.center) to (1.center);
		\draw (2.center) to (17.center);
		\draw (18.center) to (4.center);
		\draw (3.center) to (30.center);
		\draw (31.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mcalpha_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, -0.5) {};
		\node [style=control] (1) at (0, -1.5) {};
		\node [style=globalphase] (4) at (0, -2.5) {$\alpha$};
		\node [style=control] (5) at (0, 1.5) {};
		\node [style=control] (6) at (0, 0.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-1, -1.5) {};
		\node [style=none] (11) at (1, -1.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (7.center) to (14.center);
		\draw (13.center) to (8.center);
		\draw (9.center) to (12.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mcalpha_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, -0.5) {};
		\node [style=control] (1) at (0, -1.5) {};
		\node [style=globalphase] (4) at (0, -2.5) {$\alpha$};
		\node [style=control] (5) at (0, 1.5) {};
		\node [style=control] (6) at (0, 0.5) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1.5, -1.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1, -3.25) {};
		\node [style=none] (18) at (-1, -3.25) {};
		\node [style=none] (19) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (14.center);
		\draw (13.center) to (8.center);
		\draw (9.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw [style=greyetc] (18.center) to (15.center);
		\draw [style=greyetc] (15.center) to (16.center);
		\draw [style=greyetc] (16.center) to (17.center);
		\draw [style=greyetc] (17.center) to (18.center);
		\draw (5) to (19.center);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mcalpha_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (5) at (12, 1.5) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (14) at (23.75, 1.5) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none] (16) at (23.25, 1) {};
		\node [style=none] (17) at (23.25, -3.25) {};
		\node [style=none] (18) at (1.25, -3.25) {};
		\node [style=none] (19) at (12, 1) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=none] (23) at (0.75, -1.5) {};
		\node [style=none] (24) at (23.75, -1.5) {};
		\node [style=none] (25) at (23.75, -0.5) {};
		\node [style=none] (26) at (23.75, 0.5) {};
		\node [style=none] (28) at (5.25, -0.5) {};
		\node [style=none] (29) at (5.25, -1.5) {};
		\node [style=none] (30) at (6.25, -0.5) {};
		\node [style=none] (31) at (6.25, -1.5) {};
		\node [style=none] (32) at (2, 0.75) {};
		\node [style=none] (33) at (5, 0.75) {};
		\node [style=none] (34) at (5, -0.75) {};
		\node [style=none] (35) at (2, -0.75) {};
		\node [style=none] (36) at (3.5, 0) {$\mu^{n}(\nicefrac{\alpha}{2})$};
		\node [style=none] (37) at (6.5, 0.75) {};
		\node [style=none] (38) at (9.5, 0.75) {};
		\node [style=none] (39) at (9.5, -0.75) {};
		\node [style=none] (40) at (6.5, -0.75) {};
		\node [style=none] (41) at (8, 0) {$\mu^{n}(\nicefrac{\alpha}{2})$};
		\node [style=none] (42) at (9.75, -0.5) {};
		\node [style=none] (43) at (9.75, -1.5) {};
		\node [style=none] (44) at (10.75, -0.5) {};
		\node [style=none] (45) at (10.75, -1.5) {};
		\node [style=control] (46) at (12.5, -0.5) {};
		\node [style=control] (47) at (12.5, -1.5) {};
		\node [style=gate] (48) at (11.5, -1.5) {$H$};
		\node [style=gate] (49) at (13.5, -1.5) {$H$};
		\node [style=globalphase] (50) at (12.5, -2.5) {$\pi$};
		\node [style=none] (51) at (14.25, -0.5) {};
		\node [style=none] (52) at (14.25, -1.5) {};
		\node [style=none] (53) at (15.25, -0.5) {};
		\node [style=none] (54) at (15.25, -1.5) {};
		\node [style=none] (55) at (15.5, 0.75) {};
		\node [style=none] (56) at (18.5, 0.75) {};
		\node [style=none] (57) at (18.5, -0.75) {};
		\node [style=none] (58) at (15.5, -0.75) {};
		\node [style=none] (59) at (17, 0) {$\mu^{n}(\!-\nicefrac{\alpha}{2})$};
		\node [style=none] (60) at (18.75, -0.5) {};
		\node [style=none] (61) at (18.75, -1.5) {};
		\node [style=none] (62) at (19.75, -0.5) {};
		\node [style=none] (63) at (19.75, -1.5) {};
		\node [style=control] (64) at (21.5, -0.5) {};
		\node [style=control] (65) at (21.5, -1.5) {};
		\node [style=gate] (66) at (20.5, -1.5) {$H$};
		\node [style=gate] (67) at (22.5, -1.5) {$H$};
		\node [style=globalphase] (68) at (21.5, -2.5) {$\pi$};
		\node [style=none] (70) at (2, 0.5) {};
		\node [style=none] (71) at (2, -0.5) {};
		\node [style=none] (72) at (5, -0.5) {};
		\node [style=none] (73) at (5, 0.5) {};
		\node [style=none] (77) at (9.5, 0.5) {};
		\node [style=none] (78) at (6.5, 0.5) {};
		\node [style=none] (79) at (6.5, -0.5) {};
		\node [style=none] (80) at (9.5, -0.5) {};
		\node [style=none] (81) at (15.5, -0.5) {};
		\node [style=none] (82) at (18.5, -0.5) {};
		\node [style=none] (85) at (15.5, 0.5) {};
		\node [style=none] (86) at (18.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (14.center);
		\draw [style=greyetc] (18.center) to (15.center);
		\draw [style=greyetc] (15.center) to (16.center);
		\draw [style=greyetc] (16.center) to (17.center);
		\draw [style=greyetc] (17.center) to (18.center);
		\draw (5) to (19.center);
		\draw (28.center) to (31.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (32.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (37.center);
		\draw (42.center) to (45.center);
		\draw (43.center) to (44.center);
		\draw (46) to (50);
		\draw (51.center) to (54.center);
		\draw (52.center) to (53.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (55.center);
		\draw (60.center) to (63.center);
		\draw (61.center) to (62.center);
		\draw (64) to (68);
		\draw (26.center) to (86.center);
		\draw (85.center) to (77.center);
		\draw (78.center) to (73.center);
		\draw (70.center) to (21.center);
		\draw (22.center) to (71.center);
		\draw (72.center) to (28.center);
		\draw (30.center) to (79.center);
		\draw (80.center) to (42.center);
		\draw (44.center) to (51.center);
		\draw (53.center) to (81.center);
		\draw (82.center) to (60.center);
		\draw (62.center) to (25.center);
		\draw (24.center) to (63.center);
		\draw (61.center) to (54.center);
		\draw (52.center) to (45.center);
		\draw (43.center) to (31.center);
		\draw (29.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mcalpha_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (5) at (3, 1.5) {};
		\node [style=none] (7) at (-5.25, 1.5) {};
		\node [style=none] (14) at (11.5, 1.5) {};
		\node [style=none] (15) at (-4.75, 1) {};
		\node [style=none] (16) at (11, 1) {};
		\node [style=none] (17) at (11, -3.25) {};
		\node [style=none] (18) at (-4.75, -3.25) {};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (21) at (-5.25, 0.5) {};
		\node [style=none] (22) at (-5.25, -0.5) {};
		\node [style=none] (23) at (-5.25, -1.5) {};
		\node [style=none] (24) at (11.5, -1.5) {};
		\node [style=none] (25) at (11.5, -0.5) {};
		\node [style=none] (26) at (11.5, 0.5) {};
		\node [style=none] (28) at (-3, -0.5) {};
		\node [style=none] (29) at (-3, -1.5) {};
		\node [style=none] (30) at (-2, -0.5) {};
		\node [style=none] (31) at (-2, -1.5) {};
		\node [style=none] (42) at (-0.5, -0.5) {};
		\node [style=none] (43) at (-0.5, -1.5) {};
		\node [style=none] (44) at (0.5, -0.5) {};
		\node [style=none] (45) at (0.5, -1.5) {};
		\node [style=control] (46) at (2.25, -0.5) {};
		\node [style=control] (47) at (2.25, -1.5) {};
		\node [style=gate] (48) at (1.25, -1.5) {$H$};
		\node [style=gate] (49) at (3.25, -1.5) {$H$};
		\node [style=globalphase] (50) at (2.25, -2.5) {$\pi$};
		\node [style=none] (51) at (4, -0.5) {};
		\node [style=none] (52) at (4, -1.5) {};
		\node [style=none] (53) at (5, -0.5) {};
		\node [style=none] (54) at (5, -1.5) {};
		\node [style=none] (60) at (6.5, -0.5) {};
		\node [style=none] (61) at (6.5, -1.5) {};
		\node [style=none] (62) at (7.5, -0.5) {};
		\node [style=none] (63) at (7.5, -1.5) {};
		\node [style=control] (64) at (9.25, -0.5) {};
		\node [style=control] (65) at (9.25, -1.5) {};
		\node [style=gate] (66) at (8.25, -1.5) {$H$};
		\node [style=gate] (67) at (10.25, -1.5) {$H$};
		\node [style=globalphase] (68) at (9.25, -2.5) {$\pi$};
		\node [style=control] (87) at (-3.75, 0.5) {};
		\node [style=control] (88) at (-3.75, -0.5) {};
		\node [style=globalphase] (89) at (-3.75, -2.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (91) at (-1.25, 0.5) {};
		\node [style=control] (92) at (-1.25, -0.5) {};
		\node [style=globalphase] (93) at (-1.25, -2.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (95) at (5.75, 0.5) {};
		\node [style=control] (96) at (5.75, -0.5) {};
		\node [style=globalphase] (97) at (5.75, -2.5) {$-\nicefrac{\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (14.center);
		\draw [style=greyetc] (18.center) to (15.center);
		\draw [style=greyetc] (15.center) to (16.center);
		\draw [style=greyetc] (16.center) to (17.center);
		\draw [style=greyetc] (17.center) to (18.center);
		\draw (5) to (19.center);
		\draw (28.center) to (31.center);
		\draw (29.center) to (30.center);
		\draw (42.center) to (45.center);
		\draw (43.center) to (44.center);
		\draw (46) to (50);
		\draw (51.center) to (54.center);
		\draw (52.center) to (53.center);
		\draw (60.center) to (63.center);
		\draw (61.center) to (62.center);
		\draw (64) to (68);
		\draw (44.center) to (51.center);
		\draw (62.center) to (25.center);
		\draw (24.center) to (63.center);
		\draw (61.center) to (54.center);
		\draw (52.center) to (45.center);
		\draw (43.center) to (31.center);
		\draw (29.center) to (23.center);
		\draw (22.center) to (28.center);
		\draw (42.center) to (30.center);
		\draw (53.center) to (60.center);
		\draw (87) to (89);
		\draw (93) to (91);
		\draw (97) to (95);
		\draw (21.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mcalpha_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (106) at (3.25, 1.5) {};
		\node [style=none] (107) at (-7.5, 1.5) {};
		\node [style=none] (108) at (9, 1.5) {};
		\node [style=none] (109) at (-2, 1) {};
		\node [style=none] (110) at (8.5, 1) {};
		\node [style=none] (111) at (8.5, -3.25) {};
		\node [style=none] (112) at (-2, -3.25) {};
		\node [style=none] (113) at (3.25, 1) {};
		\node [style=none] (114) at (-7.5, 0.5) {};
		\node [style=none] (115) at (-7.5, -0.5) {};
		\node [style=none] (116) at (-7.5, -1.5) {};
		\node [style=none] (117) at (9, -1.5) {};
		\node [style=none] (118) at (9, -0.5) {};
		\node [style=none] (119) at (9, 0.5) {};
		\node [style=none] (120) at (-6, -0.5) {};
		\node [style=none] (121) at (-6, -1.5) {};
		\node [style=none] (122) at (-5, -0.5) {};
		\node [style=none] (123) at (-5, -1.5) {};
		\node [style=none] (124) at (-3.5, -0.5) {};
		\node [style=none] (125) at (-3.5, -1.5) {};
		\node [style=none] (126) at (-2.5, -0.5) {};
		\node [style=none] (127) at (-2.5, -1.5) {};
		\node [style=control] (128) at (-0.25, -0.5) {};
		\node [style=control] (129) at (-0.25, -1.5) {};
		\node [style=gate] (130) at (-1.25, -1.5) {$H$};
		\node [style=gate] (131) at (0.75, -1.5) {$H$};
		\node [style=globalphase] (132) at (-0.25, -2.5) {$\pi$};
		\node [style=none] (133) at (1.5, -0.5) {};
		\node [style=none] (134) at (1.5, -1.5) {};
		\node [style=none] (135) at (2.5, -0.5) {};
		\node [style=none] (136) at (2.5, -1.5) {};
		\node [style=none] (137) at (4, -0.5) {};
		\node [style=none] (138) at (4, -1.5) {};
		\node [style=none] (139) at (5, -0.5) {};
		\node [style=none] (140) at (5, -1.5) {};
		\node [style=control] (141) at (6.75, -0.5) {};
		\node [style=control] (142) at (6.75, -1.5) {};
		\node [style=gate] (143) at (5.75, -1.5) {$H$};
		\node [style=gate] (144) at (7.75, -1.5) {$H$};
		\node [style=globalphase] (145) at (6.75, -2.5) {$\pi$};
		\node [style=control] (146) at (-6.75, 0.5) {};
		\node [style=control] (147) at (-6.75, -0.5) {};
		\node [style=globalphase] (148) at (-6.75, -2.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (149) at (-4.25, 0.5) {};
		\node [style=control] (150) at (-4.25, -0.5) {};
		\node [style=globalphase] (151) at (-4.25, -2.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (152) at (3.25, 0.5) {};
		\node [style=control] (153) at (3.25, -0.5) {};
		\node [style=globalphase] (154) at (3.25, -2.5) {$-\nicefrac{\alpha}{2}$};
		\node [style=control] (155) at (-6.75, 1.5) {};
		\node [style=control] (156) at (-4.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (107.center) to (108.center);
		\draw [style=greyetc] (112.center) to (109.center);
		\draw [style=greyetc] (109.center) to (110.center);
		\draw [style=greyetc] (110.center) to (111.center);
		\draw [style=greyetc] (111.center) to (112.center);
		\draw (106) to (113.center);
		\draw (120.center) to (123.center);
		\draw (121.center) to (122.center);
		\draw (124.center) to (127.center);
		\draw (125.center) to (126.center);
		\draw (128) to (132);
		\draw (133.center) to (136.center);
		\draw (134.center) to (135.center);
		\draw (137.center) to (140.center);
		\draw (138.center) to (139.center);
		\draw (141) to (145);
		\draw (126.center) to (133.center);
		\draw (139.center) to (118.center);
		\draw (117.center) to (140.center);
		\draw (138.center) to (136.center);
		\draw (134.center) to (127.center);
		\draw (125.center) to (123.center);
		\draw (121.center) to (116.center);
		\draw (115.center) to (120.center);
		\draw (124.center) to (122.center);
		\draw (135.center) to (137.center);
		\draw (146) to (148);
		\draw (151) to (149);
		\draw (154) to (152);
		\draw (114.center) to (119.center);
		\draw (155) to (146);
		\draw (156) to (149);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mcalpha_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (5) at (-7, 1.25) {};
		\node [style=none] (7) at (-7.75, 1.25) {};
		\node [style=none] (14) at (7.75, 1.25) {};
		\node [style=none] (21) at (-7.75, 0.25) {};
		\node [style=none] (22) at (-7.75, -0.75) {};
		\node [style=none] (23) at (-7.75, -1.75) {};
		\node [style=none] (24) at (7.75, -1.75) {};
		\node [style=none] (25) at (7.75, -0.75) {};
		\node [style=none] (26) at (7.75, 0.25) {};
		\node [style=none] (28) at (-6.25, -0.75) {};
		\node [style=none] (29) at (-6.25, -1.75) {};
		\node [style=none] (30) at (-5.25, -0.75) {};
		\node [style=none] (31) at (-5.25, -1.75) {};
		\node [style=none] (42) at (-3.75, -0.75) {};
		\node [style=none] (43) at (-3.75, -1.75) {};
		\node [style=none] (44) at (-2.75, -0.75) {};
		\node [style=none] (45) at (-2.75, -1.75) {};
		\node [style=control] (46) at (-1, -0.75) {};
		\node [style=control] (47) at (-1, -1.75) {};
		\node [style=gate] (48) at (-2, -1.75) {$H$};
		\node [style=gate] (49) at (0, -1.75) {$H$};
		\node [style=globalphase] (50) at (-1, -2.75) {$\pi$};
		\node [style=none] (51) at (0.75, -0.75) {};
		\node [style=none] (52) at (0.75, -1.75) {};
		\node [style=none] (53) at (1.75, -0.75) {};
		\node [style=none] (54) at (1.75, -1.75) {};
		\node [style=none] (60) at (3.25, -0.75) {};
		\node [style=none] (61) at (3.25, -1.75) {};
		\node [style=none] (62) at (4.25, -0.75) {};
		\node [style=none] (63) at (4.25, -1.75) {};
		\node [style=control] (64) at (6, -0.75) {};
		\node [style=control] (65) at (6, -1.75) {};
		\node [style=gate] (66) at (5, -1.75) {$H$};
		\node [style=gate] (67) at (7, -1.75) {$H$};
		\node [style=globalphase] (68) at (6, -2.75) {$\pi$};
		\node [style=control] (87) at (-7, 0.25) {};
		\node [style=control] (88) at (-7, -0.75) {};
		\node [style=globalphase] (89) at (-7, -2.75) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (91) at (-4.5, 0.25) {};
		\node [style=control] (92) at (-4.5, -0.75) {};
		\node [style=globalphase] (93) at (-4.5, -2.75) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (95) at (2.5, 0.25) {};
		\node [style=control] (96) at (2.5, -0.75) {};
		\node [style=globalphase] (97) at (2.5, -2.75) {$-\nicefrac{\alpha}{2}$};
		\node [style=control] (98) at (-4.5, 1.25) {};
		\node [style=control] (100) at (2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (14.center);
		\draw (28.center) to (31.center);
		\draw (29.center) to (30.center);
		\draw (42.center) to (45.center);
		\draw (43.center) to (44.center);
		\draw (46) to (50);
		\draw (51.center) to (54.center);
		\draw (52.center) to (53.center);
		\draw (60.center) to (63.center);
		\draw (61.center) to (62.center);
		\draw (64) to (68);
		\draw (44.center) to (51.center);
		\draw (62.center) to (25.center);
		\draw (24.center) to (63.center);
		\draw (61.center) to (54.center);
		\draw (52.center) to (45.center);
		\draw (43.center) to (31.center);
		\draw (29.center) to (23.center);
		\draw (22.center) to (28.center);
		\draw (42.center) to (30.center);
		\draw (53.center) to (60.center);
		\draw (87) to (89);
		\draw (93) to (91);
		\draw (97) to (95);
		\draw (21.center) to (26.center);
		\draw (5) to (87);
		\draw (91) to (98);
		\draw (100) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mcalpha_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, 1.5) {};
		\node [style=none] (1) at (-11.5, 0.5) {};
		\node [style=none] (2) at (-11.5, -0.5) {};
		\node [style=none] (3) at (-11.5, -1.5) {};
		\node [style=none] (4) at (12, -1.5) {};
		\node [style=none] (5) at (12, -0.5) {};
		\node [style=none] (6) at (12, 0.5) {};
		\node [style=none] (7) at (12, 1.5) {};
		\node [style=none] (8) at (-7, -0.5) {};
		\node [style=none] (9) at (-7, -1.5) {};
		\node [style=none] (10) at (-6, -0.5) {};
		\node [style=none] (11) at (-6, -1.5) {};
		\node [style=none] (12) at (-10.75, 1.75) {};
		\node [style=none] (13) at (-7.25, 1.75) {};
		\node [style=none] (14) at (-7.25, -1) {};
		\node [style=none] (15) at (-10.75, -1) {};
		\node [style=none] (16) at (-9, 0.5) {$\mu^{n+1}(\nicefrac{\alpha}{2})$};
		\node [style=none] (17) at (-5.75, 1.75) {};
		\node [style=none] (18) at (-2.25, 1.75) {};
		\node [style=none] (19) at (-2.25, -1) {};
		\node [style=none] (20) at (-5.75, -1) {};
		\node [style=none] (21) at (-4, 0.5) {$\mu^{n+1}(\nicefrac{\alpha}{2})$};
		\node [style=none] (22) at (-2, -0.5) {};
		\node [style=none] (23) at (-2, -1.5) {};
		\node [style=none] (24) at (-1, -0.5) {};
		\node [style=none] (25) at (-1, -1.5) {};
		\node [style=control] (26) at (0.75, -0.5) {};
		\node [style=control] (27) at (0.75, -1.5) {};
		\node [style=gate] (28) at (-0.25, -1.5) {$H$};
		\node [style=gate] (29) at (1.75, -1.5) {$H$};
		\node [style=globalphase] (30) at (0.75, -2.5) {$\pi$};
		\node [style=none] (31) at (2.5, -0.5) {};
		\node [style=none] (32) at (2.5, -1.5) {};
		\node [style=none] (33) at (3.5, -0.5) {};
		\node [style=none] (34) at (3.5, -1.5) {};
		\node [style=none] (35) at (3.75, 1.75) {};
		\node [style=none] (36) at (7.25, 1.75) {};
		\node [style=none] (37) at (7.25, -1) {};
		\node [style=none] (38) at (3.75, -1) {};
		\node [style=none] (39) at (5.5, 0.5) {$\mu^{n+1}(\!-\nicefrac{\alpha}{2})$};
		\node [style=none] (40) at (7.5, -0.5) {};
		\node [style=none] (41) at (7.5, -1.5) {};
		\node [style=none] (42) at (8.5, -0.5) {};
		\node [style=none] (43) at (8.5, -1.5) {};
		\node [style=control] (44) at (10.25, -0.5) {};
		\node [style=control] (45) at (10.25, -1.5) {};
		\node [style=gate] (46) at (9.25, -1.5) {$H$};
		\node [style=gate] (47) at (11.25, -1.5) {$H$};
		\node [style=globalphase] (48) at (10.25, -2.5) {$\pi$};
		\node [style=none] (49) at (-10.75, 1.5) {};
		\node [style=none] (50) at (-10.75, 0.5) {};
		\node [style=none] (51) at (-10.75, -0.5) {};
		\node [style=none] (52) at (-7.25, -0.5) {};
		\node [style=none] (53) at (-7.25, 0.5) {};
		\node [style=none] (54) at (-7.25, 1.5) {};
		\node [style=none] (55) at (-5.75, 1.5) {};
		\node [style=none] (56) at (-2.25, 1.5) {};
		\node [style=none] (57) at (-2.25, 0.5) {};
		\node [style=none] (58) at (-5.75, 0.5) {};
		\node [style=none] (59) at (-5.75, -0.5) {};
		\node [style=none] (60) at (-2.25, -0.5) {};
		\node [style=none] (61) at (3.75, -0.5) {};
		\node [style=none] (62) at (7.25, -0.5) {};
		\node [style=none] (63) at (7.25, 1.5) {};
		\node [style=none] (64) at (3.75, 1.5) {};
		\node [style=none] (65) at (3.75, 0.5) {};
		\node [style=none] (66) at (7.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (22.center) to (25.center);
		\draw (23.center) to (24.center);
		\draw (26) to (30);
		\draw (31.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw (40.center) to (43.center);
		\draw (41.center) to (42.center);
		\draw (44) to (48);
		\draw (0.center) to (49.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (64.center);
		\draw (63.center) to (7.center);
		\draw (6.center) to (66.center);
		\draw (65.center) to (57.center);
		\draw (58.center) to (53.center);
		\draw (50.center) to (1.center);
		\draw (2.center) to (51.center);
		\draw (52.center) to (8.center);
		\draw (10.center) to (59.center);
		\draw (60.center) to (22.center);
		\draw (24.center) to (31.center);
		\draw (33.center) to (61.center);
		\draw (62.center) to (40.center);
		\draw (42.center) to (5.center);
		\draw (4.center) to (43.center);
		\draw (41.center) to (34.center);
		\draw (32.center) to (25.center);
		\draw (23.center) to (11.center);
		\draw (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mcalpha_ctrl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.5) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=none] (3) at (-2.25, -1.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (2.25, -1.5) {};
		\node [style=none] (8) at (-1.5, 1.75) {};
		\node [style=none] (9) at (1.5, 1.75) {};
		\node [style=none] (10) at (1.5, -1.75) {};
		\node [style=none] (11) at (-1.5, -1.75) {};
		\node [style=none] (12) at (0, 0) {$\mu^{n+2}(\alpha)$};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-1.5, -0.5) {};
		\node [style=none] (18) at (2.25, -0.5) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (1.5, 1.5) {};
		\node [style=none] (21) at (2.25, 1.5) {};
		\node [style=none] (22) at (2.25, 0.5) {};
		\node [style=none] (24) at (2, 1.25) {$\cdot$};
		\node [style=none] (25) at (2, 1) {$\cdot$};
		\node [style=none] (26) at (2, 0.75) {$\cdot$};
		\node [style=none] (27) at (-2, 1.25) {$\cdot$};
		\node [style=none] (28) at (-2, 1) {$\cdot$};
		\node [style=none] (29) at (-2, 0.75) {$\cdot$};
		\node [style=none] (30) at (-1.5, -1.5) {};
		\node [style=none] (31) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (0.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (19.center);
		\draw (16.center) to (1.center);
		\draw (2.center) to (17.center);
		\draw (18.center) to (4.center);
		\draw (3.center) to (30.center);
		\draw (31.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (27) at (0, 0.25) {$\cdot$};
		\node [style=none] (28) at (0, 0) {$\cdot$};
		\node [style=none] (29) at (0, -0.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (15.center);
		\draw (16.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naturality_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=gate] (12) at (-1.5, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (1.center) to (6.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naturality_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=gate] (12) at (0, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (1.center) to (6.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/notcnotnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-1.25, 0.25) {};
		\node [style=none] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (-1.25, -0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=control] (14) at (0, 0.25) {};
		\node [style=not] (15) at (0, -0.5) {};
		\node [style=not] (16) at (0.75, 0.25) {};
		\node [style=not] (17) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/notdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (3.25, 0) {};
		\node [style=gate] (15) at (0.25, 0) {$H$};
		\node [style=control] (16) at (1.25, 0) {};
		\node [style=globalphase] (17) at (1.25, -1) {$\pi$};
		\node [style=gate] (18) at (2.25, 0) {$H$};
		\node [style=none] (19) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (17);
		\draw (19.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/notnot_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (3.25, 0) {};
		\node [style=gate] (5) at (-4.25, 0) {$H$};
		\node [style=control] (6) at (-3, 0) {};
		\node [style=globalphase] (7) at (-3, -1) {$\pi$};
		\node [style=gate] (8) at (-1.75, 0) {$H$};
		\node [style=gate] (9) at (-0.25, 0) {$H$};
		\node [style=control] (10) at (1, 0) {};
		\node [style=globalphase] (11) at (1, -1) {$\pi$};
		\node [style=gate] (12) at (2.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6) to (7);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parassociativity_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=gate] (4) at (0, 1.5) {$f$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=gate] (9) at (0, 0) {$g$};
		\node [style=none] (10) at (-1, -1.5) {};
		\node [style=none] (11) at (1, -1.5) {};
		\node [style=gate] (14) at (0, -1.5) {$h$};
		\node [style=none] (15) at (0.75, 2.25) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (-0.75, 2.25) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (10.center) to (11.center);
		\draw [style=greyetc] (15.center) to (17.center);
		\draw [style=greyetc] (17.center) to (18.center);
		\draw [style=greyetc] (18.center) to (16.center);
		\draw [style=greyetc] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parassociativity_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (1, -1.5) {};
		\node [style=gate] (4) at (0, 1.5) {$f$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=gate] (9) at (0, 0) {$g$};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=gate] (14) at (0, -1.5) {$h$};
		\node [style=none] (15) at (0.75, -2.25) {};
		\node [style=none] (16) at (0.75, 0.75) {};
		\node [style=none] (17) at (-0.75, -2.25) {};
		\node [style=none] (18) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [in=-180, out=0] (10.center) to (11.center);
		\draw [style=greyetc] (15.center) to (17.center);
		\draw [style=greyetc] (17.center) to (18.center);
		\draw [style=greyetc] (18.center) to (16.center);
		\draw [style=greyetc] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paridentity_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=gate] (4) at (0, 1) {$f$};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (5.center) to (7.center);
		\draw [style=greyetc] (7.center) to (8.center);
		\draw [style=greyetc] (8.center) to (6.center);
		\draw [style=greyetc] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paridentity_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=gate] (4) at (0, -1) {$f$};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (5.center) to (7.center);
		\draw [style=greyetc] (7.center) to (8.center);
		\draw [style=greyetc] (8.center) to (6.center);
		\draw [style=greyetc] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pullback.tikz <==
\begin{tikzpicture}
  \node (A) at (0,2) {$\cat{AQC}_{\textup {clean}}$};
    \node (E) at (-4,2) {$\cat{CQC}$};
  \node (C) at (0,0) {$\cat{Iso}$};
  \node (Ii) at (0.7,1) {\small $\interp{\cdot}_{\textup{i}}$};
  \node (Ia) at (4.7,1) {\small $\interp{\cdot}_{\textup{a}}$};
  \node (B) at (4,2) {$\cat{AQC}$};
  \node (D) at (4,0) {$\cat{FdHilb}_2$};
  \draw[->, right hook->, shorten >=2pt] (A) -- (B);
  \draw[->, right hook->, shorten >=2pt] (C) -- (D);
    \draw[->, right hook->, shorten >=2pt] (E) -- (A);
  \draw[->] (A) -- (C);
  \draw[->] (B) -- (D); 
\end{tikzpicture}

==> figures/seqassociativity_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=gate] (4) at (0, 0) {$f$};
		\node [style=gate] (5) at (1.25, 0) {$g$};
		\node [style=gate] (6) at (3, 0) {$h$};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (11) at (2, 0.75) {};
		\node [style=none] (12) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (7.center) to (11.center);
		\draw [style=greyetc] (11.center) to (12.center);
		\draw [style=greyetc] (12.center) to (8.center);
		\draw [style=greyetc] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqassociativity_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=gate] (4) at (-0.25, 0) {$f$};
		\node [style=gate] (5) at (1.5, 0) {$g$};
		\node [style=gate] (6) at (2.75, 0) {$h$};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=none] (8) at (3.5, -0.75) {};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (7.center) to (11.center);
		\draw [style=greyetc] (11.center) to (12.center);
		\draw [style=greyetc] (12.center) to (8.center);
		\draw [style=greyetc] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqidentity_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=gate] (4) at (2, 0) {$f$};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (7.center) to (11.center);
		\draw [style=greyetc] (11.center) to (12.center);
		\draw [style=greyetc] (12.center) to (8.center);
		\draw [style=greyetc] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqidentity_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=gate] (4) at (-0.25, 0) {$f$};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (7.center) to (11.center);
		\draw [style=greyetc] (11.center) to (12.center);
		\draw [style=greyetc] (12.center) to (8.center);
		\draw [style=greyetc] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strenght_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=control] (14) at (-0.25, 1.25) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (27) at (1, -1) {};
		\node [style=none] (51) at (-1.5, 1.25) {};
		\node [style=none] (52) at (1, 1.25) {};
		\node [style=none] (55) at (0.5, -1.5) {};
		\node [style=none] (56) at (-1, -1.5) {};
		\node [style=gate] (58) at (-0.25, 0) {$f$};
		\node [style=none] (61) at (-1, 0.75) {};
		\node [style=none] (62) at (-0.25, 0.75) {};
		\node [style=none] (63) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (25.center) to (27.center);
		\draw (52.center) to (51.center);
		\draw [style=greyetc] (55.center) to (56.center);
		\draw [style=greyetc] (61.center) to (63.center);
		\draw [style=greyetc] (63.center) to (55.center);
		\draw [style=greyetc] (61.center) to (56.center);
		\draw (14) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strenght_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=control] (14) at (0, 1.25) {};
		\node [style=none] (25) at (-1, -1) {};
		\node [style=none] (27) at (1, -1) {};
		\node [style=none] (51) at (-1, 1.25) {};
		\node [style=none] (52) at (1, 1.25) {};
		\node [style=gate] (58) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (25.center) to (27.center);
		\draw (52.center) to (51.center);
		\draw (14) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strenght_smc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=control] (14) at (-0.25, 1.25) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (27) at (1, -1) {};
		\node [style=none] (51) at (-1.5, 1.25) {};
		\node [style=none] (52) at (1, 1.25) {};
		\node [style=none] (55) at (0.5, -1.5) {};
		\node [style=none] (56) at (-1, -1.5) {};
		\node [style=gate] (58) at (-0.25, 0) {$f$};
		\node [style=none] (61) at (-1, 0.75) {};
		\node [style=none] (62) at (-0.25, 0.75) {};
		\node [style=none] (63) at (0.5, 0.75) {};
		\node [style=none] (64) at (1.5, 1.25) {$A$};
		\node [style=none] (65) at (-2, 1.25) {$A$};
		\node [style=none] (66) at (1.5, 0) {$C$};
		\node [style=none] (67) at (-2, 0) {$C$};
		\node [style=none] (68) at (1.5, -1) {$B$};
		\node [style=none] (69) at (-2, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (25.center) to (27.center);
		\draw (52.center) to (51.center);
		\draw [style=greyetc] (55.center) to (56.center);
		\draw [style=greyetc] (61.center) to (63.center);
		\draw [style=greyetc] (63.center) to (55.center);
		\draw [style=greyetc] (61.center) to (56.center);
		\draw (14) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strenght_smc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=control] (14) at (0, 1.25) {};
		\node [style=none] (25) at (-1, -1) {};
		\node [style=none] (27) at (1, -1) {};
		\node [style=none] (51) at (-1, 1.25) {};
		\node [style=none] (52) at (1, 1.25) {};
		\node [style=none] (55) at (0.5, -1.5) {};
		\node [style=none] (56) at (-1, -1.5) {};
		\node [style=gate] (58) at (0, 0) {$f$};
		\node [style=none] (61) at (-1, 0.75) {};
		\node [style=none] (62) at (-0.25, 0.75) {};
		\node [style=none] (63) at (0.5, 0.75) {};
		\node [style=none] (64) at (1.5, 1.25) {$A$};
		\node [style=none] (65) at (-1.5, 1.25) {$A$};
		\node [style=none] (66) at (1.5, 0) {$C$};
		\node [style=none] (67) at (-1.5, 0) {$C$};
		\node [style=none] (68) at (1.5, -1) {$B$};
		\node [style=none] (69) at (-1.5, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (25.center) to (27.center);
		\draw (52.center) to (51.center);
		\draw (14) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (6.25, -0.5) {};
		\node [style=none] (27) at (-3.25, 0.5) {};
		\node [style=none] (28) at (6.25, 0.5) {};
		\node [style=control] (29) at (-1, 0.5) {};
		\node [style=control] (30) at (-1, -0.5) {};
		\node [style=control] (32) at (4, 0.5) {};
		\node [style=control] (33) at (4, -0.5) {};
		\node [style=gate] (35) at (-2.25, -0.5) {$H$};
		\node [style=gate] (36) at (0.25, -0.5) {$H$};
		\node [style=gate] (37) at (5.25, -0.5) {$H$};
		\node [style=gate] (38) at (2.75, -0.5) {$H$};
		\node [style=control] (39) at (1.5, 0.5) {};
		\node [style=control] (40) at (1.5, -0.5) {};
		\node [style=gate] (42) at (2.75, 0.5) {$H$};
		\node [style=gate] (43) at (0.25, 0.5) {$H$};
		\node [style=globalphase] (44) at (-1, -1.5) {$\pi$};
		\node [style=globalphase] (45) at (1.5, -1.5) {$\pi$};
		\node [style=globalphase] (46) at (4, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (30);
		\draw (39) to (40);
		\draw (32) to (33);
		\draw (30) to (44);
		\draw (40) to (45);
		\draw (33) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-def_bare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=none] (27) at (-1.75, 0.5) {};
		\node [style=none] (28) at (1.75, 0.5) {};
		\node [style=control] (29) at (-1, 0.5) {};
		\node [style=control] (32) at (1, 0.5) {};
		\node [style=control] (40) at (0, -0.5) {};
		\node [style=not] (41) at (-1, -0.5) {};
		\node [style=not] (42) at (0, 0.5) {};
		\node [style=not] (43) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29) to (41);
		\draw (42) to (40);
		\draw (32) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (-0.5, 0.5) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (1, -0.5) {};
		\node [style=none] (31) at (0.5, 0.5) {};
		\node [style=none] (32) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (28.center) to (29.center);
		\draw (6.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapconjugation_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.25, 0) {};
		\node [style=none] (35) at (-1, 0.75) {};
		\node [style=none] (36) at (0, 0.75) {};
		\node [style=none] (37) at (0, -1.75) {};
		\node [style=none] (38) at (-1, -1.75) {};
		\node [style=none] (39) at (-0.5, 0.75) {};
		\node [style=control] (40) at (-0.5, 1.5) {};
		\node [style=none] (41) at (-2.75, -1) {};
		\node [style=none] (42) at (-2.75, 0) {};
		\node [style=none] (43) at (-2.25, -1) {};
		\node [style=none] (44) at (-2.25, 0) {};
		\node [style=none] (45) at (-1, -1) {};
		\node [style=none] (46) at (-1, 0) {};
		\node [style=none] (55) at (-2.75, -1.5) {};
		\node [style=none] (57) at (-1, -1.5) {};
		\node [style=none] (65) at (-0.5, -0.5) {$f$};
		\node [style=none] (66) at (0.25, -1) {};
		\node [style=none] (67) at (0.25, 0) {};
		\node [style=none] (68) at (1.75, -1) {};
		\node [style=none] (69) at (1.75, 0) {};
		\node [style=none] (70) at (1.25, -1) {};
		\node [style=none] (71) at (1.25, 0) {};
		\node [style=none] (72) at (0, -1) {};
		\node [style=none] (73) at (0, 0) {};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (76) at (1.75, 0.5) {};
		\node [style=none] (78) at (0, -1.5) {};
		\node [style=none] (80) at (1.75, -1.5) {};
		\node [style=none] (82) at (-2.75, 1.5) {};
		\node [style=none] (83) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (39.center) to (40);
		\draw (44.center) to (5.center);
		\draw (43.center) to (22.center);
		\draw (44.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw (22.center) to (46.center);
		\draw (45.center) to (5.center);
		\draw (57.center) to (55.center);
		\draw (71.center) to (66.center);
		\draw (70.center) to (67.center);
		\draw (71.center) to (69.center);
		\draw (70.center) to (68.center);
		\draw (67.center) to (73.center);
		\draw (72.center) to (66.center);
		\draw (76.center) to (74.center);
		\draw (80.center) to (78.center);
		\draw (83.center) to (82.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapconjugation_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (35) at (-0.75, 0.75) {};
		\node [style=none] (36) at (0.25, 0.75) {};
		\node [style=none] (37) at (0.25, -1.75) {};
		\node [style=none] (38) at (-0.75, -1.75) {};
		\node [style=none] (39) at (-0.25, 1) {};
		\node [style=control] (40) at (-0.25, 1.5) {};
		\node [style=none] (41) at (-2.75, -1) {};
		\node [style=none] (42) at (-2.75, 0) {};
		\node [style=none] (43) at (-2, -1) {};
		\node [style=none] (44) at (-2, 0) {};
		\node [style=none] (45) at (-0.75, -1) {};
		\node [style=none] (46) at (-0.75, 0) {};
		\node [style=none] (55) at (-2.75, -1.5) {};
		\node [style=none] (57) at (-0.75, -1.5) {};
		\node [style=none] (65) at (-0.25, -0.5) {$f$};
		\node [style=none] (66) at (0.5, -1) {};
		\node [style=none] (67) at (0.5, 0) {};
		\node [style=none] (68) at (2.25, -1) {};
		\node [style=none] (69) at (2.25, 0) {};
		\node [style=none] (70) at (1.5, -1) {};
		\node [style=none] (71) at (1.5, 0) {};
		\node [style=none] (72) at (0.25, -1) {};
		\node [style=none] (73) at (0.25, 0) {};
		\node [style=none] (74) at (0.25, 0.5) {};
		\node [style=none] (76) at (2.25, 0.5) {};
		\node [style=none] (78) at (0.25, -1.5) {};
		\node [style=none] (80) at (2.25, -1.5) {};
		\node [style=none] (82) at (-2.75, 1.5) {};
		\node [style=none] (83) at (2.25, 1.5) {};
		\node [style=none] (84) at (-2.25, 1) {};
		\node [style=none] (85) at (1.75, 1) {};
		\node [style=none] (86) at (1.75, -2) {};
		\node [style=none] (87) at (-2.25, -2) {};
		\node [style=none] (88) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (39.center) to (40);
		\draw (44.center) to (5.center);
		\draw (43.center) to (22.center);
		\draw (44.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw (22.center) to (46.center);
		\draw (45.center) to (5.center);
		\draw (57.center) to (55.center);
		\draw (71.center) to (66.center);
		\draw (70.center) to (67.center);
		\draw (71.center) to (69.center);
		\draw (70.center) to (68.center);
		\draw (67.center) to (73.center);
		\draw (72.center) to (66.center);
		\draw (76.center) to (74.center);
		\draw (80.center) to (78.center);
		\draw (83.center) to (82.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw [style=greyetc] (84.center) to (88.center);
		\draw [style=greyetc] (88.center) to (86.center);
		\draw [style=greyetc] (86.center) to (87.center);
		\draw [style=greyetc] (87.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapconjugation_smc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.75, 0.75) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (22) at (-1.25, 0) {};
		\node [style=none] (35) at (-1, 1) {};
		\node [style=none] (36) at (0, 1) {};
		\node [style=none] (37) at (0, -2) {};
		\node [style=none] (38) at (-1, -2) {};
		\node [style=none] (39) at (-0.5, 1) {};
		\node [style=control] (40) at (-0.5, 1.75) {};
		\node [style=none] (41) at (-2.75, -1) {};
		\node [style=none] (42) at (-2.75, 0) {};
		\node [style=none] (43) at (-2.25, -1) {};
		\node [style=none] (44) at (-2.25, 0) {};
		\node [style=none] (45) at (-1, -1) {};
		\node [style=none] (46) at (-1, 0) {};
		\node [style=none] (55) at (-2.75, -1.75) {};
		\node [style=none] (57) at (-1, -1.75) {};
		\node [style=none] (65) at (-0.5, -0.5) {$f$};
		\node [style=none] (66) at (0.25, -1) {};
		\node [style=none] (67) at (0.25, 0) {};
		\node [style=none] (68) at (1.75, -1) {};
		\node [style=none] (69) at (1.75, 0) {};
		\node [style=none] (70) at (1.25, -1) {};
		\node [style=none] (71) at (1.25, 0) {};
		\node [style=none] (72) at (0, -1) {};
		\node [style=none] (73) at (0, 0) {};
		\node [style=none] (74) at (0, 0.75) {};
		\node [style=none] (76) at (1.75, 0.75) {};
		\node [style=none] (78) at (0, -1.75) {};
		\node [style=none] (80) at (1.75, -1.75) {};
		\node [style=none] (82) at (-2.75, 1.75) {};
		\node [style=none] (83) at (1.75, 1.75) {};
		\node [style=none] (84) at (-3.25, 1.75) {$A$};
		\node [style=none] (85) at (-3.25, 0.75) {$B$};
		\node [style=none] (86) at (-3.25, -1) {$C$};
		\node [style=none] (87) at (-3.25, 0) {$D$};
		\node [style=none] (88) at (-3.25, -1.75) {$E$};
		\node [style=none] (89) at (2.25, 1.75) {$A$};
		\node [style=none] (90) at (2.25, 0.75) {$B$};
		\node [style=none] (91) at (2.25, -1) {$C$};
		\node [style=none] (92) at (2.25, 0) {$D$};
		\node [style=none] (93) at (2.25, -1.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (39.center) to (40);
		\draw (44.center) to (5.center);
		\draw (43.center) to (22.center);
		\draw (44.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw (22.center) to (46.center);
		\draw (45.center) to (5.center);
		\draw (57.center) to (55.center);
		\draw (71.center) to (66.center);
		\draw (70.center) to (67.center);
		\draw (71.center) to (69.center);
		\draw (70.center) to (68.center);
		\draw (67.center) to (73.center);
		\draw (72.center) to (66.center);
		\draw (76.center) to (74.center);
		\draw (80.center) to (78.center);
		\draw (83.center) to (82.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapconjugation_smc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.75, 0.75) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (35) at (-0.75, 1) {};
		\node [style=none] (36) at (0.25, 1) {};
		\node [style=none] (37) at (0.25, -2) {};
		\node [style=none] (38) at (-0.75, -2) {};
		\node [style=none] (39) at (-0.25, 1.25) {};
		\node [style=control] (40) at (-0.25, 1.75) {};
		\node [style=none] (41) at (-2.75, -1) {};
		\node [style=none] (42) at (-2.75, 0) {};
		\node [style=none] (43) at (-2, -1) {};
		\node [style=none] (44) at (-2, 0) {};
		\node [style=none] (45) at (-0.75, -1) {};
		\node [style=none] (46) at (-0.75, 0) {};
		\node [style=none] (55) at (-2.75, -1.75) {};
		\node [style=none] (57) at (-0.75, -1.75) {};
		\node [style=none] (65) at (-0.25, -0.5) {$f$};
		\node [style=none] (66) at (0.5, -1) {};
		\node [style=none] (67) at (0.5, 0) {};
		\node [style=none] (68) at (2.25, -1) {};
		\node [style=none] (69) at (2.25, 0) {};
		\node [style=none] (70) at (1.5, -1) {};
		\node [style=none] (71) at (1.5, 0) {};
		\node [style=none] (72) at (0.25, -1) {};
		\node [style=none] (73) at (0.25, 0) {};
		\node [style=none] (74) at (0.25, 0.75) {};
		\node [style=none] (76) at (2.25, 0.75) {};
		\node [style=none] (78) at (0.25, -1.75) {};
		\node [style=none] (80) at (2.25, -1.75) {};
		\node [style=none] (82) at (-2.75, 1.75) {};
		\node [style=none] (83) at (2.25, 1.75) {};
		\node [style=none] (84) at (-2.25, 1.25) {};
		\node [style=none] (85) at (1.75, 1.25) {};
		\node [style=none] (86) at (1.75, -2.25) {};
		\node [style=none] (87) at (-2.25, -2.25) {};
		\node [style=none] (88) at (1.75, 1.25) {};
		\node [style=none] (89) at (-3.25, 1.75) {$A$};
		\node [style=none] (90) at (-3.25, 0.75) {$B$};
		\node [style=none] (91) at (-3.25, -1) {$C$};
		\node [style=none] (92) at (-3.25, 0) {$D$};
		\node [style=none] (93) at (-3.25, -1.75) {$E$};
		\node [style=none] (94) at (2.75, 1.75) {$A$};
		\node [style=none] (95) at (2.75, 0.75) {$B$};
		\node [style=none] (96) at (2.75, -1) {$C$};
		\node [style=none] (97) at (2.75, 0) {$D$};
		\node [style=none] (98) at (2.75, -1.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (39.center) to (40);
		\draw (44.center) to (5.center);
		\draw (43.center) to (22.center);
		\draw (44.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw (22.center) to (46.center);
		\draw (45.center) to (5.center);
		\draw (57.center) to (55.center);
		\draw (71.center) to (66.center);
		\draw (70.center) to (67.center);
		\draw (71.center) to (69.center);
		\draw (70.center) to (68.center);
		\draw (67.center) to (73.center);
		\draw (72.center) to (66.center);
		\draw (76.center) to (74.center);
		\draw (80.center) to (78.center);
		\draw (83.center) to (82.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw [style=greyetc] (84.center) to (88.center);
		\draw [style=greyetc] (88.center) to (86.center);
		\draw [style=greyetc] (86.center) to (87.center);
		\draw [style=greyetc] (87.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapctrlf_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=control] (14) at (1, 1) {};
		\node [style=gate] (21) at (1, -1) {$f$};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (22.center) to (26.center);
		\draw (27.center) to (23.center);
		\draw (14) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapctrlf_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (5) at (-2.25, -1) {};
		\node [style=none] (6) at (2.25, -1) {};
		\node [style=none] (7) at (-1.75, 1) {};
		\node [style=control] (14) at (0, 0) {};
		\node [style=none] (19) at (-2.25, 0) {};
		\node [style=none] (20) at (-1.75, 0) {};
		\node [style=gate] (21) at (0, -1) {$f$};
		\node [style=none] (22) at (-0.75, 1) {};
		\node [style=none] (23) at (-0.75, 0) {};
		\node [style=none] (26) at (0.75, 1) {};
		\node [style=none] (27) at (0.75, 0) {};
		\node [style=none] (28) at (1.75, 1) {};
		\node [style=none] (29) at (1.75, 0) {};
		\node [style=none] (30) at (2.25, 1) {};
		\node [style=none] (31) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw (20.center) to (19.center);
		\draw (7.center) to (23.center);
		\draw (20.center) to (22.center);
		\draw (26.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (22.center) to (26.center);
		\draw (27.center) to (23.center);
		\draw (14) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapctrlf_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (3.25, 1) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=control] (14) at (1, 1) {};
		\node [style=none] (19) at (-1.25, -1) {};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=gate] (21) at (1, 0) {$f$};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style=none] (23) at (0.25, -1) {};
		\node [style=none] (26) at (1.75, 0) {};
		\node [style=none] (27) at (1.75, -1) {};
		\node [style=none] (28) at (2.75, 0) {};
		\node [style=none] (29) at (2.75, -1) {};
		\node [style=none] (30) at (3.25, 0) {};
		\node [style=none] (31) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw (20.center) to (19.center);
		\draw (7.center) to (23.center);
		\draw (20.center) to (22.center);
		\draw (26.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (22.center) to (26.center);
		\draw (27.center) to (23.center);
		\draw (14) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapctrlf_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.25, 1) {};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=control] (14) at (1, 1) {};
		\node [style=gate] (21) at (1, -1) {$f$};
		\node [style=none] (22) at (-0.25, -1) {};
		\node [style=none] (23) at (-0.25, 0) {};
		\node [style=none] (26) at (2.25, -1) {};
		\node [style=none] (27) at (2.25, 0) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=none] (33) at (1.75, 0.5) {};
		\node [style=none] (34) at (1.75, -1.75) {};
		\node [style=none] (35) at (0.25, -1.75) {};
		\node [style=none] (36) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (22.center) to (26.center);
		\draw (27.center) to (23.center);
		\draw [style=greyetc] (32.center) to (33.center);
		\draw [style=greyetc] (33.center) to (34.center);
		\draw [style=greyetc] (34.center) to (35.center);
		\draw [style=greyetc] (35.center) to (32.center);
		\draw (14) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wcontrol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=wcontrol] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wcontroldef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=control] (5) at (0, 0) {};
		\node [style=not] (6) at (0.75, 0) {};
		\node [style=not] (7) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C$};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (1.25, -0.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -0.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -0.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -0.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -0.75) {$\cdot$};
		\node [style=whiteancilla] (25) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitcalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=whiteancilla] (4) at (-1, 0) {};
		\node [style=control] (5) at (0, 0) {};
		\node [style=globalphase] (7) at (0, -1) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitcc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C$};
		\node [style=whiteancilla] (13) at (-1.5, 1) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=control] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (1.25, -0.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -0.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -0.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -0.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -0.75) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitccalpha_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=control] (22) at (0, 0.5) {};
		\node [style=globalphase] (23) at (0, -1.5) {$\alpha$};
		\node [style=control] (26) at (0, -0.5) {};
		\node [style=whiteancilla] (28) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitccalpha_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (12, -0.5) {};
		\node [style=none] (3) at (12, 0.5) {};
		\node [style=control] (8) at (4.25, 0.5) {};
		\node [style=control] (9) at (4.25, -0.5) {};
		\node [style=globalphase] (10) at (4.25, -1.5) {$\pi$};
		\node [style=control] (11) at (9.75, 0.5) {};
		\node [style=control] (12) at (9.75, -0.5) {};
		\node [style=globalphase] (13) at (9.75, -1.5) {$\pi$};
		\node [style=gate] (14) at (3, -0.5) {$H$};
		\node [style=gate] (15) at (5.5, -0.5) {$H$};
		\node [style=gate] (16) at (11, -0.5) {$H$};
		\node [style=gate] (17) at (8.5, -0.5) {$H$};
		\node [style=control] (18) at (0, 0.5) {};
		\node [style=globalphase] (19) at (0, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (20) at (1.75, -0.5) {};
		\node [style=globalphase] (21) at (1.75, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (22) at (7, -0.5) {};
		\node [style=globalphase] (23) at (7, -1.5) {$\nicefrac{-\alpha}{2}$};
		\node [style=whiteancilla] (24) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (8) to (10);
		\draw (11) to (13);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitccalpha_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (8.25, -0.5) {};
		\node [style=none] (3) at (8.25, 0.5) {};
		\node [style=gate] (14) at (1.25, -0.5) {$H$};
		\node [style=gate] (15) at (2.75, -0.5) {$H$};
		\node [style=gate] (16) at (7.25, -0.5) {$H$};
		\node [style=gate] (17) at (5.75, -0.5) {$H$};
		\node [style=control] (20) at (0, -0.5) {};
		\node [style=globalphase] (21) at (0, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=control] (22) at (4.25, -0.5) {};
		\node [style=globalphase] (23) at (4.25, -1.5) {$\nicefrac{-\alpha}{2}$};
		\node [style=whiteancilla] (24) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (20) to (21);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitccalpha_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=whiteancilla] (24) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitcccpi_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=control] (22) at (0, 1) {};
		\node [style=globalphase] (23) at (0, -2) {$\pi$};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (1, -1) {};
		\node [style=control] (26) at (0, 0) {};
		\node [style=control] (27) at (0, -1) {};
		\node [style=whiteancilla] (28) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (22) to (23);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitcccpi_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (11.5, 0) {};
		\node [style=none] (3) at (11.5, 1) {};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (11.5, -1) {};
		\node [style=control] (28) at (4.25, 0) {};
		\node [style=control] (29) at (4.25, -1) {};
		\node [style=globalphase] (30) at (4.25, -2) {$\pi$};
		\node [style=control] (31) at (9.25, 0) {};
		\node [style=control] (32) at (9.25, -1) {};
		\node [style=globalphase] (33) at (9.25, -2) {$\pi$};
		\node [style=gate] (34) at (3, -1) {$H$};
		\node [style=gate] (35) at (5.5, -1) {$H$};
		\node [style=gate] (36) at (10.5, -1) {$H$};
		\node [style=gate] (37) at (8, -1) {$H$};
		\node [style=control] (38) at (0, 0) {};
		\node [style=globalphase] (39) at (0, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (40) at (1.75, -1) {};
		\node [style=globalphase] (41) at (1.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=control] (42) at (6.75, -1) {};
		\node [style=globalphase] (43) at (6.75, -2) {$\nicefrac{-\pi}{2}$};
		\node [style=control] (44) at (0, 1) {};
		\node [style=control] (45) at (1.75, 1) {};
		\node [style=control] (46) at (6.75, 1) {};
		\node [style=whiteancilla] (47) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (25.center) to (24.center);
		\draw (28) to (30);
		\draw (31) to (33);
		\draw (38) to (39);
		\draw (40) to (41);
		\draw (42) to (43);
		\draw (44) to (38);
		\draw (45) to (40);
		\draw (46) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitcccpi_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (7.5, 0) {};
		\node [style=none] (3) at (7.5, 1) {};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (7.5, -1) {};
		\node [style=control] (28) at (1.25, 0) {};
		\node [style=control] (29) at (1.25, -1) {};
		\node [style=globalphase] (30) at (1.25, -2) {$\pi$};
		\node [style=control] (31) at (5.25, 0) {};
		\node [style=control] (32) at (5.25, -1) {};
		\node [style=globalphase] (33) at (5.25, -2) {$\pi$};
		\node [style=gate] (34) at (0, -1) {$H$};
		\node [style=gate] (35) at (2.5, -1) {$H$};
		\node [style=gate] (36) at (6.5, -1) {$H$};
		\node [style=gate] (37) at (4, -1) {$H$};
		\node [style=whiteancilla] (47) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (25.center) to (24.center);
		\draw (28) to (30);
		\draw (31) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitcccpi_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (1, -1) {};
		\node [style=whiteancilla] (47) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitccpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=whiteancilla] (4) at (-1, 0.5) {};
		\node [style=control] (5) at (0, 0.5) {};
		\node [style=control] (6) at (0, -0.5) {};
		\node [style=globalphase] (7) at (0, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitcf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=whiteancilla] (13) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=control] (17) at (0, 0.5) {};
		\node [style=gate] (18) at (0, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (16.center) to (15.center);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitch_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=control] (28) at (0, 0.5) {};
		\node [style=gate] (29) at (0, -0.5) {$H$};
		\node [style=whiteancilla] (30) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitch_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (11, -0.5) {};
		\node [style=none] (3) at (11, 0.5) {};
		\node [style=whiteancilla] (30) at (-1, 0.5) {};
		\node [style=gate] (31) at (1.25, -0.5) {$H$};
		\node [style=control] (32) at (0, -0.5) {};
		\node [style=control] (33) at (5, 0.5) {};
		\node [style=control] (34) at (5, -0.5) {};
		\node [style=globalphase] (35) at (5, -1.5) {$\pi$};
		\node [style=globalphase] (36) at (0, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (37) at (3.75, -0.5) {$H$};
		\node [style=control] (38) at (2.5, -0.5) {};
		\node [style=globalphase] (39) at (2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (40) at (8.75, -0.5) {$H$};
		\node [style=control] (41) at (10, -0.5) {};
		\node [style=globalphase] (42) at (10, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (43) at (6.25, -0.5) {$H$};
		\node [style=control] (44) at (7.5, -0.5) {};
		\node [style=globalphase] (45) at (7.5, -1.5) {$\nicefrac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (32) to (36);
		\draw (33) to (35);
		\draw (38) to (39);
		\draw (41) to (42);
		\draw (44) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitch_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (9.75, -0.5) {};
		\node [style=none] (3) at (9.75, 0.5) {};
		\node [style=whiteancilla] (30) at (-1.25, 0.5) {};
		\node [style=gate] (31) at (1, -0.5) {$H$};
		\node [style=control] (32) at (-0.25, -0.5) {};
		\node [style=globalphase] (36) at (-0.25, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (37) at (3.5, -0.5) {$H$};
		\node [style=control] (38) at (2.25, -0.5) {};
		\node [style=globalphase] (39) at (2.25, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (40) at (7.5, -0.5) {$H$};
		\node [style=control] (41) at (8.75, -0.5) {};
		\node [style=globalphase] (42) at (8.75, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (43) at (5, -0.5) {$H$};
		\node [style=control] (44) at (6.25, -0.5) {};
		\node [style=globalphase] (45) at (6.25, -1.5) {$\nicefrac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (32) to (36);
		\draw (38) to (39);
		\draw (41) to (42);
		\draw (44) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitch_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=whiteancilla] (30) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=whiteancilla] (4) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitidf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=whiteancilla] (13) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitidid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=whiteancilla] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (0, -0.25) {$\cdot$};
		\node [style=none] (8) at (0, -0.5) {$\cdot$};
		\node [style=none] (9) at (0, -0.75) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitwcc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C$};
		\node [style=whiteancilla] (13) at (-1.5, 1) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (1.25, -0.25) {$\cdot$};
		\node [style=none] (20) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (21) at (1.25, -0.75) {$\cdot$};
		\node [style=none] (22) at (-1.25, -0.25) {$\cdot$};
		\node [style=none] (23) at (-1.25, -0.5) {$\cdot$};
		\node [style=none] (24) at (-1.25, -0.75) {$\cdot$};
		\node [style=wcontrol] (25) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (16.center) to (15.center);
		\draw (25) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xcalpha_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=gate] (2) at (-3, 0) {$H$};
		\node [style=control] (3) at (-1.75, 0) {};
		\node [style=control] (4) at (0.75, 0) {};
		\node [style=globalphase] (5) at (-1.75, -1) {$\pi$};
		\node [style=globalphase] (6) at (0.75, -1) {$\alpha$};
		\node [style=gate] (7) at (-0.5, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5);
		\draw (6) to (4);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xcalpha_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (4.25, 0) {};
		\node [style=gate] (2) at (-3, 0) {$H$};
		\node [style=control] (3) at (-1.75, 0) {};
		\node [style=control] (4) at (0.75, 0) {};
		\node [style=globalphase] (5) at (-1.75, -1) {$\pi$};
		\node [style=globalphase] (6) at (0.75, -1) {$\alpha$};
		\node [style=gate] (7) at (-0.5, 0) {$H$};
		\node [style=gate] (8) at (2, 0) {$H$};
		\node [style=gate] (9) at (3.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5);
		\draw (6) to (4);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xcalpha_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0) {};
		\node [style=none] (1) at (5.25, 0) {};
		\node [style=control] (3) at (-4, 0) {};
		\node [style=control] (4) at (0.5, 0) {};
		\node [style=globalphase] (5) at (-4, -1) {$\nicefrac{\pi}{2}-\alpha\bmod{2\pi}$};
		\node [style=globalphase] (6) at (0.5, -1) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (7) at (-0.75, 0) {$H$};
		\node [style=gate] (8) at (1.75, 0) {$H$};
		\node [style=gate] (9) at (4.25, 0) {$H$};
		\node [style=control] (10) at (3, 0) {};
		\node [style=globalphase] (11) at (3, -1) {$\nicefrac{3\pi}{2}$};
		\node [style=globalphase] (12) at (-9.75, 0) {$\alpha-\nicefrac{\pi}{4}\bmod{2\pi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5);
		\draw (6) to (4);
		\draw (1.center) to (0.center);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xcalpha_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (5.25, 0) {};
		\node [style=control] (3) at (-2.75, 0) {};
		\node [style=control] (4) at (0.5, 0) {};
		\node [style=globalphase] (5) at (-2.75, -1) {$\nicefrac{\pi}{2}-\alpha$};
		\node [style=globalphase] (6) at (0.5, -1) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (7) at (-0.75, 0) {$H$};
		\node [style=gate] (8) at (1.75, 0) {$H$};
		\node [style=gate] (9) at (4.25, 0) {$H$};
		\node [style=control] (10) at (3, 0) {};
		\node [style=globalphase] (11) at (3, -1) {$\nicefrac{3\pi}{2}$};
		\node [style=globalphase] (12) at (-6, 0) {$\alpha-\nicefrac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5);
		\draw (6) to (4);
		\draw (1.center) to (0.center);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xcalpha_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (6.75, 0) {};
		\node [style=control] (3) at (-2, 0) {};
		\node [style=control] (4) at (0.5, 0) {};
		\node [style=globalphase] (5) at (-2, -1) {$\nicefrac{\pi}{2}$};
		\node [style=globalphase] (6) at (0.5, -1) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (7) at (-0.75, 0) {$H$};
		\node [style=gate] (8) at (1.75, 0) {$H$};
		\node [style=gate] (9) at (5.75, 0) {$H$};
		\node [style=control] (10) at (3, 0) {};
		\node [style=globalphase] (11) at (3, -1) {$\nicefrac{\pi}{2}$};
		\node [style=globalphase] (12) at (-7.75, 0) {$\alpha$};
		\node [style=control] (13) at (-3.75, 0) {};
		\node [style=globalphase] (14) at (-3.75, -1) {$-\alpha$};
		\node [style=control] (15) at (4.5, 0) {};
		\node [style=globalphase] (16) at (4.5, -1) {$\pi$};
		\node [style=globalphase] (17) at (-6, 0) {$-\nicefrac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5);
		\draw (6) to (4);
		\draw (1.center) to (0.center);
		\draw (10) to (11);
		\draw (13) to (14);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xcalpha_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=gate] (8) at (-2.5, 0) {$H$};
		\node [style=gate] (9) at (0, 0) {$H$};
		\node [style=globalphase] (12) at (-5.75, 0) {$\alpha$};
		\node [style=control] (13) at (-3.75, 0) {};
		\node [style=globalphase] (14) at (-3.75, -1) {$-\alpha$};
		\node [style=control] (15) at (-1.25, 0) {};
		\node [style=globalphase] (16) at (-1.25, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (13) to (14);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zalphaid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (32) at (-1.25, -0.5) {};
		\node [style=none] (33) at (1.25, -0.5) {};
		\node [style=gate] (38) at (0, 0.5) {$Z(\alpha)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

